Characteristic Functions on Graphs: Birds of a Feather, from Statistical Descriptors to Parametric Models

In this paper, we propose a flexible notion of characteristic functions defined on graph vertices to describe the distribution of vertex features at multiple scales. We introduce FEATHER, a computationally efficient algorithm to calculate a specific variant of these characteristic functions where the probability weights of the characteristic function are defined as the transition probabilities of random walks. We argue that features extracted by this procedure are useful for node level machine learning tasks. We discuss the pooling of these node representations, resulting in compact descriptors of graphs that can serve as features for graph classification algorithms. We analytically prove that FEATHER describes isomorphic graphs with the same representation and exhibits robustness to data corruption. Using the node feature characteristic functions we define parametric models where evaluation points of the functions are learned parameters of supervised classifiers. Experiments on real world large datasets show that our proposed algorithm creates high quality representations, performs transfer learning efficiently, exhibits robustness to hyperparameter changes, and scales linearly with the input size.

==> figures/feature_dimensions_sensitivity.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.4,transform shape]
	\tikzset{font={\fontsize{18pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.58\textwidth,
	height=0.4\textwidth,
	grid=major,
	ymin=0.7,
	ymax=0.95,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	
		\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,2,3,4,5},
	xlabel=Random walk scale $(r)$,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(1,.738)
(2,.821)
(3,.861)
(4,.882)
(5,.893)

		
		
	};\addlegendentry{Unsupervised}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,.750)
(2,.836)
(3,.887)
(4,.916)
(5,.932)

	};\addlegendentry{Linear}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,.762)
(2,.849)
(3,.896)
(4,.917)
(5,.934)
		
	};\addlegendentry{Neural}%


	\nextgroupplot[ytick={0.8,0.85,0.9,0.95},
	xtick={5,10,15,20,25,30},
	xlabel=Evaluation points ($d$),
	ymin=0.8,
	ymax=0.95,	
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(5,0.816)
(10,0.835)
(15,0.856)
(20,0.885)
(25,0.893)
(30,0.912)

	};\addlegendentry{\textbf{FEATHER}}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(5,.841)
(10,.890)
(15,.911)
(20,.922)
(25,.933)
(30,.936)

	};\addlegendentry{\textbf{FEATHER-L}}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(5,.898)
(10,.918)
(15,.926)
(20,.933)
(25,.934)
(30,.937)		
	};\addlegendentry{\textbf{FEATHER-N}}%




	
	\end{groupplot}
	\node at ($(group c1r1) + (6.0cm,-4.7cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
    \caption{Mean AUC values on the Facebook page-page test set (10 seeded splits) achieved by FEATHER model variants as a function of random walk scale and characteristic function evaluation point count.}\label{fig:feature_dimension_sensitivity}
	\vspace{-6pt}
\end{figure}



==> figures/feature_multi_scaleness_sensitivity.tex <==
\begin{figure}[t!]
	\centering
	\begin{tikzpicture}[scale=0.4,transform shape]
	\tikzset{font={\fontsize{18pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 1,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.6\textwidth,
	height=0.4\textwidth,
	grid=major,
	title=Facebook Page-Page,	
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,2,3,4,5},
	xlabel=Random walk scale $(r)$,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(1,.738)
(2,.821)
(3,.861)
(4,.882)
(5,.893)

		
		
	};\addlegendentry{Unsupervised}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,.750)
(2,.836)
(3,.887)
(4,.916)
(5,.932)

	};\addlegendentry{Linear}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,.762)
(2,.849)
(3,.896)
(4,.917)
(5,.934)
		
	};\addlegendentry{Neural}%

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\nextgroupplot[ytick={0.5,0.6,0.7,0.8,0.9,1.0},
	xtick={1,2,3,4,5},
	xlabel=Random walk scale $(r)$,
	ylabel=Area under the curve,
	enlargelimits=0.1,
	title=GitHub StarGazers,		
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(1,.628)
(2,.707)
(3,.724)
(4,.727)
(5,.729)
	};\addlegendentry{Unsupervised}%

	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,.605)
(2,.648)
(3,.663)
(4,.672)
(5,.677)
	};\addlegendentry{Linear}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,.615)
(2,.650)
(3,.665)
(4,.674)
(5,.680)
	};\addlegendentry{Neural}%

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	
	\end{groupplot}
	\node at ($(group c1r1) + (6.0cm,-4.5cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
    \vspace{-20pt}
    \caption{Average area under the curve values on the test set for a node and graph classification as a function of truncated random walk length.}\label{fig:feather_scaleness_sensitivity}
	\vspace{-5pt}
\end{figure}



==> figures/graph_level_average_plot.tex <==
\begin{figure}[h!]
\scalebox{0.55}{
\subfloat[Wikipedia Crocodiles\label{fig:wikipedia_mean}]{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=2.5,
      ymin=-1, ymax=1,
   xtick={0,0.5,1,1.5,2,2.5},
         label style={font=\LARGE},
      xlabel ={Evaluation point},
      ylabel ={Characteristic function value},
      ymajorgrids=true,
      grid style=dashed,
      legend pos=north east,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {(0.005,0.9979)
(0.01,0.9968)
(0.015,0.995)
(0.02,0.9924)
(0.025,0.989)
(0.03,0.9849)
(0.035,0.9801)
(0.04,0.9746)
(0.045,0.9683)
(0.05,0.9613)
(0.055,0.9537)
(0.06,0.9453)
(0.065,0.9362)
(0.07,0.9265)
(0.075,0.9161)
(0.08,0.905)
(0.085,0.8933)
(0.09,0.8809)
(0.095,0.868)
(0.1,0.8544)
(0.105,0.8402)
(0.11,0.8255)
(0.115,0.8102)
(0.12,0.7943)
(0.125,0.778)
(0.13,0.7611)
(0.135,0.7437)
(0.14,0.7259)
(0.145,0.7076)
(0.15,0.6889)
(0.155,0.6697)
(0.16,0.6502)
(0.165,0.6303)
(0.17,0.61)
(0.175,0.5894)
(0.18,0.5685)
(0.185,0.5473)
(0.19,0.5258)
(0.195,0.5041)
(0.2,0.4822)
(0.205,0.4601)
(0.21,0.4378)
(0.215,0.4153)
(0.22,0.3927)
(0.225,0.37)
(0.23,0.3473)
(0.235,0.3244)
(0.24,0.3015)
(0.245,0.2786)
(0.25,0.2557)
(0.255,0.2329)
(0.26,0.2101)
(0.265,0.1873)
(0.27,0.1647)
(0.275,0.1422)
(0.28,0.1198)
(0.285,0.0976)
(0.29,0.0756)
(0.295,0.0537)
(0.3,0.0321)
(0.305,0.0108)
(0.31,-0.0103)
(0.315,-0.0312)
(0.32,-0.0517)
(0.325,-0.0719)
(0.33,-0.0917)
(0.335,-0.1112)
(0.34,-0.1303)
(0.345,-0.1491)
(0.35,-0.1674)
(0.355,-0.1853)
(0.36,-0.2028)
(0.365,-0.2198)
(0.37,-0.2364)
(0.375,-0.2525)
(0.38,-0.2681)
(0.385,-0.2832)
(0.39,-0.2978)
(0.395,-0.3118)
(0.4,-0.3254)
(0.405,-0.3384)
(0.41,-0.3509)
(0.415,-0.3628)
(0.42,-0.3741)
(0.425,-0.3849)
(0.43,-0.3951)
(0.435,-0.4048)
(0.44,-0.4138)
(0.445,-0.4223)
(0.45,-0.4302)
(0.455,-0.4375)
(0.46,-0.4443)
(0.465,-0.4504)
(0.47,-0.4559)
(0.475,-0.4609)
(0.48,-0.4653)
(0.485,-0.4691)
(0.49,-0.4723)
(0.495,-0.475)
(0.5,-0.4771)
(0.505,-0.4786)
(0.51,-0.4796)
(0.515,-0.48)
(0.52,-0.4799)
(0.525,-0.4793)
(0.53,-0.4781)
(0.535,-0.4764)
(0.54,-0.4743)
(0.545,-0.4716)
(0.55,-0.4684)
(0.555,-0.4648)
(0.56,-0.4607)
(0.565,-0.4561)
(0.57,-0.4511)
(0.575,-0.4457)
(0.58,-0.4399)
(0.585,-0.4337)
(0.59,-0.4271)
(0.595,-0.4202)
(0.6,-0.4129)
(0.605,-0.4052)
(0.61,-0.3973)
(0.615,-0.389)
(0.62,-0.3805)
(0.625,-0.3717)
(0.63,-0.3626)
(0.635,-0.3533)
(0.64,-0.3438)
(0.645,-0.3341)
(0.65,-0.3242)
(0.655,-0.3141)
(0.66,-0.3039)
(0.665,-0.2936)
(0.67,-0.2831)
(0.675,-0.2726)
(0.68,-0.2619)
(0.685,-0.2512)
(0.69,-0.2405)
(0.695,-0.2297)
(0.7,-0.2189)
(0.705,-0.2082)
(0.71,-0.1974)
(0.715,-0.1867)
(0.72,-0.1761)
(0.725,-0.1655)
(0.73,-0.155)
(0.735,-0.1446)
(0.74,-0.1343)
(0.745,-0.1242)
(0.75,-0.1142)
(0.755,-0.1044)
(0.76,-0.0947)
(0.765,-0.0853)
(0.77,-0.076)
(0.775,-0.067)
(0.78,-0.0581)
(0.785,-0.0495)
(0.79,-0.0412)
(0.795,-0.0331)
(0.8,-0.0253)
(0.805,-0.0178)
(0.81,-0.0105)
(0.815,-0.0036)
(0.82,0.003)
(0.825,0.0094)
(0.83,0.0154)
(0.835,0.0211)
(0.84,0.0264)
(0.845,0.0314)
(0.85,0.0361)
(0.855,0.0404)
(0.86,0.0444)
(0.865,0.0481)
(0.87,0.0513)
(0.875,0.0542)
(0.88,0.0568)
(0.885,0.059)
(0.89,0.0609)
(0.895,0.0624)
(0.9,0.0635)
(0.905,0.0643)
(0.91,0.0647)
(0.915,0.0648)
(0.92,0.0645)
(0.925,0.0639)
(0.93,0.0629)
(0.935,0.0617)
(0.94,0.0601)
(0.945,0.0581)
(0.95,0.0559)
(0.955,0.0533)
(0.96,0.0504)
(0.965,0.0473)
(0.97,0.0439)
(0.975,0.0401)
(0.98,0.0361)
(0.985,0.0319)
(0.99,0.0274)
(0.995,0.0227)
(1.0,0.0177)
(1.005,0.0125)
(1.01,0.0071)
(1.015,0.0015)
(1.02,-0.0043)
(1.025,-0.0102)
(1.03,-0.0163)
(1.035,-0.0226)
(1.04,-0.029)
(1.045,-0.0355)
(1.05,-0.0422)
(1.055,-0.0489)
(1.06,-0.0557)
(1.065,-0.0626)
(1.07,-0.0696)
(1.075,-0.0766)
(1.08,-0.0837)
(1.085,-0.0907)
(1.09,-0.0978)
(1.095,-0.1049)
(1.1,-0.112)
(1.105,-0.119)
(1.11,-0.126)
(1.115,-0.1329)
(1.12,-0.1398)
(1.125,-0.1466)
(1.13,-0.1533)
(1.135,-0.1599)
(1.14,-0.1664)
(1.145,-0.1727)
(1.15,-0.179)
(1.155,-0.185)
(1.16,-0.1909)
(1.165,-0.1967)
(1.17,-0.2023)
(1.175,-0.2076)
(1.18,-0.2128)
(1.185,-0.2178)
(1.19,-0.2225)
(1.195,-0.2271)
(1.2,-0.2314)
(1.205,-0.2354)
(1.21,-0.2392)
(1.215,-0.2428)
(1.22,-0.2461)
(1.225,-0.2491)
(1.23,-0.2519)
(1.235,-0.2544)
(1.24,-0.2566)
(1.245,-0.2585)
(1.25,-0.2601)
(1.255,-0.2614)
(1.26,-0.2625)
(1.265,-0.2632)
(1.27,-0.2637)
(1.275,-0.2638)
(1.28,-0.2636)
(1.285,-0.2632)
(1.29,-0.2624)
(1.295,-0.2613)
(1.3,-0.26)
(1.305,-0.2583)
(1.31,-0.2564)
(1.315,-0.2541)
(1.32,-0.2516)
(1.325,-0.2487)
(1.33,-0.2456)
(1.335,-0.2422)
(1.34,-0.2385)
(1.345,-0.2346)
(1.35,-0.2304)
(1.355,-0.2259)
(1.36,-0.2212)
(1.365,-0.2162)
(1.37,-0.211)
(1.375,-0.2056)
(1.38,-0.1999)
(1.385,-0.1941)
(1.39,-0.188)
(1.395,-0.1817)
(1.4,-0.1752)
(1.405,-0.1686)
(1.41,-0.1618)
(1.415,-0.1548)
(1.42,-0.1476)
(1.425,-0.1403)
(1.43,-0.1329)
(1.435,-0.1254)
(1.44,-0.1178)
(1.445,-0.11)
(1.45,-0.1022)
(1.455,-0.0943)
(1.46,-0.0863)
(1.465,-0.0783)
(1.47,-0.0702)
(1.475,-0.0621)
(1.48,-0.0539)
(1.485,-0.0458)
(1.49,-0.0377)
(1.495,-0.0295)
(1.5,-0.0214)
(1.505,-0.0134)
(1.51,-0.0053)
(1.515,0.0026)
(1.52,0.0105)
(1.525,0.0184)
(1.53,0.0261)
(1.535,0.0337)
(1.54,0.0412)
(1.545,0.0486)
(1.55,0.0559)
(1.555,0.0631)
(1.56,0.07)
(1.565,0.0769)
(1.57,0.0835)
(1.575,0.09)
(1.58,0.0963)
(1.585,0.1024)
(1.59,0.1083)
(1.595,0.114)
(1.6,0.1195)
(1.605,0.1248)
(1.61,0.1298)
(1.615,0.1346)
(1.62,0.1392)
(1.625,0.1435)
(1.63,0.1475)
(1.635,0.1514)
(1.64,0.1549)
(1.645,0.1582)
(1.65,0.1612)
(1.655,0.164)
(1.66,0.1665)
(1.665,0.1687)
(1.67,0.1706)
(1.675,0.1723)
(1.68,0.1737)
(1.685,0.1748)
(1.69,0.1756)
(1.695,0.1762)
(1.7,0.1765)
(1.705,0.1765)
(1.71,0.1762)
(1.715,0.1757)
(1.72,0.1748)
(1.725,0.1738)
(1.73,0.1724)
(1.735,0.1708)
(1.74,0.169)
(1.745,0.1669)
(1.75,0.1645)
(1.755,0.162)
(1.76,0.1591)
(1.765,0.1561)
(1.77,0.1528)
(1.775,0.1493)
(1.78,0.1456)
(1.785,0.1417)
(1.79,0.1376)
(1.795,0.1333)
(1.8,0.1289)
(1.805,0.1242)
(1.81,0.1194)
(1.815,0.1145)
(1.82,0.1094)
(1.825,0.1041)
(1.83,0.0988)
(1.835,0.0933)
(1.84,0.0877)
(1.845,0.082)
(1.85,0.0762)
(1.855,0.0704)
(1.86,0.0644)
(1.865,0.0584)
(1.87,0.0524)
(1.875,0.0463)
(1.88,0.0402)
(1.885,0.0341)
(1.89,0.0279)
(1.895,0.0218)
(1.9,0.0157)
(1.905,0.0096)
(1.91,0.0035)
(1.915,-0.0025)
(1.92,-0.0085)
(1.925,-0.0144)
(1.93,-0.0202)
(1.935,-0.026)
(1.94,-0.0317)
(1.945,-0.0373)
(1.95,-0.0427)
(1.955,-0.0481)
(1.96,-0.0533)
(1.965,-0.0584)
(1.97,-0.0633)
(1.975,-0.0681)
(1.98,-0.0728)
(1.985,-0.0773)
(1.99,-0.0816)
(1.995,-0.0857)
(2.0,-0.0897)
(2.005,-0.0934)
(2.01,-0.097)
(2.015,-0.1003)
(2.02,-0.1035)
(2.025,-0.1064)
(2.03,-0.1091)
(2.035,-0.1116)
(2.04,-0.1139)
(2.045,-0.1159)
(2.05,-0.1178)
(2.055,-0.1193)
(2.06,-0.1207)
(2.065,-0.1218)
(2.07,-0.1226)
(2.075,-0.1233)
(2.08,-0.1237)
(2.085,-0.1238)
(2.09,-0.1237)
(2.095,-0.1234)
(2.1,-0.1228)
(2.105,-0.1219)
(2.11,-0.1209)
(2.115,-0.1196)
(2.12,-0.1181)
(2.125,-0.1163)
(2.13,-0.1143)
(2.135,-0.1121)
(2.14,-0.1097)
(2.145,-0.107)
(2.15,-0.1041)
(2.155,-0.1011)
(2.16,-0.0978)
(2.165,-0.0943)
(2.17,-0.0907)
(2.175,-0.0868)
(2.18,-0.0828)
(2.185,-0.0786)
(2.19,-0.0742)
(2.195,-0.0697)
(2.2,-0.065)
(2.205,-0.0602)
(2.21,-0.0552)
(2.215,-0.0502)
(2.22,-0.045)
(2.225,-0.0397)
(2.23,-0.0342)
(2.235,-0.0287)
(2.24,-0.0231)
(2.245,-0.0175)
(2.25,-0.0117)
(2.255,-0.006)
(2.26,-0.0001)
(2.265,0.0058)
(2.27,0.0117)
(2.275,0.0176)
(2.28,0.0235)
(2.285,0.0295)
(2.29,0.0354)
(2.295,0.0413)
(2.3,0.0471)
(2.305,0.053)
(2.31,0.0588)
(2.315,0.0645)
(2.32,0.0702)
(2.325,0.0757)
(2.33,0.0812)
(2.335,0.0866)
(2.34,0.0919)
(2.345,0.0971)
(2.35,0.1022)
(2.355,0.1071)
(2.36,0.1119)
(2.365,0.1166)
(2.37,0.1211)
(2.375,0.1254)
(2.38,0.1296)
(2.385,0.1336)
(2.39,0.1374)
(2.395,0.141)
(2.4,0.1445)
(2.405,0.1477)
(2.41,0.1507)
(2.415,0.1535)
(2.42,0.1561)
(2.425,0.1585)
(2.43,0.1606)
(2.435,0.1625)
(2.44,0.1642)
(2.445,0.1657)
(2.45,0.1669)
(2.455,0.1678)
(2.46,0.1685)
(2.465,0.169)
(2.47,0.1692)
(2.475,0.1692)
(2.48,0.1689)
(2.485,0.1683)
(2.49,0.1676)
(2.495,0.1665)
(2.5,0.1652)};
\addplot[name path=negative_top,color=red!70] coordinates {(0.005,1.0087)
(0.01,1.0075)
(0.015,1.0056)
(0.02,1.0031)
(0.025,1.0002)
(0.03,0.9969)
(0.035,0.9934)
(0.04,0.9897)
(0.045,0.9859)
(0.05,0.9819)
(0.055,0.9777)
(0.06,0.9733)
(0.065,0.9686)
(0.07,0.9636)
(0.075,0.9583)
(0.08,0.9527)
(0.085,0.9468)
(0.09,0.9406)
(0.095,0.9341)
(0.1,0.9273)
(0.105,0.9202)
(0.11,0.9127)
(0.115,0.905)
(0.12,0.8969)
(0.125,0.8886)
(0.13,0.8799)
(0.135,0.871)
(0.14,0.8617)
(0.145,0.8522)
(0.15,0.8424)
(0.155,0.8323)
(0.16,0.822)
(0.165,0.8114)
(0.17,0.8005)
(0.175,0.7893)
(0.18,0.778)
(0.185,0.7663)
(0.19,0.7545)
(0.195,0.7424)
(0.2,0.73)
(0.205,0.7175)
(0.21,0.7047)
(0.215,0.6918)
(0.22,0.6786)
(0.225,0.6652)
(0.23,0.6517)
(0.235,0.638)
(0.24,0.6241)
(0.245,0.61)
(0.25,0.5958)
(0.255,0.5814)
(0.26,0.5669)
(0.265,0.5523)
(0.27,0.5375)
(0.275,0.5226)
(0.28,0.5076)
(0.285,0.4925)
(0.29,0.4773)
(0.295,0.4621)
(0.3,0.4467)
(0.305,0.4313)
(0.31,0.4158)
(0.315,0.4003)
(0.32,0.3848)
(0.325,0.3692)
(0.33,0.3536)
(0.335,0.338)
(0.34,0.3223)
(0.345,0.3067)
(0.35,0.2911)
(0.355,0.2756)
(0.36,0.26)
(0.365,0.2446)
(0.37,0.2291)
(0.375,0.2138)
(0.38,0.1985)
(0.385,0.1833)
(0.39,0.1682)
(0.395,0.1532)
(0.4,0.1384)
(0.405,0.1237)
(0.41,0.1091)
(0.415,0.0947)
(0.42,0.0804)
(0.425,0.0664)
(0.43,0.0525)
(0.435,0.0389)
(0.44,0.0254)
(0.445,0.0122)
(0.45,-0.0007)
(0.455,-0.0134)
(0.46,-0.0258)
(0.465,-0.0378)
(0.47,-0.0496)
(0.475,-0.061)
(0.48,-0.0721)
(0.485,-0.0828)
(0.49,-0.093)
(0.495,-0.1029)
(0.5,-0.1122)
(0.505,-0.1211)
(0.51,-0.1295)
(0.515,-0.1373)
(0.52,-0.1446)
(0.525,-0.1512)
(0.53,-0.1572)
(0.535,-0.1624)
(0.54,-0.167)
(0.545,-0.1707)
(0.55,-0.1736)
(0.555,-0.1756)
(0.56,-0.1766)
(0.565,-0.1767)
(0.57,-0.1757)
(0.575,-0.1737)
(0.58,-0.1705)
(0.585,-0.1662)
(0.59,-0.1608)
(0.595,-0.1541)
(0.6,-0.1463)
(0.605,-0.1374)
(0.61,-0.1273)
(0.615,-0.1161)
(0.62,-0.1039)
(0.625,-0.0907)
(0.63,-0.0765)
(0.635,-0.0615)
(0.64,-0.0457)
(0.645,-0.0292)
(0.65,-0.012)
(0.655,0.0058)
(0.66,0.024)
(0.665,0.0426)
(0.67,0.0617)
(0.675,0.0809)
(0.68,0.1004)
(0.685,0.1201)
(0.69,0.1399)
(0.695,0.1597)
(0.7,0.1794)
(0.705,0.1992)
(0.71,0.2188)
(0.715,0.2382)
(0.72,0.2574)
(0.725,0.2764)
(0.73,0.2951)
(0.735,0.3134)
(0.74,0.3314)
(0.745,0.349)
(0.75,0.3661)
(0.755,0.3828)
(0.76,0.399)
(0.765,0.4147)
(0.77,0.4298)
(0.775,0.4444)
(0.78,0.4584)
(0.785,0.4717)
(0.79,0.4845)
(0.795,0.4965)
(0.8,0.5079)
(0.805,0.5187)
(0.81,0.5287)
(0.815,0.538)
(0.82,0.5467)
(0.825,0.5546)
(0.83,0.5617)
(0.835,0.5682)
(0.84,0.5739)
(0.845,0.5788)
(0.85,0.583)
(0.855,0.5865)
(0.86,0.5893)
(0.865,0.5913)
(0.87,0.5926)
(0.875,0.5932)
(0.88,0.593)
(0.885,0.5922)
(0.89,0.5907)
(0.895,0.5885)
(0.9,0.5857)
(0.905,0.5823)
(0.91,0.5782)
(0.915,0.5735)
(0.92,0.5683)
(0.925,0.5625)
(0.93,0.5562)
(0.935,0.5494)
(0.94,0.5421)
(0.945,0.5344)
(0.95,0.5263)
(0.955,0.5178)
(0.96,0.509)
(0.965,0.4998)
(0.97,0.4904)
(0.975,0.4808)
(0.98,0.471)
(0.985,0.461)
(0.99,0.4509)
(0.995,0.4408)
(1.0,0.4306)
(1.005,0.4204)
(1.01,0.4103)
(1.015,0.4002)
(1.02,0.3903)
(1.025,0.3805)
(1.03,0.3709)
(1.035,0.3615)
(1.04,0.3524)
(1.045,0.3435)
(1.05,0.335)
(1.055,0.3267)
(1.06,0.3188)
(1.065,0.3111)
(1.07,0.3039)
(1.075,0.2969)
(1.08,0.2904)
(1.085,0.2841)
(1.09,0.2782)
(1.095,0.2726)
(1.1,0.2673)
(1.105,0.2623)
(1.11,0.2576)
(1.115,0.2531)
(1.12,0.2489)
(1.125,0.2449)
(1.13,0.2412)
(1.135,0.2376)
(1.14,0.2342)
(1.145,0.2309)
(1.15,0.2278)
(1.155,0.2247)
(1.16,0.2218)
(1.165,0.219)
(1.17,0.2162)
(1.175,0.2135)
(1.18,0.2109)
(1.185,0.2083)
(1.19,0.2056)
(1.195,0.2031)
(1.2,0.2005)
(1.205,0.1979)
(1.21,0.1952)
(1.215,0.1926)
(1.22,0.1899)
(1.225,0.1873)
(1.23,0.1845)
(1.235,0.1818)
(1.24,0.179)
(1.245,0.1762)
(1.25,0.1733)
(1.255,0.1704)
(1.26,0.1675)
(1.265,0.1645)
(1.27,0.1615)
(1.275,0.1585)
(1.28,0.1555)
(1.285,0.1525)
(1.29,0.1494)
(1.295,0.1464)
(1.3,0.1434)
(1.305,0.1403)
(1.31,0.1374)
(1.315,0.1345)
(1.32,0.1316)
(1.325,0.1288)
(1.33,0.1261)
(1.335,0.1235)
(1.34,0.1211)
(1.345,0.1188)
(1.35,0.1166)
(1.355,0.1147)
(1.36,0.1129)
(1.365,0.1114)
(1.37,0.1102)
(1.375,0.1093)
(1.38,0.1087)
(1.385,0.1085)
(1.39,0.1087)
(1.395,0.1094)
(1.4,0.1105)
(1.405,0.1122)
(1.41,0.1144)
(1.415,0.1172)
(1.42,0.1207)
(1.425,0.1248)
(1.43,0.1297)
(1.435,0.1353)
(1.44,0.1416)
(1.445,0.1486)
(1.45,0.1564)
(1.455,0.165)
(1.46,0.1743)
(1.465,0.1842)
(1.47,0.1949)
(1.475,0.2062)
(1.48,0.218)
(1.485,0.2304)
(1.49,0.2433)
(1.495,0.2566)
(1.5,0.2702)
(1.505,0.2842)
(1.51,0.2984)
(1.515,0.3127)
(1.52,0.3273)
(1.525,0.3418)
(1.53,0.3564)
(1.535,0.371)
(1.54,0.3855)
(1.545,0.3998)
(1.55,0.414)
(1.555,0.428)
(1.56,0.4417)
(1.565,0.4551)
(1.57,0.4682)
(1.575,0.4809)
(1.58,0.4932)
(1.585,0.5051)
(1.59,0.5166)
(1.595,0.5276)
(1.6,0.538)
(1.605,0.548)
(1.61,0.5574)
(1.615,0.5662)
(1.62,0.5744)
(1.625,0.582)
(1.63,0.589)
(1.635,0.5954)
(1.64,0.6011)
(1.645,0.6062)
(1.65,0.6106)
(1.655,0.6144)
(1.66,0.6174)
(1.665,0.6198)
(1.67,0.6215)
(1.675,0.6225)
(1.68,0.6228)
(1.685,0.6225)
(1.69,0.6214)
(1.695,0.6197)
(1.7,0.6173)
(1.705,0.6142)
(1.71,0.6104)
(1.715,0.606)
(1.72,0.601)
(1.725,0.5953)
(1.73,0.5891)
(1.735,0.5822)
(1.74,0.5747)
(1.745,0.5667)
(1.75,0.5581)
(1.755,0.549)
(1.76,0.5394)
(1.765,0.5293)
(1.77,0.5188)
(1.775,0.5079)
(1.78,0.4966)
(1.785,0.4849)
(1.79,0.473)
(1.795,0.4607)
(1.8,0.4483)
(1.805,0.4356)
(1.81,0.4228)
(1.815,0.41)
(1.82,0.3971)
(1.825,0.3842)
(1.83,0.3714)
(1.835,0.3588)
(1.84,0.3464)
(1.845,0.3343)
(1.85,0.3226)
(1.855,0.3112)
(1.86,0.3005)
(1.865,0.2902)
(1.87,0.2807)
(1.875,0.2718)
(1.88,0.2637)
(1.885,0.2563)
(1.89,0.2498)
(1.895,0.2442)
(1.9,0.2393)
(1.905,0.2353)
(1.91,0.232)
(1.915,0.2296)
(1.92,0.2278)
(1.925,0.2267)
(1.93,0.2262)
(1.935,0.2263)
(1.94,0.2269)
(1.945,0.228)
(1.95,0.2294)
(1.955,0.2312)
(1.96,0.2334)
(1.965,0.2358)
(1.97,0.2384)
(1.975,0.2412)
(1.98,0.2441)
(1.985,0.2472)
(1.99,0.2504)
(1.995,0.2537)
(2.0,0.257)
(2.005,0.2604)
(2.01,0.2638)
(2.015,0.2671)
(2.02,0.2704)
(2.025,0.2737)
(2.03,0.277)
(2.035,0.2802)
(2.04,0.2833)
(2.045,0.2863)
(2.05,0.2892)
(2.055,0.292)
(2.06,0.2947)
(2.065,0.2973)
(2.07,0.2997)
(2.075,0.3021)
(2.08,0.3043)
(2.085,0.3063)
(2.09,0.3082)
(2.095,0.31)
(2.1,0.3116)
(2.105,0.3131)
(2.11,0.3144)
(2.115,0.3155)
(2.12,0.3165)
(2.125,0.3174)
(2.13,0.318)
(2.135,0.3186)
(2.14,0.319)
(2.145,0.3192)
(2.15,0.3193)
(2.155,0.3192)
(2.16,0.319)
(2.165,0.3187)
(2.17,0.3182)
(2.175,0.3176)
(2.18,0.3169)
(2.185,0.3161)
(2.19,0.3152)
(2.195,0.3142)
(2.2,0.3131)
(2.205,0.312)
(2.21,0.3107)
(2.215,0.3095)
(2.22,0.3081)
(2.225,0.3068)
(2.23,0.3055)
(2.235,0.3042)
(2.24,0.3029)
(2.245,0.3017)
(2.25,0.3005)
(2.255,0.2994)
(2.26,0.2985)
(2.265,0.2977)
(2.27,0.2972)
(2.275,0.2968)
(2.28,0.2966)
(2.285,0.2968)
(2.29,0.2972)
(2.295,0.298)
(2.3,0.2991)
(2.305,0.3007)
(2.31,0.3027)
(2.315,0.3051)
(2.32,0.308)
(2.325,0.3115)
(2.33,0.3154)
(2.335,0.3198)
(2.34,0.3247)
(2.345,0.3301)
(2.35,0.336)
(2.355,0.3423)
(2.36,0.349)
(2.365,0.3561)
(2.37,0.3636)
(2.375,0.3713)
(2.38,0.3792)
(2.385,0.3873)
(2.39,0.3956)
(2.395,0.4039)
(2.4,0.4123)
(2.405,0.4206)
(2.41,0.4289)
(2.415,0.4371)
(2.42,0.4451)
(2.425,0.453)
(2.43,0.4606)
(2.435,0.468)
(2.44,0.475)
(2.445,0.4818)
(2.45,0.4882)
(2.455,0.4942)
(2.46,0.4999)
(2.465,0.5051)
(2.47,0.5099)
(2.475,0.5142)
(2.48,0.5181)
(2.485,0.5215)
(2.49,0.5244)
(2.495,0.5268)
(2.5,0.5287)};
\addplot[name path=negative_down,color=red!70] coordinates {(0.005,0.9872)
(0.01,0.9861)
(0.015,0.9843)
(0.02,0.9816)
(0.025,0.9779)
(0.03,0.973)
(0.035,0.9669)
(0.04,0.9594)
(0.045,0.9507)
(0.05,0.9408)
(0.055,0.9296)
(0.06,0.9173)
(0.065,0.9039)
(0.07,0.8894)
(0.075,0.8738)
(0.08,0.8573)
(0.085,0.8397)
(0.09,0.8212)
(0.095,0.8018)
(0.1,0.7815)
(0.105,0.7603)
(0.11,0.7383)
(0.115,0.7154)
(0.12,0.6918)
(0.125,0.6674)
(0.13,0.6423)
(0.135,0.6165)
(0.14,0.5901)
(0.145,0.563)
(0.15,0.5353)
(0.155,0.5071)
(0.16,0.4784)
(0.165,0.4492)
(0.17,0.4195)
(0.175,0.3895)
(0.18,0.359)
(0.185,0.3283)
(0.19,0.2972)
(0.195,0.2659)
(0.2,0.2344)
(0.205,0.2027)
(0.21,0.1708)
(0.215,0.1389)
(0.22,0.1069)
(0.225,0.0748)
(0.23,0.0428)
(0.235,0.0109)
(0.24,-0.021)
(0.245,-0.0527)
(0.25,-0.0843)
(0.255,-0.1156)
(0.26,-0.1467)
(0.265,-0.1776)
(0.27,-0.2081)
(0.275,-0.2382)
(0.28,-0.268)
(0.285,-0.2973)
(0.29,-0.3262)
(0.295,-0.3546)
(0.3,-0.3825)
(0.305,-0.4098)
(0.31,-0.4365)
(0.315,-0.4626)
(0.32,-0.4881)
(0.325,-0.5129)
(0.33,-0.537)
(0.335,-0.5604)
(0.34,-0.583)
(0.345,-0.6049)
(0.35,-0.6259)
(0.355,-0.6462)
(0.36,-0.6656)
(0.365,-0.6842)
(0.37,-0.7019)
(0.375,-0.7187)
(0.38,-0.7346)
(0.385,-0.7497)
(0.39,-0.7638)
(0.395,-0.7769)
(0.4,-0.7892)
(0.405,-0.8005)
(0.41,-0.8108)
(0.415,-0.8202)
(0.42,-0.8287)
(0.425,-0.8362)
(0.43,-0.8428)
(0.435,-0.8484)
(0.44,-0.8531)
(0.445,-0.8569)
(0.45,-0.8597)
(0.455,-0.8617)
(0.46,-0.8627)
(0.465,-0.8629)
(0.47,-0.8623)
(0.475,-0.8608)
(0.48,-0.8585)
(0.485,-0.8555)
(0.49,-0.8517)
(0.495,-0.8472)
(0.5,-0.842)
(0.505,-0.8361)
(0.51,-0.8297)
(0.515,-0.8227)
(0.52,-0.8153)
(0.525,-0.8074)
(0.53,-0.7991)
(0.535,-0.7904)
(0.54,-0.7815)
(0.545,-0.7724)
(0.55,-0.7632)
(0.555,-0.754)
(0.56,-0.7447)
(0.565,-0.7355)
(0.57,-0.7266)
(0.575,-0.7178)
(0.58,-0.7093)
(0.585,-0.7012)
(0.59,-0.6935)
(0.595,-0.6862)
(0.6,-0.6794)
(0.605,-0.6731)
(0.61,-0.6673)
(0.615,-0.6619)
(0.62,-0.6571)
(0.625,-0.6527)
(0.63,-0.6487)
(0.635,-0.6452)
(0.64,-0.6419)
(0.645,-0.639)
(0.65,-0.6364)
(0.655,-0.634)
(0.66,-0.6318)
(0.665,-0.6298)
(0.67,-0.6279)
(0.675,-0.6261)
(0.68,-0.6243)
(0.685,-0.6226)
(0.69,-0.6209)
(0.695,-0.6191)
(0.7,-0.6173)
(0.705,-0.6155)
(0.71,-0.6136)
(0.715,-0.6116)
(0.72,-0.6096)
(0.725,-0.6074)
(0.73,-0.6051)
(0.735,-0.6026)
(0.74,-0.6001)
(0.745,-0.5974)
(0.75,-0.5946)
(0.755,-0.5916)
(0.76,-0.5885)
(0.765,-0.5852)
(0.77,-0.5819)
(0.775,-0.5783)
(0.78,-0.5746)
(0.785,-0.5708)
(0.79,-0.5669)
(0.795,-0.5628)
(0.8,-0.5586)
(0.805,-0.5543)
(0.81,-0.5498)
(0.815,-0.5452)
(0.82,-0.5406)
(0.825,-0.5358)
(0.83,-0.531)
(0.835,-0.526)
(0.84,-0.521)
(0.845,-0.516)
(0.85,-0.5108)
(0.855,-0.5056)
(0.86,-0.5004)
(0.865,-0.4952)
(0.87,-0.4899)
(0.875,-0.4847)
(0.88,-0.4794)
(0.885,-0.4742)
(0.89,-0.469)
(0.895,-0.4638)
(0.9,-0.4587)
(0.905,-0.4537)
(0.91,-0.4488)
(0.915,-0.444)
(0.92,-0.4393)
(0.925,-0.4347)
(0.93,-0.4303)
(0.935,-0.4261)
(0.94,-0.422)
(0.945,-0.4182)
(0.95,-0.4145)
(0.955,-0.4112)
(0.96,-0.4081)
(0.965,-0.4052)
(0.97,-0.4027)
(0.975,-0.4005)
(0.98,-0.3987)
(0.985,-0.3972)
(0.99,-0.3961)
(0.995,-0.3955)
(1.0,-0.3952)
(1.005,-0.3954)
(1.01,-0.3961)
(1.015,-0.3972)
(1.02,-0.3988)
(1.025,-0.4009)
(1.03,-0.4036)
(1.035,-0.4067)
(1.04,-0.4104)
(1.045,-0.4146)
(1.05,-0.4193)
(1.055,-0.4245)
(1.06,-0.4302)
(1.065,-0.4364)
(1.07,-0.4431)
(1.075,-0.4502)
(1.08,-0.4577)
(1.085,-0.4656)
(1.09,-0.4738)
(1.095,-0.4824)
(1.1,-0.4912)
(1.105,-0.5003)
(1.11,-0.5095)
(1.115,-0.519)
(1.12,-0.5285)
(1.125,-0.5381)
(1.13,-0.5477)
(1.135,-0.5573)
(1.14,-0.5669)
(1.145,-0.5764)
(1.15,-0.5857)
(1.155,-0.5948)
(1.16,-0.6037)
(1.165,-0.6124)
(1.17,-0.6208)
(1.175,-0.6288)
(1.18,-0.6365)
(1.185,-0.6438)
(1.19,-0.6507)
(1.195,-0.6572)
(1.2,-0.6632)
(1.205,-0.6687)
(1.21,-0.6737)
(1.215,-0.6782)
(1.22,-0.6821)
(1.225,-0.6855)
(1.23,-0.6883)
(1.235,-0.6905)
(1.24,-0.6921)
(1.245,-0.6931)
(1.25,-0.6935)
(1.255,-0.6933)
(1.26,-0.6924)
(1.265,-0.6909)
(1.27,-0.6888)
(1.275,-0.6861)
(1.28,-0.6828)
(1.285,-0.6788)
(1.29,-0.6742)
(1.295,-0.6691)
(1.3,-0.6633)
(1.305,-0.657)
(1.31,-0.6501)
(1.315,-0.6427)
(1.32,-0.6347)
(1.325,-0.6263)
(1.33,-0.6173)
(1.335,-0.6079)
(1.34,-0.5981)
(1.345,-0.5879)
(1.35,-0.5774)
(1.355,-0.5665)
(1.36,-0.5553)
(1.365,-0.5439)
(1.37,-0.5323)
(1.375,-0.5205)
(1.38,-0.5086)
(1.385,-0.4966)
(1.39,-0.4847)
(1.395,-0.4728)
(1.4,-0.461)
(1.405,-0.4493)
(1.41,-0.4379)
(1.415,-0.4268)
(1.42,-0.416)
(1.425,-0.4055)
(1.43,-0.3956)
(1.435,-0.3861)
(1.44,-0.3771)
(1.445,-0.3687)
(1.45,-0.3608)
(1.455,-0.3535)
(1.46,-0.3468)
(1.465,-0.3408)
(1.47,-0.3353)
(1.475,-0.3303)
(1.48,-0.3259)
(1.485,-0.322)
(1.49,-0.3186)
(1.495,-0.3156)
(1.5,-0.3131)
(1.505,-0.3109)
(1.51,-0.309)
(1.515,-0.3075)
(1.52,-0.3062)
(1.525,-0.3051)
(1.53,-0.3043)
(1.535,-0.3036)
(1.54,-0.303)
(1.545,-0.3025)
(1.55,-0.3022)
(1.555,-0.3019)
(1.56,-0.3016)
(1.565,-0.3014)
(1.57,-0.3012)
(1.575,-0.3009)
(1.58,-0.3006)
(1.585,-0.3003)
(1.59,-0.3)
(1.595,-0.2995)
(1.6,-0.299)
(1.605,-0.2984)
(1.61,-0.2978)
(1.615,-0.297)
(1.62,-0.2961)
(1.625,-0.2951)
(1.63,-0.2939)
(1.635,-0.2927)
(1.64,-0.2913)
(1.645,-0.2898)
(1.65,-0.2882)
(1.655,-0.2864)
(1.66,-0.2845)
(1.665,-0.2824)
(1.67,-0.2803)
(1.675,-0.2779)
(1.68,-0.2755)
(1.685,-0.2729)
(1.69,-0.2702)
(1.695,-0.2673)
(1.7,-0.2644)
(1.705,-0.2613)
(1.71,-0.2581)
(1.715,-0.2547)
(1.72,-0.2513)
(1.725,-0.2478)
(1.73,-0.2442)
(1.735,-0.2405)
(1.74,-0.2367)
(1.745,-0.2329)
(1.75,-0.229)
(1.755,-0.2251)
(1.76,-0.2211)
(1.765,-0.2172)
(1.77,-0.2132)
(1.775,-0.2093)
(1.78,-0.2054)
(1.785,-0.2015)
(1.79,-0.1977)
(1.795,-0.1941)
(1.8,-0.1905)
(1.805,-0.1872)
(1.81,-0.184)
(1.815,-0.181)
(1.82,-0.1783)
(1.825,-0.1759)
(1.83,-0.1739)
(1.835,-0.1722)
(1.84,-0.171)
(1.845,-0.1703)
(1.85,-0.1701)
(1.855,-0.1705)
(1.86,-0.1716)
(1.865,-0.1734)
(1.87,-0.1759)
(1.875,-0.1792)
(1.88,-0.1833)
(1.885,-0.1882)
(1.89,-0.194)
(1.895,-0.2005)
(1.9,-0.2079)
(1.905,-0.2161)
(1.91,-0.225)
(1.915,-0.2346)
(1.92,-0.2448)
(1.925,-0.2555)
(1.93,-0.2667)
(1.935,-0.2783)
(1.94,-0.2903)
(1.945,-0.3025)
(1.95,-0.3149)
(1.955,-0.3274)
(1.96,-0.34)
(1.965,-0.3525)
(1.97,-0.3651)
(1.975,-0.3775)
(1.98,-0.3897)
(1.985,-0.4018)
(1.99,-0.4136)
(1.995,-0.4251)
(2.0,-0.4363)
(2.005,-0.4472)
(2.01,-0.4577)
(2.015,-0.4677)
(2.02,-0.4774)
(2.025,-0.4865)
(2.03,-0.4952)
(2.035,-0.5034)
(2.04,-0.511)
(2.045,-0.5181)
(2.05,-0.5247)
(2.055,-0.5307)
(2.06,-0.5361)
(2.065,-0.5408)
(2.07,-0.545)
(2.075,-0.5486)
(2.08,-0.5516)
(2.085,-0.5539)
(2.09,-0.5556)
(2.095,-0.5567)
(2.1,-0.5571)
(2.105,-0.557)
(2.11,-0.5561)
(2.115,-0.5547)
(2.12,-0.5526)
(2.125,-0.55)
(2.13,-0.5467)
(2.135,-0.5428)
(2.14,-0.5383)
(2.145,-0.5332)
(2.15,-0.5276)
(2.155,-0.5214)
(2.16,-0.5146)
(2.165,-0.5073)
(2.17,-0.4996)
(2.175,-0.4913)
(2.18,-0.4825)
(2.185,-0.4733)
(2.19,-0.4637)
(2.195,-0.4536)
(2.2,-0.4432)
(2.205,-0.4324)
(2.21,-0.4212)
(2.215,-0.4098)
(2.22,-0.3981)
(2.225,-0.3861)
(2.23,-0.374)
(2.235,-0.3616)
(2.24,-0.3492)
(2.245,-0.3366)
(2.25,-0.324)
(2.255,-0.3113)
(2.26,-0.2987)
(2.265,-0.2862)
(2.27,-0.2738)
(2.275,-0.2616)
(2.28,-0.2496)
(2.285,-0.2379)
(2.29,-0.2265)
(2.295,-0.2154)
(2.3,-0.2048)
(2.305,-0.1947)
(2.31,-0.1851)
(2.315,-0.1761)
(2.32,-0.1677)
(2.325,-0.16)
(2.33,-0.1529)
(2.335,-0.1465)
(2.34,-0.1408)
(2.345,-0.1359)
(2.35,-0.1316)
(2.355,-0.1281)
(2.36,-0.1252)
(2.365,-0.123)
(2.37,-0.1214)
(2.375,-0.1204)
(2.38,-0.12)
(2.385,-0.1202)
(2.39,-0.1208)
(2.395,-0.1219)
(2.4,-0.1234)
(2.405,-0.1253)
(2.41,-0.1275)
(2.415,-0.1301)
(2.42,-0.1329)
(2.425,-0.136)
(2.43,-0.1393)
(2.435,-0.1429)
(2.44,-0.1466)
(2.445,-0.1505)
(2.45,-0.1545)
(2.455,-0.1586)
(2.46,-0.1628)
(2.465,-0.1671)
(2.47,-0.1715)
(2.475,-0.1759)
(2.48,-0.1803)
(2.485,-0.1848)
(2.49,-0.1893)
(2.495,-0.1938)
(2.5,-0.1982)};
\addplot[red!50,fill opacity=0.5] fill between[of=negative_top and negative_down];


\addplot[color=blue] coordinates {(0.005,0.9953)
(0.01,0.9945)
(0.015,0.9932)
(0.02,0.9914)
(0.025,0.9891)
(0.03,0.9863)
(0.035,0.983)
(0.04,0.9792)
(0.045,0.9748)
(0.05,0.97)
(0.055,0.9647)
(0.06,0.9589)
(0.065,0.9526)
(0.07,0.9459)
(0.075,0.9386)
(0.08,0.9309)
(0.085,0.9228)
(0.09,0.9142)
(0.095,0.9051)
(0.1,0.8956)
(0.105,0.8857)
(0.11,0.8753)
(0.115,0.8645)
(0.12,0.8534)
(0.125,0.8418)
(0.13,0.8298)
(0.135,0.8175)
(0.14,0.8048)
(0.145,0.7917)
(0.15,0.7783)
(0.155,0.7646)
(0.16,0.7505)
(0.165,0.7361)
(0.17,0.7214)
(0.175,0.7065)
(0.18,0.6912)
(0.185,0.6757)
(0.19,0.6599)
(0.195,0.6439)
(0.2,0.6276)
(0.205,0.6112)
(0.21,0.5945)
(0.215,0.5776)
(0.22,0.5606)
(0.225,0.5434)
(0.23,0.526)
(0.235,0.5085)
(0.24,0.4909)
(0.245,0.4731)
(0.25,0.4553)
(0.255,0.4373)
(0.26,0.4193)
(0.265,0.4013)
(0.27,0.3832)
(0.275,0.365)
(0.28,0.3469)
(0.285,0.3287)
(0.29,0.3105)
(0.295,0.2924)
(0.3,0.2742)
(0.305,0.2561)
(0.31,0.2381)
(0.315,0.2202)
(0.32,0.2023)
(0.325,0.1845)
(0.33,0.1668)
(0.335,0.1492)
(0.34,0.1318)
(0.345,0.1145)
(0.35,0.0973)
(0.355,0.0803)
(0.36,0.0635)
(0.365,0.0468)
(0.37,0.0304)
(0.375,0.0141)
(0.38,-0.0019)
(0.385,-0.0178)
(0.39,-0.0334)
(0.395,-0.0488)
(0.4,-0.0639)
(0.405,-0.0788)
(0.41,-0.0934)
(0.415,-0.1078)
(0.42,-0.1219)
(0.425,-0.1357)
(0.43,-0.1492)
(0.435,-0.1624)
(0.44,-0.1754)
(0.445,-0.188)
(0.45,-0.2003)
(0.455,-0.2123)
(0.46,-0.224)
(0.465,-0.2354)
(0.47,-0.2465)
(0.475,-0.2572)
(0.48,-0.2676)
(0.485,-0.2776)
(0.49,-0.2874)
(0.495,-0.2968)
(0.5,-0.3058)
(0.505,-0.3145)
(0.51,-0.3229)
(0.515,-0.3309)
(0.52,-0.3386)
(0.525,-0.346)
(0.53,-0.353)
(0.535,-0.3597)
(0.54,-0.366)
(0.545,-0.372)
(0.55,-0.3777)
(0.555,-0.383)
(0.56,-0.388)
(0.565,-0.3927)
(0.57,-0.397)
(0.575,-0.4011)
(0.58,-0.4048)
(0.585,-0.4082)
(0.59,-0.4113)
(0.595,-0.4141)
(0.6,-0.4165)
(0.605,-0.4187)
(0.61,-0.4206)
(0.615,-0.4222)
(0.62,-0.4236)
(0.625,-0.4246)
(0.63,-0.4254)
(0.635,-0.4259)
(0.64,-0.4262)
(0.645,-0.4262)
(0.65,-0.426)
(0.655,-0.4255)
(0.66,-0.4248)
(0.665,-0.4239)
(0.67,-0.4227)
(0.675,-0.4214)
(0.68,-0.4198)
(0.685,-0.4181)
(0.69,-0.4161)
(0.695,-0.414)
(0.7,-0.4117)
(0.705,-0.4092)
(0.71,-0.4066)
(0.715,-0.4038)
(0.72,-0.4009)
(0.725,-0.3979)
(0.73,-0.3947)
(0.735,-0.3914)
(0.74,-0.388)
(0.745,-0.3845)
(0.75,-0.3808)
(0.755,-0.3771)
(0.76,-0.3733)
(0.765,-0.3694)
(0.77,-0.3655)
(0.775,-0.3615)
(0.78,-0.3574)
(0.785,-0.3533)
(0.79,-0.3492)
(0.795,-0.345)
(0.8,-0.3408)
(0.805,-0.3365)
(0.81,-0.3323)
(0.815,-0.328)
(0.82,-0.3237)
(0.825,-0.3195)
(0.83,-0.3152)
(0.835,-0.311)
(0.84,-0.3067)
(0.845,-0.3025)
(0.85,-0.2984)
(0.855,-0.2942)
(0.86,-0.2901)
(0.865,-0.2861)
(0.87,-0.282)
(0.875,-0.2781)
(0.88,-0.2742)
(0.885,-0.2703)
(0.89,-0.2665)
(0.895,-0.2628)
(0.9,-0.2592)
(0.905,-0.2556)
(0.91,-0.2521)
(0.915,-0.2486)
(0.92,-0.2453)
(0.925,-0.242)
(0.93,-0.2388)
(0.935,-0.2357)
(0.94,-0.2327)
(0.945,-0.2298)
(0.95,-0.2269)
(0.955,-0.2242)
(0.96,-0.2215)
(0.965,-0.2189)
(0.97,-0.2164)
(0.975,-0.214)
(0.98,-0.2117)
(0.985,-0.2095)
(0.99,-0.2073)
(0.995,-0.2053)
(1.0,-0.2033)
(1.005,-0.2015)
(1.01,-0.1997)
(1.015,-0.198)
(1.02,-0.1963)
(1.025,-0.1948)
(1.03,-0.1933)
(1.035,-0.192)
(1.04,-0.1906)
(1.045,-0.1894)
(1.05,-0.1882)
(1.055,-0.1871)
(1.06,-0.1861)
(1.065,-0.1851)
(1.07,-0.1842)
(1.075,-0.1834)
(1.08,-0.1826)
(1.085,-0.1818)
(1.09,-0.1811)
(1.095,-0.1804)
(1.1,-0.1798)
(1.105,-0.1793)
(1.11,-0.1787)
(1.115,-0.1782)
(1.12,-0.1777)
(1.125,-0.1773)
(1.13,-0.1768)
(1.135,-0.1764)
(1.14,-0.176)
(1.145,-0.1756)
(1.15,-0.1752)
(1.155,-0.1749)
(1.16,-0.1745)
(1.165,-0.1741)
(1.17,-0.1737)
(1.175,-0.1733)
(1.18,-0.1729)
(1.185,-0.1725)
(1.19,-0.1721)
(1.195,-0.1716)
(1.2,-0.1712)
(1.205,-0.1706)
(1.21,-0.1701)
(1.215,-0.1695)
(1.22,-0.1689)
(1.225,-0.1683)
(1.23,-0.1676)
(1.235,-0.1669)
(1.24,-0.1661)
(1.245,-0.1653)
(1.25,-0.1644)
(1.255,-0.1635)
(1.26,-0.1625)
(1.265,-0.1615)
(1.27,-0.1604)
(1.275,-0.1592)
(1.28,-0.158)
(1.285,-0.1567)
(1.29,-0.1554)
(1.295,-0.154)
(1.3,-0.1525)
(1.305,-0.151)
(1.31,-0.1494)
(1.315,-0.1477)
(1.32,-0.146)
(1.325,-0.1441)
(1.33,-0.1423)
(1.335,-0.1403)
(1.34,-0.1383)
(1.345,-0.1362)
(1.35,-0.1341)
(1.355,-0.1318)
(1.36,-0.1296)
(1.365,-0.1272)
(1.37,-0.1248)
(1.375,-0.1223)
(1.38,-0.1197)
(1.385,-0.1171)
(1.39,-0.1145)
(1.395,-0.1117)
(1.4,-0.1089)
(1.405,-0.1061)
(1.41,-0.1032)
(1.415,-0.1002)
(1.42,-0.0972)
(1.425,-0.0941)
(1.43,-0.091)
(1.435,-0.0879)
(1.44,-0.0847)
(1.445,-0.0814)
(1.45,-0.0782)
(1.455,-0.0748)
(1.46,-0.0715)
(1.465,-0.0681)
(1.47,-0.0647)
(1.475,-0.0613)
(1.48,-0.0578)
(1.485,-0.0543)
(1.49,-0.0508)
(1.495,-0.0473)
(1.5,-0.0438)
(1.505,-0.0402)
(1.51,-0.0367)
(1.515,-0.0331)
(1.52,-0.0296)
(1.525,-0.0261)
(1.53,-0.0225)
(1.535,-0.019)
(1.54,-0.0155)
(1.545,-0.012)
(1.55,-0.0085)
(1.555,-0.005)
(1.56,-0.0016)
(1.565,0.0019)
(1.57,0.0053)
(1.575,0.0086)
(1.58,0.012)
(1.585,0.0152)
(1.59,0.0185)
(1.595,0.0217)
(1.6,0.0249)
(1.605,0.028)
(1.61,0.0311)
(1.615,0.0341)
(1.62,0.0371)
(1.625,0.04)
(1.63,0.0428)
(1.635,0.0456)
(1.64,0.0484)
(1.645,0.051)
(1.65,0.0536)
(1.655,0.0562)
(1.66,0.0586)
(1.665,0.061)
(1.67,0.0634)
(1.675,0.0656)
(1.68,0.0678)
(1.685,0.0699)
(1.69,0.072)
(1.695,0.0739)
(1.7,0.0758)
(1.705,0.0776)
(1.71,0.0793)
(1.715,0.081)
(1.72,0.0825)
(1.725,0.084)
(1.73,0.0854)
(1.735,0.0867)
(1.74,0.088)
(1.745,0.0891)
(1.75,0.0902)
(1.755,0.0912)
(1.76,0.0921)
(1.765,0.093)
(1.77,0.0937)
(1.775,0.0944)
(1.78,0.095)
(1.785,0.0956)
(1.79,0.096)
(1.795,0.0964)
(1.8,0.0968)
(1.805,0.097)
(1.81,0.0972)
(1.815,0.0973)
(1.82,0.0973)
(1.825,0.0973)
(1.83,0.0972)
(1.835,0.097)
(1.84,0.0968)
(1.845,0.0965)
(1.85,0.0962)
(1.855,0.0958)
(1.86,0.0954)
(1.865,0.0949)
(1.87,0.0943)
(1.875,0.0937)
(1.88,0.0931)
(1.885,0.0924)
(1.89,0.0917)
(1.895,0.0909)
(1.9,0.0901)
(1.905,0.0893)
(1.91,0.0884)
(1.915,0.0875)
(1.92,0.0866)
(1.925,0.0856)
(1.93,0.0846)
(1.935,0.0836)
(1.94,0.0826)
(1.945,0.0815)
(1.95,0.0805)
(1.955,0.0794)
(1.96,0.0783)
(1.965,0.0772)
(1.97,0.0761)
(1.975,0.075)
(1.98,0.0739)
(1.985,0.0727)
(1.99,0.0716)
(1.995,0.0705)
(2.0,0.0694)
(2.005,0.0683)
(2.01,0.0672)
(2.015,0.0661)
(2.02,0.065)
(2.025,0.0639)
(2.03,0.0628)
(2.035,0.0618)
(2.04,0.0607)
(2.045,0.0597)
(2.05,0.0587)
(2.055,0.0577)
(2.06,0.0568)
(2.065,0.0558)
(2.07,0.0549)
(2.075,0.054)
(2.08,0.0531)
(2.085,0.0523)
(2.09,0.0514)
(2.095,0.0506)
(2.1,0.0499)
(2.105,0.0491)
(2.11,0.0484)
(2.115,0.0477)
(2.12,0.047)
(2.125,0.0464)
(2.13,0.0457)
(2.135,0.0452)
(2.14,0.0446)
(2.145,0.044)
(2.15,0.0435)
(2.155,0.043)
(2.16,0.0426)
(2.165,0.0421)
(2.17,0.0417)
(2.175,0.0413)
(2.18,0.0409)
(2.185,0.0406)
(2.19,0.0403)
(2.195,0.0399)
(2.2,0.0396)
(2.205,0.0394)
(2.21,0.0391)
(2.215,0.0389)
(2.22,0.0387)
(2.225,0.0384)
(2.23,0.0382)
(2.235,0.0381)
(2.24,0.0379)
(2.245,0.0377)
(2.25,0.0376)
(2.255,0.0374)
(2.26,0.0373)
(2.265,0.0371)
(2.27,0.037)
(2.275,0.0368)
(2.28,0.0367)
(2.285,0.0365)
(2.29,0.0364)
(2.295,0.0362)
(2.3,0.0361)
(2.305,0.0359)
(2.31,0.0358)
(2.315,0.0356)
(2.32,0.0354)
(2.325,0.0352)
(2.33,0.0349)
(2.335,0.0347)
(2.34,0.0345)
(2.345,0.0342)
(2.35,0.0339)
(2.355,0.0336)
(2.36,0.0333)
(2.365,0.0329)
(2.37,0.0325)
(2.375,0.0321)
(2.38,0.0317)
(2.385,0.0312)
(2.39,0.0308)
(2.395,0.0303)
(2.4,0.0297)
(2.405,0.0292)
(2.41,0.0286)
(2.415,0.0279)
(2.42,0.0273)
(2.425,0.0266)
(2.43,0.0259)
(2.435,0.0251)
(2.44,0.0243)
(2.445,0.0235)
(2.45,0.0227)
(2.455,0.0218)
(2.46,0.0208)
(2.465,0.0199)
(2.47,0.0189)
(2.475,0.0179)
(2.48,0.0169)
(2.485,0.0158)
(2.49,0.0147)
(2.495,0.0135)
(2.5,0.0124)};
\addplot[name path=positive_top,color=blue!70] coordinates {(0.005,1.0133)
(0.01,1.0125)
(0.015,1.0112)
(0.02,1.0093)
(0.025,1.007)
(0.03,1.0042)
(0.035,1.001)
(0.04,0.9974)
(0.045,0.9935)
(0.05,0.9894)
(0.055,0.985)
(0.06,0.9804)
(0.065,0.9756)
(0.07,0.9707)
(0.075,0.9655)
(0.08,0.9602)
(0.085,0.9547)
(0.09,0.9489)
(0.095,0.943)
(0.1,0.9369)
(0.105,0.9305)
(0.11,0.9239)
(0.115,0.917)
(0.12,0.91)
(0.125,0.9027)
(0.13,0.8951)
(0.135,0.8874)
(0.14,0.8793)
(0.145,0.8711)
(0.15,0.8627)
(0.155,0.854)
(0.16,0.8451)
(0.165,0.8359)
(0.17,0.8266)
(0.175,0.817)
(0.18,0.8073)
(0.185,0.7973)
(0.19,0.7871)
(0.195,0.7767)
(0.2,0.7662)
(0.205,0.7554)
(0.21,0.7445)
(0.215,0.7334)
(0.22,0.7221)
(0.225,0.7107)
(0.23,0.6991)
(0.235,0.6873)
(0.24,0.6754)
(0.245,0.6634)
(0.25,0.6512)
(0.255,0.6389)
(0.26,0.6264)
(0.265,0.6139)
(0.27,0.6012)
(0.275,0.5884)
(0.28,0.5755)
(0.285,0.5625)
(0.29,0.5494)
(0.295,0.5362)
(0.3,0.523)
(0.305,0.5096)
(0.31,0.4962)
(0.315,0.4828)
(0.32,0.4693)
(0.325,0.4557)
(0.33,0.4421)
(0.335,0.4285)
(0.34,0.4148)
(0.345,0.4011)
(0.35,0.3874)
(0.355,0.3737)
(0.36,0.36)
(0.365,0.3462)
(0.37,0.3325)
(0.375,0.3188)
(0.38,0.3051)
(0.385,0.2915)
(0.39,0.2778)
(0.395,0.2642)
(0.4,0.2507)
(0.405,0.2372)
(0.41,0.2237)
(0.415,0.2103)
(0.42,0.197)
(0.425,0.1838)
(0.43,0.1706)
(0.435,0.1575)
(0.44,0.1445)
(0.445,0.1316)
(0.45,0.1188)
(0.455,0.1061)
(0.46,0.0935)
(0.465,0.0811)
(0.47,0.0688)
(0.475,0.0566)
(0.48,0.0445)
(0.485,0.0326)
(0.49,0.0208)
(0.495,0.0092)
(0.5,-0.0023)
(0.505,-0.0135)
(0.51,-0.0246)
(0.515,-0.0356)
(0.52,-0.0463)
(0.525,-0.0568)
(0.53,-0.0672)
(0.535,-0.0773)
(0.54,-0.0872)
(0.545,-0.0969)
(0.55,-0.1064)
(0.555,-0.1156)
(0.56,-0.1245)
(0.565,-0.1332)
(0.57,-0.1417)
(0.575,-0.1498)
(0.58,-0.1577)
(0.585,-0.1652)
(0.59,-0.1725)
(0.595,-0.1794)
(0.6,-0.186)
(0.605,-0.1922)
(0.61,-0.1981)
(0.615,-0.2035)
(0.62,-0.2086)
(0.625,-0.2133)
(0.63,-0.2175)
(0.635,-0.2213)
(0.64,-0.2246)
(0.645,-0.2275)
(0.65,-0.2299)
(0.655,-0.2317)
(0.66,-0.233)
(0.665,-0.2339)
(0.67,-0.2341)
(0.675,-0.2338)
(0.68,-0.233)
(0.685,-0.2316)
(0.69,-0.2297)
(0.695,-0.2272)
(0.7,-0.2242)
(0.705,-0.2207)
(0.71,-0.2166)
(0.715,-0.2121)
(0.72,-0.2071)
(0.725,-0.2017)
(0.73,-0.1958)
(0.735,-0.1896)
(0.74,-0.183)
(0.745,-0.176)
(0.75,-0.1688)
(0.755,-0.1612)
(0.76,-0.1535)
(0.765,-0.1454)
(0.77,-0.1372)
(0.775,-0.1289)
(0.78,-0.1203)
(0.785,-0.1117)
(0.79,-0.103)
(0.795,-0.0942)
(0.8,-0.0853)
(0.805,-0.0764)
(0.81,-0.0675)
(0.815,-0.0586)
(0.82,-0.0497)
(0.825,-0.0409)
(0.83,-0.0322)
(0.835,-0.0235)
(0.84,-0.0149)
(0.845,-0.0064)
(0.85,0.002)
(0.855,0.0102)
(0.86,0.0183)
(0.865,0.0263)
(0.87,0.0341)
(0.875,0.0417)
(0.88,0.0491)
(0.885,0.0563)
(0.89,0.0634)
(0.895,0.0702)
(0.9,0.0768)
(0.905,0.0832)
(0.91,0.0894)
(0.915,0.0953)
(0.92,0.101)
(0.925,0.1065)
(0.93,0.1117)
(0.935,0.1167)
(0.94,0.1215)
(0.945,0.126)
(0.95,0.1302)
(0.955,0.1342)
(0.96,0.1379)
(0.965,0.1414)
(0.97,0.1446)
(0.975,0.1476)
(0.98,0.1504)
(0.985,0.1528)
(0.99,0.1551)
(0.995,0.1571)
(1.0,0.1588)
(1.005,0.1604)
(1.01,0.1616)
(1.015,0.1627)
(1.02,0.1635)
(1.025,0.1641)
(1.03,0.1645)
(1.035,0.1647)
(1.04,0.1647)
(1.045,0.1644)
(1.05,0.164)
(1.055,0.1634)
(1.06,0.1626)
(1.065,0.1616)
(1.07,0.1605)
(1.075,0.1592)
(1.08,0.1577)
(1.085,0.1561)
(1.09,0.1544)
(1.095,0.1526)
(1.1,0.1506)
(1.105,0.1485)
(1.11,0.1463)
(1.115,0.144)
(1.12,0.1416)
(1.125,0.1392)
(1.13,0.1366)
(1.135,0.1341)
(1.14,0.1314)
(1.145,0.1288)
(1.15,0.1261)
(1.155,0.1234)
(1.16,0.1206)
(1.165,0.1179)
(1.17,0.1152)
(1.175,0.1125)
(1.18,0.1099)
(1.185,0.1073)
(1.19,0.1047)
(1.195,0.1022)
(1.2,0.0998)
(1.205,0.0974)
(1.21,0.0952)
(1.215,0.093)
(1.22,0.091)
(1.225,0.0891)
(1.23,0.0873)
(1.235,0.0856)
(1.24,0.0841)
(1.245,0.0827)
(1.25,0.0815)
(1.255,0.0805)
(1.26,0.0796)
(1.265,0.079)
(1.27,0.0785)
(1.275,0.0782)
(1.28,0.078)
(1.285,0.0781)
(1.29,0.0784)
(1.295,0.0789)
(1.3,0.0796)
(1.305,0.0805)
(1.31,0.0816)
(1.315,0.0829)
(1.32,0.0844)
(1.325,0.0861)
(1.33,0.088)
(1.335,0.0902)
(1.34,0.0925)
(1.345,0.0949)
(1.35,0.0976)
(1.355,0.1005)
(1.36,0.1035)
(1.365,0.1067)
(1.37,0.11)
(1.375,0.1135)
(1.38,0.1171)
(1.385,0.1209)
(1.39,0.1248)
(1.395,0.1288)
(1.4,0.1329)
(1.405,0.1372)
(1.41,0.1415)
(1.415,0.1459)
(1.42,0.1504)
(1.425,0.1549)
(1.43,0.1596)
(1.435,0.1642)
(1.44,0.1689)
(1.445,0.1737)
(1.45,0.1785)
(1.455,0.1833)
(1.46,0.1881)
(1.465,0.1929)
(1.47,0.1977)
(1.475,0.2025)
(1.48,0.2073)
(1.485,0.212)
(1.49,0.2168)
(1.495,0.2214)
(1.5,0.2261)
(1.505,0.2307)
(1.51,0.2352)
(1.515,0.2396)
(1.52,0.244)
(1.525,0.2483)
(1.53,0.2526)
(1.535,0.2567)
(1.54,0.2608)
(1.545,0.2647)
(1.55,0.2686)
(1.555,0.2723)
(1.56,0.2759)
(1.565,0.2794)
(1.57,0.2828)
(1.575,0.2861)
(1.58,0.2893)
(1.585,0.2923)
(1.59,0.2952)
(1.595,0.2979)
(1.6,0.3005)
(1.605,0.303)
(1.61,0.3053)
(1.615,0.3075)
(1.62,0.3096)
(1.625,0.3115)
(1.63,0.3132)
(1.635,0.3148)
(1.64,0.3163)
(1.645,0.3176)
(1.65,0.3188)
(1.655,0.3198)
(1.66,0.3207)
(1.665,0.3214)
(1.67,0.322)
(1.675,0.3225)
(1.68,0.3228)
(1.685,0.323)
(1.69,0.323)
(1.695,0.323)
(1.7,0.3228)
(1.705,0.3225)
(1.71,0.322)
(1.715,0.3215)
(1.72,0.3208)
(1.725,0.3201)
(1.73,0.3192)
(1.735,0.3182)
(1.74,0.3172)
(1.745,0.3161)
(1.75,0.3149)
(1.755,0.3136)
(1.76,0.3123)
(1.765,0.3109)
(1.77,0.3095)
(1.775,0.308)
(1.78,0.3065)
(1.785,0.305)
(1.79,0.3034)
(1.795,0.3018)
(1.8,0.3003)
(1.805,0.2987)
(1.81,0.2971)
(1.815,0.2956)
(1.82,0.294)
(1.825,0.2925)
(1.83,0.291)
(1.835,0.2896)
(1.84,0.2882)
(1.845,0.2869)
(1.85,0.2856)
(1.855,0.2843)
(1.86,0.2831)
(1.865,0.282)
(1.87,0.2809)
(1.875,0.2799)
(1.88,0.279)
(1.885,0.2781)
(1.89,0.2773)
(1.895,0.2766)
(1.9,0.2759)
(1.905,0.2753)
(1.91,0.2747)
(1.915,0.2742)
(1.92,0.2737)
(1.925,0.2733)
(1.93,0.2729)
(1.935,0.2726)
(1.94,0.2722)
(1.945,0.272)
(1.95,0.2717)
(1.955,0.2715)
(1.96,0.2713)
(1.965,0.2711)
(1.97,0.2709)
(1.975,0.2708)
(1.98,0.2706)
(1.985,0.2704)
(1.99,0.2702)
(1.995,0.27)
(2.0,0.2698)
(2.005,0.2696)
(2.01,0.2694)
(2.015,0.2692)
(2.02,0.2689)
(2.025,0.2686)
(2.03,0.2683)
(2.035,0.2679)
(2.04,0.2675)
(2.045,0.2671)
(2.05,0.2667)
(2.055,0.2662)
(2.06,0.2657)
(2.065,0.2651)
(2.07,0.2645)
(2.075,0.2639)
(2.08,0.2633)
(2.085,0.2626)
(2.09,0.2619)
(2.095,0.2611)
(2.1,0.2604)
(2.105,0.2596)
(2.11,0.2587)
(2.115,0.2579)
(2.12,0.257)
(2.125,0.2561)
(2.13,0.2552)
(2.135,0.2542)
(2.14,0.2533)
(2.145,0.2523)
(2.15,0.2513)
(2.155,0.2504)
(2.16,0.2494)
(2.165,0.2484)
(2.17,0.2474)
(2.175,0.2464)
(2.18,0.2454)
(2.185,0.2445)
(2.19,0.2435)
(2.195,0.2426)
(2.2,0.2417)
(2.205,0.2408)
(2.21,0.24)
(2.215,0.2392)
(2.22,0.2384)
(2.225,0.2376)
(2.23,0.2369)
(2.235,0.2363)
(2.24,0.2357)
(2.245,0.2351)
(2.25,0.2346)
(2.255,0.2341)
(2.26,0.2337)
(2.265,0.2333)
(2.27,0.233)
(2.275,0.2328)
(2.28,0.2326)
(2.285,0.2324)
(2.29,0.2323)
(2.295,0.2323)
(2.3,0.2323)
(2.305,0.2324)
(2.31,0.2325)
(2.315,0.2326)
(2.32,0.2328)
(2.325,0.2331)
(2.33,0.2334)
(2.335,0.2337)
(2.34,0.234)
(2.345,0.2344)
(2.35,0.2348)
(2.355,0.2352)
(2.36,0.2356)
(2.365,0.236)
(2.37,0.2365)
(2.375,0.2369)
(2.38,0.2373)
(2.385,0.2377)
(2.39,0.2381)
(2.395,0.2384)
(2.4,0.2388)
(2.405,0.2391)
(2.41,0.2393)
(2.415,0.2395)
(2.42,0.2397)
(2.425,0.2398)
(2.43,0.2399)
(2.435,0.2399)
(2.44,0.2398)
(2.445,0.2397)
(2.45,0.2395)
(2.455,0.2392)
(2.46,0.2389)
(2.465,0.2385)
(2.47,0.2379)
(2.475,0.2373)
(2.48,0.2367)
(2.485,0.2359)
(2.49,0.235)
(2.495,0.234)
(2.5,0.233)};
\addplot[name path=positive_down,color=blue!70] coordinates {(0.005,0.9772)
(0.01,0.9765)
(0.015,0.9753)
(0.02,0.9735)
(0.025,0.9713)
(0.03,0.9684)
(0.035,0.965)
(0.04,0.9609)
(0.045,0.9561)
(0.05,0.9506)
(0.055,0.9444)
(0.06,0.9374)
(0.065,0.9296)
(0.07,0.921)
(0.075,0.9117)
(0.08,0.9017)
(0.085,0.8909)
(0.09,0.8794)
(0.095,0.8672)
(0.1,0.8543)
(0.105,0.8408)
(0.11,0.8267)
(0.115,0.812)
(0.12,0.7968)
(0.125,0.7809)
(0.13,0.7645)
(0.135,0.7476)
(0.14,0.7302)
(0.145,0.7123)
(0.15,0.694)
(0.155,0.6752)
(0.16,0.656)
(0.165,0.6363)
(0.17,0.6163)
(0.175,0.5959)
(0.18,0.5751)
(0.185,0.5541)
(0.19,0.5327)
(0.195,0.511)
(0.2,0.4891)
(0.205,0.4669)
(0.21,0.4444)
(0.215,0.4218)
(0.22,0.399)
(0.225,0.376)
(0.23,0.3529)
(0.235,0.3296)
(0.24,0.3063)
(0.245,0.2829)
(0.25,0.2594)
(0.255,0.2358)
(0.26,0.2123)
(0.265,0.1887)
(0.27,0.1652)
(0.275,0.1417)
(0.28,0.1182)
(0.285,0.0949)
(0.29,0.0716)
(0.295,0.0485)
(0.3,0.0255)
(0.305,0.0027)
(0.31,-0.02)
(0.315,-0.0425)
(0.32,-0.0647)
(0.325,-0.0867)
(0.33,-0.1085)
(0.335,-0.13)
(0.34,-0.1512)
(0.345,-0.1722)
(0.35,-0.1928)
(0.355,-0.213)
(0.36,-0.233)
(0.365,-0.2526)
(0.37,-0.2718)
(0.375,-0.2906)
(0.38,-0.309)
(0.385,-0.327)
(0.39,-0.3446)
(0.395,-0.3618)
(0.4,-0.3785)
(0.405,-0.3948)
(0.41,-0.4106)
(0.415,-0.4259)
(0.42,-0.4408)
(0.425,-0.4551)
(0.43,-0.469)
(0.435,-0.4824)
(0.44,-0.4953)
(0.445,-0.5076)
(0.45,-0.5195)
(0.455,-0.5308)
(0.46,-0.5416)
(0.465,-0.5519)
(0.47,-0.5617)
(0.475,-0.5709)
(0.48,-0.5797)
(0.485,-0.5879)
(0.49,-0.5956)
(0.495,-0.6027)
(0.5,-0.6094)
(0.505,-0.6155)
(0.51,-0.6212)
(0.515,-0.6263)
(0.52,-0.631)
(0.525,-0.6351)
(0.53,-0.6388)
(0.535,-0.642)
(0.54,-0.6448)
(0.545,-0.6471)
(0.55,-0.649)
(0.555,-0.6505)
(0.56,-0.6515)
(0.565,-0.6522)
(0.57,-0.6524)
(0.575,-0.6523)
(0.58,-0.6519)
(0.585,-0.6511)
(0.59,-0.6501)
(0.595,-0.6487)
(0.6,-0.6471)
(0.605,-0.6453)
(0.61,-0.6432)
(0.615,-0.6409)
(0.62,-0.6385)
(0.625,-0.6359)
(0.63,-0.6333)
(0.635,-0.6305)
(0.64,-0.6277)
(0.645,-0.6249)
(0.65,-0.6221)
(0.655,-0.6193)
(0.66,-0.6165)
(0.665,-0.6139)
(0.67,-0.6113)
(0.675,-0.6089)
(0.68,-0.6066)
(0.685,-0.6045)
(0.69,-0.6025)
(0.695,-0.6008)
(0.7,-0.5992)
(0.705,-0.5978)
(0.71,-0.5966)
(0.715,-0.5956)
(0.72,-0.5947)
(0.725,-0.5941)
(0.73,-0.5936)
(0.735,-0.5932)
(0.74,-0.593)
(0.745,-0.5929)
(0.75,-0.5929)
(0.755,-0.593)
(0.76,-0.5932)
(0.765,-0.5934)
(0.77,-0.5938)
(0.775,-0.5941)
(0.78,-0.5945)
(0.785,-0.5949)
(0.79,-0.5954)
(0.795,-0.5958)
(0.8,-0.5962)
(0.805,-0.5967)
(0.81,-0.597)
(0.815,-0.5974)
(0.82,-0.5977)
(0.825,-0.598)
(0.83,-0.5983)
(0.835,-0.5985)
(0.84,-0.5986)
(0.845,-0.5987)
(0.85,-0.5987)
(0.855,-0.5987)
(0.86,-0.5986)
(0.865,-0.5984)
(0.87,-0.5981)
(0.875,-0.5978)
(0.88,-0.5974)
(0.885,-0.597)
(0.89,-0.5964)
(0.895,-0.5958)
(0.9,-0.5951)
(0.905,-0.5944)
(0.91,-0.5935)
(0.915,-0.5926)
(0.92,-0.5916)
(0.925,-0.5905)
(0.93,-0.5894)
(0.935,-0.5882)
(0.94,-0.5868)
(0.945,-0.5855)
(0.95,-0.584)
(0.955,-0.5825)
(0.96,-0.5809)
(0.965,-0.5792)
(0.97,-0.5775)
(0.975,-0.5756)
(0.98,-0.5738)
(0.985,-0.5718)
(0.99,-0.5698)
(0.995,-0.5677)
(1.0,-0.5655)
(1.005,-0.5633)
(1.01,-0.561)
(1.015,-0.5586)
(1.02,-0.5562)
(1.025,-0.5537)
(1.03,-0.5512)
(1.035,-0.5486)
(1.04,-0.546)
(1.045,-0.5433)
(1.05,-0.5405)
(1.055,-0.5377)
(1.06,-0.5348)
(1.065,-0.5319)
(1.07,-0.5289)
(1.075,-0.5259)
(1.08,-0.5229)
(1.085,-0.5198)
(1.09,-0.5166)
(1.095,-0.5134)
(1.1,-0.5102)
(1.105,-0.507)
(1.11,-0.5037)
(1.115,-0.5004)
(1.12,-0.497)
(1.125,-0.4937)
(1.13,-0.4903)
(1.135,-0.4869)
(1.14,-0.4835)
(1.145,-0.48)
(1.15,-0.4766)
(1.155,-0.4731)
(1.16,-0.4696)
(1.165,-0.4662)
(1.17,-0.4627)
(1.175,-0.4592)
(1.18,-0.4558)
(1.185,-0.4523)
(1.19,-0.4489)
(1.195,-0.4455)
(1.2,-0.4421)
(1.205,-0.4387)
(1.21,-0.4354)
(1.215,-0.4321)
(1.22,-0.4289)
(1.225,-0.4256)
(1.23,-0.4225)
(1.235,-0.4193)
(1.24,-0.4163)
(1.245,-0.4133)
(1.25,-0.4103)
(1.255,-0.4074)
(1.26,-0.4046)
(1.265,-0.4019)
(1.27,-0.3992)
(1.275,-0.3966)
(1.28,-0.394)
(1.285,-0.3916)
(1.29,-0.3892)
(1.295,-0.3868)
(1.3,-0.3846)
(1.305,-0.3824)
(1.31,-0.3803)
(1.315,-0.3783)
(1.32,-0.3763)
(1.325,-0.3744)
(1.33,-0.3726)
(1.335,-0.3708)
(1.34,-0.3691)
(1.345,-0.3674)
(1.35,-0.3658)
(1.355,-0.3642)
(1.36,-0.3626)
(1.365,-0.3611)
(1.37,-0.3596)
(1.375,-0.3581)
(1.38,-0.3566)
(1.385,-0.3552)
(1.39,-0.3537)
(1.395,-0.3523)
(1.4,-0.3508)
(1.405,-0.3493)
(1.41,-0.3478)
(1.415,-0.3463)
(1.42,-0.3448)
(1.425,-0.3432)
(1.43,-0.3416)
(1.435,-0.34)
(1.44,-0.3383)
(1.445,-0.3366)
(1.45,-0.3348)
(1.455,-0.3329)
(1.46,-0.331)
(1.465,-0.3291)
(1.47,-0.3271)
(1.475,-0.325)
(1.48,-0.3229)
(1.485,-0.3206)
(1.49,-0.3184)
(1.495,-0.316)
(1.5,-0.3136)
(1.505,-0.3111)
(1.51,-0.3086)
(1.515,-0.3059)
(1.52,-0.3032)
(1.525,-0.3004)
(1.53,-0.2976)
(1.535,-0.2947)
(1.54,-0.2917)
(1.545,-0.2886)
(1.55,-0.2855)
(1.555,-0.2823)
(1.56,-0.279)
(1.565,-0.2757)
(1.57,-0.2723)
(1.575,-0.2689)
(1.58,-0.2653)
(1.585,-0.2618)
(1.59,-0.2582)
(1.595,-0.2545)
(1.6,-0.2508)
(1.605,-0.247)
(1.61,-0.2432)
(1.615,-0.2393)
(1.62,-0.2354)
(1.625,-0.2315)
(1.63,-0.2276)
(1.635,-0.2236)
(1.64,-0.2196)
(1.645,-0.2155)
(1.65,-0.2115)
(1.655,-0.2074)
(1.66,-0.2034)
(1.665,-0.1993)
(1.67,-0.1953)
(1.675,-0.1912)
(1.68,-0.1872)
(1.685,-0.1831)
(1.69,-0.1791)
(1.695,-0.1751)
(1.7,-0.1712)
(1.705,-0.1673)
(1.71,-0.1634)
(1.715,-0.1596)
(1.72,-0.1558)
(1.725,-0.1521)
(1.73,-0.1484)
(1.735,-0.1448)
(1.74,-0.1413)
(1.745,-0.1378)
(1.75,-0.1345)
(1.755,-0.1312)
(1.76,-0.128)
(1.765,-0.1249)
(1.77,-0.122)
(1.775,-0.1191)
(1.78,-0.1164)
(1.785,-0.1138)
(1.79,-0.1113)
(1.795,-0.109)
(1.8,-0.1068)
(1.805,-0.1047)
(1.81,-0.1028)
(1.815,-0.101)
(1.82,-0.0994)
(1.825,-0.098)
(1.83,-0.0967)
(1.835,-0.0955)
(1.84,-0.0946)
(1.845,-0.0938)
(1.85,-0.0932)
(1.855,-0.0927)
(1.86,-0.0924)
(1.865,-0.0923)
(1.87,-0.0923)
(1.875,-0.0925)
(1.88,-0.0928)
(1.885,-0.0933)
(1.89,-0.094)
(1.895,-0.0948)
(1.9,-0.0957)
(1.905,-0.0967)
(1.91,-0.0979)
(1.915,-0.0992)
(1.92,-0.1006)
(1.925,-0.1021)
(1.93,-0.1037)
(1.935,-0.1053)
(1.94,-0.1071)
(1.945,-0.1089)
(1.95,-0.1108)
(1.955,-0.1127)
(1.96,-0.1147)
(1.965,-0.1167)
(1.97,-0.1188)
(1.975,-0.1208)
(1.98,-0.1229)
(1.985,-0.1249)
(1.99,-0.127)
(1.995,-0.1291)
(2.0,-0.1311)
(2.005,-0.1331)
(2.01,-0.1351)
(2.015,-0.137)
(2.02,-0.1389)
(2.025,-0.1408)
(2.03,-0.1426)
(2.035,-0.1444)
(2.04,-0.146)
(2.045,-0.1477)
(2.05,-0.1492)
(2.055,-0.1507)
(2.06,-0.1521)
(2.065,-0.1535)
(2.07,-0.1547)
(2.075,-0.1559)
(2.08,-0.157)
(2.085,-0.158)
(2.09,-0.159)
(2.095,-0.1599)
(2.1,-0.1606)
(2.105,-0.1613)
(2.11,-0.162)
(2.115,-0.1625)
(2.12,-0.163)
(2.125,-0.1634)
(2.13,-0.1637)
(2.135,-0.1639)
(2.14,-0.1641)
(2.145,-0.1642)
(2.15,-0.1643)
(2.155,-0.1643)
(2.16,-0.1642)
(2.165,-0.1641)
(2.17,-0.164)
(2.175,-0.1638)
(2.18,-0.1636)
(2.185,-0.1633)
(2.19,-0.163)
(2.195,-0.1627)
(2.2,-0.1624)
(2.205,-0.1621)
(2.21,-0.1617)
(2.215,-0.1614)
(2.22,-0.1611)
(2.225,-0.1608)
(2.23,-0.1604)
(2.235,-0.1602)
(2.24,-0.1599)
(2.245,-0.1597)
(2.25,-0.1595)
(2.255,-0.1593)
(2.26,-0.1592)
(2.265,-0.1591)
(2.27,-0.1591)
(2.275,-0.1591)
(2.28,-0.1592)
(2.285,-0.1593)
(2.29,-0.1595)
(2.295,-0.1598)
(2.3,-0.1601)
(2.305,-0.1605)
(2.31,-0.161)
(2.315,-0.1615)
(2.32,-0.1621)
(2.325,-0.1628)
(2.33,-0.1635)
(2.335,-0.1643)
(2.34,-0.1651)
(2.345,-0.166)
(2.35,-0.167)
(2.355,-0.168)
(2.36,-0.1691)
(2.365,-0.1702)
(2.37,-0.1714)
(2.375,-0.1726)
(2.38,-0.1739)
(2.385,-0.1752)
(2.39,-0.1765)
(2.395,-0.1779)
(2.4,-0.1793)
(2.405,-0.1808)
(2.41,-0.1822)
(2.415,-0.1837)
(2.42,-0.1852)
(2.425,-0.1867)
(2.43,-0.1882)
(2.435,-0.1897)
(2.44,-0.1912)
(2.445,-0.1927)
(2.45,-0.1942)
(2.455,-0.1957)
(2.46,-0.1972)
(2.465,-0.1987)
(2.47,-0.2001)
(2.475,-0.2015)
(2.48,-0.2029)
(2.485,-0.2043)
(2.49,-0.2057)
(2.495,-0.207)
(2.5,-0.2083)};
\addplot[blue!50,fill opacity=0.5] fill between[of=positive_top and positive_down];


\end{axis}
\end{tikzpicture}       }
    ~ 
\subfloat[Twitch England\label{fig:twitch_mean}]{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=2.5,
      ymin=-1, ymax=1,
xtick={0,0.5,1,1.5,2,2.5},
         label style={font=\LARGE},
     xlabel={Evaluation point},
      ylabel ={},
     ymajorgrids=true,
      grid style=dashed,
  width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {(0.005,0.9998)
(0.01,0.9994)
(0.015,0.9986)
(0.02,0.9975)
(0.025,0.9962)
(0.03,0.9945)
(0.035,0.9925)
(0.04,0.9902)
(0.045,0.9876)
(0.05,0.9847)
(0.055,0.9815)
(0.06,0.978)
(0.065,0.9743)
(0.07,0.9702)
(0.075,0.9658)
(0.08,0.9612)
(0.085,0.9562)
(0.09,0.951)
(0.095,0.9455)
(0.1,0.9397)
(0.105,0.9336)
(0.11,0.9273)
(0.115,0.9207)
(0.12,0.9138)
(0.125,0.9067)
(0.13,0.8993)
(0.135,0.8917)
(0.14,0.8838)
(0.145,0.8757)
(0.15,0.8673)
(0.155,0.8587)
(0.16,0.8498)
(0.165,0.8407)
(0.17,0.8314)
(0.175,0.8219)
(0.18,0.8122)
(0.185,0.8022)
(0.19,0.7921)
(0.195,0.7817)
(0.2,0.7712)
(0.205,0.7604)
(0.21,0.7495)
(0.215,0.7384)
(0.22,0.7271)
(0.225,0.7157)
(0.23,0.7041)
(0.235,0.6923)
(0.24,0.6804)
(0.245,0.6684)
(0.25,0.6562)
(0.255,0.6439)
(0.26,0.6314)
(0.265,0.6189)
(0.27,0.6062)
(0.275,0.5934)
(0.28,0.5805)
(0.285,0.5675)
(0.29,0.5545)
(0.295,0.5413)
(0.3,0.5281)
(0.305,0.5147)
(0.31,0.5014)
(0.315,0.4879)
(0.32,0.4745)
(0.325,0.4609)
(0.33,0.4474)
(0.335,0.4338)
(0.34,0.4201)
(0.345,0.4065)
(0.35,0.3928)
(0.355,0.3791)
(0.36,0.3654)
(0.365,0.3518)
(0.37,0.3381)
(0.375,0.3244)
(0.38,0.3108)
(0.385,0.2972)
(0.39,0.2836)
(0.395,0.2701)
(0.4,0.2566)
(0.405,0.2431)
(0.41,0.2297)
(0.415,0.2164)
(0.42,0.2031)
(0.425,0.1899)
(0.43,0.1768)
(0.435,0.1637)
(0.44,0.1508)
(0.445,0.1379)
(0.45,0.1251)
(0.455,0.1124)
(0.46,0.0999)
(0.465,0.0874)
(0.47,0.075)
(0.475,0.0628)
(0.48,0.0507)
(0.485,0.0387)
(0.49,0.0268)
(0.495,0.0151)
(0.5,0.0035)
(0.505,-0.0079)
(0.51,-0.0192)
(0.515,-0.0304)
(0.52,-0.0414)
(0.525,-0.0522)
(0.53,-0.0629)
(0.535,-0.0734)
(0.54,-0.0838)
(0.545,-0.094)
(0.55,-0.104)
(0.555,-0.1139)
(0.56,-0.1236)
(0.565,-0.1331)
(0.57,-0.1424)
(0.575,-0.1516)
(0.58,-0.1605)
(0.585,-0.1693)
(0.59,-0.1779)
(0.595,-0.1863)
(0.6,-0.1946)
(0.605,-0.2026)
(0.61,-0.2105)
(0.615,-0.2181)
(0.62,-0.2256)
(0.625,-0.2329)
(0.63,-0.2399)
(0.635,-0.2468)
(0.64,-0.2535)
(0.645,-0.26)
(0.65,-0.2663)
(0.655,-0.2724)
(0.66,-0.2784)
(0.665,-0.2841)
(0.67,-0.2896)
(0.675,-0.295)
(0.68,-0.3001)
(0.685,-0.3051)
(0.69,-0.3098)
(0.695,-0.3144)
(0.7,-0.3188)
(0.705,-0.323)
(0.71,-0.327)
(0.715,-0.3309)
(0.72,-0.3345)
(0.725,-0.338)
(0.73,-0.3413)
(0.735,-0.3444)
(0.74,-0.3473)
(0.745,-0.35)
(0.75,-0.3526)
(0.755,-0.355)
(0.76,-0.3573)
(0.765,-0.3594)
(0.77,-0.3613)
(0.775,-0.363)
(0.78,-0.3646)
(0.785,-0.366)
(0.79,-0.3673)
(0.795,-0.3684)
(0.8,-0.3694)
(0.805,-0.3702)
(0.81,-0.3709)
(0.815,-0.3715)
(0.82,-0.3719)
(0.825,-0.3721)
(0.83,-0.3723)
(0.835,-0.3723)
(0.84,-0.3722)
(0.845,-0.3719)
(0.85,-0.3715)
(0.855,-0.3711)
(0.86,-0.3705)
(0.865,-0.3698)
(0.87,-0.3689)
(0.875,-0.368)
(0.88,-0.367)
(0.885,-0.3658)
(0.89,-0.3646)
(0.895,-0.3633)
(0.9,-0.3619)
(0.905,-0.3604)
(0.91,-0.3588)
(0.915,-0.3572)
(0.92,-0.3554)
(0.925,-0.3536)
(0.93,-0.3517)
(0.935,-0.3498)
(0.94,-0.3478)
(0.945,-0.3457)
(0.95,-0.3436)
(0.955,-0.3414)
(0.96,-0.3391)
(0.965,-0.3368)
(0.97,-0.3345)
(0.975,-0.3321)
(0.98,-0.3296)
(0.985,-0.3272)
(0.99,-0.3247)
(0.995,-0.3221)
(1.0,-0.3196)
(1.005,-0.3169)
(1.01,-0.3143)
(1.015,-0.3117)
(1.02,-0.309)
(1.025,-0.3063)
(1.03,-0.3036)
(1.035,-0.3009)
(1.04,-0.2981)
(1.045,-0.2954)
(1.05,-0.2927)
(1.055,-0.2899)
(1.06,-0.2871)
(1.065,-0.2844)
(1.07,-0.2816)
(1.075,-0.2789)
(1.08,-0.2761)
(1.085,-0.2734)
(1.09,-0.2706)
(1.095,-0.2679)
(1.1,-0.2652)
(1.105,-0.2624)
(1.11,-0.2598)
(1.115,-0.2571)
(1.12,-0.2544)
(1.125,-0.2518)
(1.13,-0.2491)
(1.135,-0.2465)
(1.14,-0.2439)
(1.145,-0.2413)
(1.15,-0.2388)
(1.155,-0.2363)
(1.16,-0.2338)
(1.165,-0.2313)
(1.17,-0.2288)
(1.175,-0.2264)
(1.18,-0.224)
(1.185,-0.2216)
(1.19,-0.2193)
(1.195,-0.217)
(1.2,-0.2147)
(1.205,-0.2124)
(1.21,-0.2102)
(1.215,-0.2079)
(1.22,-0.2058)
(1.225,-0.2036)
(1.23,-0.2015)
(1.235,-0.1994)
(1.24,-0.1973)
(1.245,-0.1952)
(1.25,-0.1932)
(1.255,-0.1912)
(1.26,-0.1893)
(1.265,-0.1873)
(1.27,-0.1854)
(1.275,-0.1835)
(1.28,-0.1817)
(1.285,-0.1798)
(1.29,-0.178)
(1.295,-0.1762)
(1.3,-0.1744)
(1.305,-0.1727)
(1.31,-0.171)
(1.315,-0.1692)
(1.32,-0.1676)
(1.325,-0.1659)
(1.33,-0.1642)
(1.335,-0.1626)
(1.34,-0.161)
(1.345,-0.1594)
(1.35,-0.1578)
(1.355,-0.1562)
(1.36,-0.1547)
(1.365,-0.1531)
(1.37,-0.1516)
(1.375,-0.1501)
(1.38,-0.1485)
(1.385,-0.147)
(1.39,-0.1455)
(1.395,-0.144)
(1.4,-0.1426)
(1.405,-0.1411)
(1.41,-0.1396)
(1.415,-0.1381)
(1.42,-0.1366)
(1.425,-0.1352)
(1.43,-0.1337)
(1.435,-0.1322)
(1.44,-0.1308)
(1.445,-0.1293)
(1.45,-0.1278)
(1.455,-0.1263)
(1.46,-0.1249)
(1.465,-0.1234)
(1.47,-0.1219)
(1.475,-0.1204)
(1.48,-0.1189)
(1.485,-0.1174)
(1.49,-0.1158)
(1.495,-0.1143)
(1.5,-0.1128)
(1.505,-0.1112)
(1.51,-0.1096)
(1.515,-0.1081)
(1.52,-0.1065)
(1.525,-0.1049)
(1.53,-0.1033)
(1.535,-0.1016)
(1.54,-0.1)
(1.545,-0.0983)
(1.55,-0.0967)
(1.555,-0.095)
(1.56,-0.0933)
(1.565,-0.0916)
(1.57,-0.0899)
(1.575,-0.0881)
(1.58,-0.0864)
(1.585,-0.0846)
(1.59,-0.0828)
(1.595,-0.081)
(1.6,-0.0792)
(1.605,-0.0774)
(1.61,-0.0755)
(1.615,-0.0736)
(1.62,-0.0718)
(1.625,-0.0699)
(1.63,-0.068)
(1.635,-0.066)
(1.64,-0.0641)
(1.645,-0.0622)
(1.65,-0.0602)
(1.655,-0.0582)
(1.66,-0.0562)
(1.665,-0.0542)
(1.67,-0.0522)
(1.675,-0.0502)
(1.68,-0.0482)
(1.685,-0.0461)
(1.69,-0.0441)
(1.695,-0.042)
(1.7,-0.04)
(1.705,-0.0379)
(1.71,-0.0358)
(1.715,-0.0337)
(1.72,-0.0316)
(1.725,-0.0296)
(1.73,-0.0275)
(1.735,-0.0254)
(1.74,-0.0233)
(1.745,-0.0212)
(1.75,-0.0191)
(1.755,-0.017)
(1.76,-0.0149)
(1.765,-0.0128)
(1.77,-0.0107)
(1.775,-0.0086)
(1.78,-0.0065)
(1.785,-0.0044)
(1.79,-0.0024)
(1.795,-0.0003)
(1.8,0.0017)
(1.805,0.0038)
(1.81,0.0058)
(1.815,0.0078)
(1.82,0.0098)
(1.825,0.0118)
(1.83,0.0138)
(1.835,0.0157)
(1.84,0.0177)
(1.845,0.0196)
(1.85,0.0215)
(1.855,0.0234)
(1.86,0.0252)
(1.865,0.0271)
(1.87,0.0289)
(1.875,0.0307)
(1.88,0.0324)
(1.885,0.0342)
(1.89,0.0359)
(1.895,0.0376)
(1.9,0.0392)
(1.905,0.0409)
(1.91,0.0425)
(1.915,0.044)
(1.92,0.0456)
(1.925,0.0471)
(1.93,0.0485)
(1.935,0.05)
(1.94,0.0514)
(1.945,0.0527)
(1.95,0.0541)
(1.955,0.0553)
(1.96,0.0566)
(1.965,0.0578)
(1.97,0.059)
(1.975,0.0601)
(1.98,0.0612)
(1.985,0.0623)
(1.99,0.0633)
(1.995,0.0643)
(2.0,0.0653)
(2.005,0.0662)
(2.01,0.067)
(2.015,0.0678)
(2.02,0.0686)
(2.025,0.0693)
(2.03,0.07)
(2.035,0.0707)
(2.04,0.0713)
(2.045,0.0719)
(2.05,0.0724)
(2.055,0.0729)
(2.06,0.0733)
(2.065,0.0737)
(2.07,0.074)
(2.075,0.0744)
(2.08,0.0746)
(2.085,0.0749)
(2.09,0.075)
(2.095,0.0752)
(2.1,0.0753)
(2.105,0.0753)
(2.11,0.0754)
(2.115,0.0754)
(2.12,0.0753)
(2.125,0.0752)
(2.13,0.0751)
(2.135,0.0749)
(2.14,0.0747)
(2.145,0.0744)
(2.15,0.0741)
(2.155,0.0738)
(2.16,0.0735)
(2.165,0.0731)
(2.17,0.0726)
(2.175,0.0722)
(2.18,0.0717)
(2.185,0.0712)
(2.19,0.0706)
(2.195,0.07)
(2.2,0.0694)
(2.205,0.0688)
(2.21,0.0681)
(2.215,0.0674)
(2.22,0.0667)
(2.225,0.0659)
(2.23,0.0651)
(2.235,0.0643)
(2.24,0.0635)
(2.245,0.0627)
(2.25,0.0618)
(2.255,0.0609)
(2.26,0.06)
(2.265,0.0591)
(2.27,0.0582)
(2.275,0.0572)
(2.28,0.0563)
(2.285,0.0553)
(2.29,0.0543)
(2.295,0.0533)
(2.3,0.0522)
(2.305,0.0512)
(2.31,0.0502)
(2.315,0.0491)
(2.32,0.0481)
(2.325,0.047)
(2.33,0.046)
(2.335,0.0449)
(2.34,0.0438)
(2.345,0.0427)
(2.35,0.0417)
(2.355,0.0406)
(2.36,0.0395)
(2.365,0.0384)
(2.37,0.0374)
(2.375,0.0363)
(2.38,0.0352)
(2.385,0.0342)
(2.39,0.0331)
(2.395,0.032)
(2.4,0.031)
(2.405,0.03)
(2.41,0.0289)
(2.415,0.0279)
(2.42,0.0269)
(2.425,0.0259)
(2.43,0.0249)
(2.435,0.024)
(2.44,0.023)
(2.445,0.0221)
(2.45,0.0211)
(2.455,0.0202)
(2.46,0.0193)
(2.465,0.0184)
(2.47,0.0175)
(2.475,0.0167)
(2.48,0.0159)
(2.485,0.015)
(2.49,0.0142)
(2.495,0.0134)
(2.5,0.0127)};
\addplot[name path=negative_top,color=red!70] coordinates {(0.005,0.9999)
(0.01,0.9996)
(0.015,0.999)
(0.02,0.9983)
(0.025,0.9973)
(0.03,0.9961)
(0.035,0.9947)
(0.04,0.9931)
(0.045,0.9912)
(0.05,0.9892)
(0.055,0.9869)
(0.06,0.9844)
(0.065,0.9817)
(0.07,0.9788)
(0.075,0.9757)
(0.08,0.9724)
(0.085,0.9689)
(0.09,0.9651)
(0.095,0.9612)
(0.1,0.9571)
(0.105,0.9527)
(0.11,0.9482)
(0.115,0.9434)
(0.12,0.9385)
(0.125,0.9334)
(0.13,0.9281)
(0.135,0.9225)
(0.14,0.9168)
(0.145,0.911)
(0.15,0.9049)
(0.155,0.8986)
(0.16,0.8922)
(0.165,0.8856)
(0.17,0.8788)
(0.175,0.8718)
(0.18,0.8647)
(0.185,0.8574)
(0.19,0.85)
(0.195,0.8423)
(0.2,0.8346)
(0.205,0.8266)
(0.21,0.8185)
(0.215,0.8103)
(0.22,0.8019)
(0.225,0.7934)
(0.23,0.7847)
(0.235,0.7759)
(0.24,0.767)
(0.245,0.7579)
(0.25,0.7487)
(0.255,0.7393)
(0.26,0.7299)
(0.265,0.7203)
(0.27,0.7107)
(0.275,0.7009)
(0.28,0.691)
(0.285,0.681)
(0.29,0.6709)
(0.295,0.6607)
(0.3,0.6504)
(0.305,0.64)
(0.31,0.6295)
(0.315,0.619)
(0.32,0.6083)
(0.325,0.5976)
(0.33,0.5869)
(0.335,0.576)
(0.34,0.5651)
(0.345,0.5542)
(0.35,0.5431)
(0.355,0.5321)
(0.36,0.521)
(0.365,0.5098)
(0.37,0.4986)
(0.375,0.4874)
(0.38,0.4761)
(0.385,0.4648)
(0.39,0.4535)
(0.395,0.4422)
(0.4,0.4308)
(0.405,0.4195)
(0.41,0.4081)
(0.415,0.3967)
(0.42,0.3853)
(0.425,0.374)
(0.43,0.3626)
(0.435,0.3513)
(0.44,0.3399)
(0.445,0.3286)
(0.45,0.3173)
(0.455,0.3061)
(0.46,0.2948)
(0.465,0.2836)
(0.47,0.2725)
(0.475,0.2614)
(0.48,0.2503)
(0.485,0.2393)
(0.49,0.2283)
(0.495,0.2174)
(0.5,0.2066)
(0.505,0.1958)
(0.51,0.1851)
(0.515,0.1745)
(0.52,0.1639)
(0.525,0.1534)
(0.53,0.143)
(0.535,0.1327)
(0.54,0.1225)
(0.545,0.1124)
(0.55,0.1024)
(0.555,0.0925)
(0.56,0.0827)
(0.565,0.073)
(0.57,0.0634)
(0.575,0.0539)
(0.58,0.0446)
(0.585,0.0353)
(0.59,0.0262)
(0.595,0.0172)
(0.6,0.0084)
(0.605,-0.0003)
(0.61,-0.0089)
(0.615,-0.0173)
(0.62,-0.0256)
(0.625,-0.0337)
(0.63,-0.0417)
(0.635,-0.0495)
(0.64,-0.0571)
(0.645,-0.0646)
(0.65,-0.072)
(0.655,-0.0791)
(0.66,-0.0861)
(0.665,-0.0929)
(0.67,-0.0996)
(0.675,-0.106)
(0.68,-0.1123)
(0.685,-0.1184)
(0.69,-0.1243)
(0.695,-0.13)
(0.7,-0.1355)
(0.705,-0.1408)
(0.71,-0.146)
(0.715,-0.1509)
(0.72,-0.1556)
(0.725,-0.1601)
(0.73,-0.1644)
(0.735,-0.1685)
(0.74,-0.1724)
(0.745,-0.1761)
(0.75,-0.1796)
(0.755,-0.1828)
(0.76,-0.1859)
(0.765,-0.1887)
(0.77,-0.1913)
(0.775,-0.1937)
(0.78,-0.1959)
(0.785,-0.1979)
(0.79,-0.1996)
(0.795,-0.2012)
(0.8,-0.2025)
(0.805,-0.2036)
(0.81,-0.2045)
(0.815,-0.2052)
(0.82,-0.2057)
(0.825,-0.2061)
(0.83,-0.2062)
(0.835,-0.2061)
(0.84,-0.2058)
(0.845,-0.2054)
(0.85,-0.2048)
(0.855,-0.204)
(0.86,-0.203)
(0.865,-0.2019)
(0.87,-0.2006)
(0.875,-0.1991)
(0.88,-0.1975)
(0.885,-0.1958)
(0.89,-0.194)
(0.895,-0.192)
(0.9,-0.1898)
(0.905,-0.1876)
(0.91,-0.1853)
(0.915,-0.1828)
(0.92,-0.1803)
(0.925,-0.1777)
(0.93,-0.1749)
(0.935,-0.1721)
(0.94,-0.1693)
(0.945,-0.1663)
(0.95,-0.1633)
(0.955,-0.1603)
(0.96,-0.1572)
(0.965,-0.1541)
(0.97,-0.1509)
(0.975,-0.1477)
(0.98,-0.1445)
(0.985,-0.1412)
(0.99,-0.1379)
(0.995,-0.1347)
(1.0,-0.1314)
(1.005,-0.1281)
(1.01,-0.1248)
(1.015,-0.1216)
(1.02,-0.1183)
(1.025,-0.1151)
(1.03,-0.1119)
(1.035,-0.1087)
(1.04,-0.1055)
(1.045,-0.1024)
(1.05,-0.0993)
(1.055,-0.0962)
(1.06,-0.0932)
(1.065,-0.0902)
(1.07,-0.0873)
(1.075,-0.0844)
(1.08,-0.0816)
(1.085,-0.0788)
(1.09,-0.0761)
(1.095,-0.0735)
(1.1,-0.0709)
(1.105,-0.0683)
(1.11,-0.0658)
(1.115,-0.0634)
(1.12,-0.0611)
(1.125,-0.0588)
(1.13,-0.0565)
(1.135,-0.0544)
(1.14,-0.0523)
(1.145,-0.0503)
(1.15,-0.0483)
(1.155,-0.0464)
(1.16,-0.0446)
(1.165,-0.0428)
(1.17,-0.0411)
(1.175,-0.0394)
(1.18,-0.0379)
(1.185,-0.0364)
(1.19,-0.0349)
(1.195,-0.0335)
(1.2,-0.0322)
(1.205,-0.0309)
(1.21,-0.0297)
(1.215,-0.0285)
(1.22,-0.0274)
(1.225,-0.0263)
(1.23,-0.0253)
(1.235,-0.0244)
(1.24,-0.0234)
(1.245,-0.0226)
(1.25,-0.0217)
(1.255,-0.0209)
(1.26,-0.0201)
(1.265,-0.0194)
(1.27,-0.0187)
(1.275,-0.018)
(1.28,-0.0174)
(1.285,-0.0168)
(1.29,-0.0162)
(1.295,-0.0156)
(1.3,-0.015)
(1.305,-0.0144)
(1.31,-0.0139)
(1.315,-0.0133)
(1.32,-0.0128)
(1.325,-0.0123)
(1.33,-0.0117)
(1.335,-0.0112)
(1.34,-0.0106)
(1.345,-0.01)
(1.35,-0.0095)
(1.355,-0.0089)
(1.36,-0.0083)
(1.365,-0.0076)
(1.37,-0.007)
(1.375,-0.0063)
(1.38,-0.0056)
(1.385,-0.0049)
(1.39,-0.0042)
(1.395,-0.0034)
(1.4,-0.0026)
(1.405,-0.0017)
(1.41,-0.0008)
(1.415,0.0001)
(1.42,0.001)
(1.425,0.002)
(1.43,0.0031)
(1.435,0.0041)
(1.44,0.0052)
(1.445,0.0064)
(1.45,0.0076)
(1.455,0.0088)
(1.46,0.0101)
(1.465,0.0114)
(1.47,0.0127)
(1.475,0.0141)
(1.48,0.0155)
(1.485,0.017)
(1.49,0.0185)
(1.495,0.02)
(1.5,0.0215)
(1.505,0.0231)
(1.51,0.0248)
(1.515,0.0264)
(1.52,0.0281)
(1.525,0.0298)
(1.53,0.0316)
(1.535,0.0334)
(1.54,0.0352)
(1.545,0.037)
(1.55,0.0389)
(1.555,0.0407)
(1.56,0.0426)
(1.565,0.0445)
(1.57,0.0465)
(1.575,0.0484)
(1.58,0.0504)
(1.585,0.0524)
(1.59,0.0544)
(1.595,0.0564)
(1.6,0.0584)
(1.605,0.0604)
(1.61,0.0625)
(1.615,0.0645)
(1.62,0.0666)
(1.625,0.0687)
(1.63,0.0707)
(1.635,0.0728)
(1.64,0.0749)
(1.645,0.077)
(1.65,0.0791)
(1.655,0.0811)
(1.66,0.0832)
(1.665,0.0853)
(1.67,0.0874)
(1.675,0.0895)
(1.68,0.0916)
(1.685,0.0937)
(1.69,0.0957)
(1.695,0.0978)
(1.7,0.0999)
(1.705,0.1019)
(1.71,0.104)
(1.715,0.106)
(1.72,0.1081)
(1.725,0.1101)
(1.73,0.1121)
(1.735,0.1141)
(1.74,0.1161)
(1.745,0.1181)
(1.75,0.1201)
(1.755,0.122)
(1.76,0.124)
(1.765,0.1259)
(1.77,0.1278)
(1.775,0.1297)
(1.78,0.1316)
(1.785,0.1335)
(1.79,0.1354)
(1.795,0.1372)
(1.8,0.139)
(1.805,0.1408)
(1.81,0.1426)
(1.815,0.1444)
(1.82,0.1461)
(1.825,0.1479)
(1.83,0.1496)
(1.835,0.1513)
(1.84,0.1529)
(1.845,0.1546)
(1.85,0.1562)
(1.855,0.1578)
(1.86,0.1594)
(1.865,0.161)
(1.87,0.1625)
(1.875,0.164)
(1.88,0.1655)
(1.885,0.167)
(1.89,0.1684)
(1.895,0.1698)
(1.9,0.1712)
(1.905,0.1725)
(1.91,0.1739)
(1.915,0.1752)
(1.92,0.1764)
(1.925,0.1777)
(1.93,0.1789)
(1.935,0.1801)
(1.94,0.1812)
(1.945,0.1823)
(1.95,0.1834)
(1.955,0.1845)
(1.96,0.1855)
(1.965,0.1865)
(1.97,0.1875)
(1.975,0.1884)
(1.98,0.1893)
(1.985,0.1901)
(1.99,0.191)
(1.995,0.1918)
(2.0,0.1925)
(2.005,0.1933)
(2.01,0.1939)
(2.015,0.1946)
(2.02,0.1952)
(2.025,0.1958)
(2.03,0.1964)
(2.035,0.1969)
(2.04,0.1973)
(2.045,0.1978)
(2.05,0.1982)
(2.055,0.1986)
(2.06,0.1989)
(2.065,0.1992)
(2.07,0.1995)
(2.075,0.1997)
(2.08,0.1999)
(2.085,0.2)
(2.09,0.2001)
(2.095,0.2002)
(2.1,0.2003)
(2.105,0.2003)
(2.11,0.2002)
(2.115,0.2002)
(2.12,0.2001)
(2.125,0.1999)
(2.13,0.1997)
(2.135,0.1995)
(2.14,0.1993)
(2.145,0.199)
(2.15,0.1987)
(2.155,0.1984)
(2.16,0.198)
(2.165,0.1976)
(2.17,0.1971)
(2.175,0.1966)
(2.18,0.1961)
(2.185,0.1956)
(2.19,0.195)
(2.195,0.1944)
(2.2,0.1938)
(2.205,0.1931)
(2.21,0.1924)
(2.215,0.1917)
(2.22,0.1909)
(2.225,0.1902)
(2.23,0.1894)
(2.235,0.1885)
(2.24,0.1877)
(2.245,0.1868)
(2.25,0.1859)
(2.255,0.185)
(2.26,0.184)
(2.265,0.183)
(2.27,0.182)
(2.275,0.181)
(2.28,0.18)
(2.285,0.179)
(2.29,0.1779)
(2.295,0.1768)
(2.3,0.1757)
(2.305,0.1746)
(2.31,0.1735)
(2.315,0.1723)
(2.32,0.1712)
(2.325,0.17)
(2.33,0.1689)
(2.335,0.1677)
(2.34,0.1665)
(2.345,0.1653)
(2.35,0.1641)
(2.355,0.1629)
(2.36,0.1617)
(2.365,0.1605)
(2.37,0.1593)
(2.375,0.1581)
(2.38,0.1569)
(2.385,0.1557)
(2.39,0.1545)
(2.395,0.1533)
(2.4,0.1521)
(2.405,0.151)
(2.41,0.1498)
(2.415,0.1486)
(2.42,0.1475)
(2.425,0.1463)
(2.43,0.1452)
(2.435,0.1441)
(2.44,0.143)
(2.445,0.1419)
(2.45,0.1408)
(2.455,0.1398)
(2.46,0.1387)
(2.465,0.1377)
(2.47,0.1367)
(2.475,0.1357)
(2.48,0.1348)
(2.485,0.1338)
(2.49,0.1329)
(2.495,0.132)
(2.5,0.1312)};
\addplot[name path=negative_down,color=red!70] coordinates {(0.005,0.9998)
(0.01,0.9992)
(0.015,0.9982)
(0.02,0.9968)
(0.025,0.9951)
(0.03,0.9929)
(0.035,0.9903)
(0.04,0.9874)
(0.045,0.984)
(0.05,0.9803)
(0.055,0.9762)
(0.06,0.9717)
(0.065,0.9668)
(0.07,0.9616)
(0.075,0.9559)
(0.08,0.9499)
(0.085,0.9436)
(0.09,0.9369)
(0.095,0.9298)
(0.1,0.9223)
(0.105,0.9146)
(0.11,0.9064)
(0.115,0.898)
(0.12,0.8892)
(0.125,0.88)
(0.13,0.8706)
(0.135,0.8608)
(0.14,0.8507)
(0.145,0.8403)
(0.15,0.8297)
(0.155,0.8187)
(0.16,0.8074)
(0.165,0.7959)
(0.17,0.784)
(0.175,0.7719)
(0.18,0.7596)
(0.185,0.747)
(0.19,0.7341)
(0.195,0.7211)
(0.2,0.7077)
(0.205,0.6942)
(0.21,0.6805)
(0.215,0.6665)
(0.22,0.6523)
(0.225,0.638)
(0.23,0.6235)
(0.235,0.6088)
(0.24,0.5939)
(0.245,0.5789)
(0.25,0.5637)
(0.255,0.5484)
(0.26,0.533)
(0.265,0.5174)
(0.27,0.5017)
(0.275,0.4859)
(0.28,0.4701)
(0.285,0.4541)
(0.29,0.438)
(0.295,0.4219)
(0.3,0.4058)
(0.305,0.3895)
(0.31,0.3732)
(0.315,0.3569)
(0.32,0.3406)
(0.325,0.3242)
(0.33,0.3079)
(0.335,0.2915)
(0.34,0.2751)
(0.345,0.2588)
(0.35,0.2425)
(0.355,0.2262)
(0.36,0.2099)
(0.365,0.1937)
(0.37,0.1776)
(0.375,0.1615)
(0.38,0.1455)
(0.385,0.1296)
(0.39,0.1137)
(0.395,0.098)
(0.4,0.0823)
(0.405,0.0668)
(0.41,0.0514)
(0.415,0.0361)
(0.42,0.0209)
(0.425,0.0058)
(0.43,-0.0091)
(0.435,-0.0238)
(0.44,-0.0384)
(0.445,-0.0528)
(0.45,-0.0671)
(0.455,-0.0812)
(0.46,-0.0951)
(0.465,-0.1088)
(0.47,-0.1224)
(0.475,-0.1357)
(0.48,-0.1489)
(0.485,-0.1619)
(0.49,-0.1746)
(0.495,-0.1872)
(0.5,-0.1995)
(0.505,-0.2116)
(0.51,-0.2235)
(0.515,-0.2352)
(0.52,-0.2466)
(0.525,-0.2579)
(0.53,-0.2688)
(0.535,-0.2796)
(0.54,-0.2901)
(0.545,-0.3004)
(0.55,-0.3104)
(0.555,-0.3202)
(0.56,-0.3298)
(0.565,-0.3391)
(0.57,-0.3482)
(0.575,-0.357)
(0.58,-0.3656)
(0.585,-0.374)
(0.59,-0.3821)
(0.595,-0.3899)
(0.6,-0.3975)
(0.605,-0.4049)
(0.61,-0.412)
(0.615,-0.4189)
(0.62,-0.4256)
(0.625,-0.432)
(0.63,-0.4382)
(0.635,-0.4442)
(0.64,-0.4499)
(0.645,-0.4554)
(0.65,-0.4607)
(0.655,-0.4658)
(0.66,-0.4706)
(0.665,-0.4753)
(0.67,-0.4797)
(0.675,-0.4839)
(0.68,-0.4879)
(0.685,-0.4918)
(0.69,-0.4954)
(0.695,-0.4988)
(0.7,-0.5021)
(0.705,-0.5052)
(0.71,-0.5081)
(0.715,-0.5108)
(0.72,-0.5134)
(0.725,-0.5158)
(0.73,-0.5181)
(0.735,-0.5202)
(0.74,-0.5221)
(0.745,-0.524)
(0.75,-0.5257)
(0.755,-0.5272)
(0.76,-0.5287)
(0.765,-0.53)
(0.77,-0.5312)
(0.775,-0.5323)
(0.78,-0.5333)
(0.785,-0.5342)
(0.79,-0.535)
(0.795,-0.5357)
(0.8,-0.5363)
(0.805,-0.5369)
(0.81,-0.5373)
(0.815,-0.5377)
(0.82,-0.538)
(0.825,-0.5382)
(0.83,-0.5384)
(0.835,-0.5385)
(0.84,-0.5385)
(0.845,-0.5384)
(0.85,-0.5383)
(0.855,-0.5382)
(0.86,-0.5379)
(0.865,-0.5376)
(0.87,-0.5373)
(0.875,-0.5369)
(0.88,-0.5364)
(0.885,-0.5359)
(0.89,-0.5353)
(0.895,-0.5347)
(0.9,-0.534)
(0.905,-0.5332)
(0.91,-0.5324)
(0.915,-0.5315)
(0.92,-0.5306)
(0.925,-0.5296)
(0.93,-0.5285)
(0.935,-0.5274)
(0.94,-0.5263)
(0.945,-0.525)
(0.95,-0.5238)
(0.955,-0.5224)
(0.96,-0.521)
(0.965,-0.5196)
(0.97,-0.518)
(0.975,-0.5165)
(0.98,-0.5148)
(0.985,-0.5131)
(0.99,-0.5114)
(0.995,-0.5096)
(1.0,-0.5077)
(1.005,-0.5058)
(1.01,-0.5038)
(1.015,-0.5018)
(1.02,-0.4997)
(1.025,-0.4975)
(1.03,-0.4953)
(1.035,-0.4931)
(1.04,-0.4908)
(1.045,-0.4884)
(1.05,-0.486)
(1.055,-0.4836)
(1.06,-0.4811)
(1.065,-0.4785)
(1.07,-0.4759)
(1.075,-0.4733)
(1.08,-0.4706)
(1.085,-0.4679)
(1.09,-0.4651)
(1.095,-0.4623)
(1.1,-0.4595)
(1.105,-0.4566)
(1.11,-0.4537)
(1.115,-0.4507)
(1.12,-0.4477)
(1.125,-0.4447)
(1.13,-0.4417)
(1.135,-0.4386)
(1.14,-0.4355)
(1.145,-0.4324)
(1.15,-0.4293)
(1.155,-0.4261)
(1.16,-0.423)
(1.165,-0.4198)
(1.17,-0.4166)
(1.175,-0.4134)
(1.18,-0.4101)
(1.185,-0.4069)
(1.19,-0.4036)
(1.195,-0.4004)
(1.2,-0.3971)
(1.205,-0.3939)
(1.21,-0.3906)
(1.215,-0.3874)
(1.22,-0.3841)
(1.225,-0.3809)
(1.23,-0.3776)
(1.235,-0.3744)
(1.24,-0.3711)
(1.245,-0.3679)
(1.25,-0.3647)
(1.255,-0.3616)
(1.26,-0.3584)
(1.265,-0.3552)
(1.27,-0.3521)
(1.275,-0.349)
(1.28,-0.3459)
(1.285,-0.3429)
(1.29,-0.3398)
(1.295,-0.3368)
(1.3,-0.3339)
(1.305,-0.3309)
(1.31,-0.328)
(1.315,-0.3252)
(1.32,-0.3223)
(1.325,-0.3195)
(1.33,-0.3168)
(1.335,-0.314)
(1.34,-0.3114)
(1.345,-0.3087)
(1.35,-0.3061)
(1.355,-0.3036)
(1.36,-0.3011)
(1.365,-0.2986)
(1.37,-0.2962)
(1.375,-0.2938)
(1.38,-0.2914)
(1.385,-0.2892)
(1.39,-0.2869)
(1.395,-0.2847)
(1.4,-0.2825)
(1.405,-0.2804)
(1.41,-0.2784)
(1.415,-0.2763)
(1.42,-0.2743)
(1.425,-0.2724)
(1.43,-0.2705)
(1.435,-0.2686)
(1.44,-0.2668)
(1.445,-0.265)
(1.45,-0.2632)
(1.455,-0.2615)
(1.46,-0.2598)
(1.465,-0.2581)
(1.47,-0.2565)
(1.475,-0.2548)
(1.48,-0.2532)
(1.485,-0.2517)
(1.49,-0.2501)
(1.495,-0.2486)
(1.5,-0.2471)
(1.505,-0.2455)
(1.51,-0.244)
(1.515,-0.2426)
(1.52,-0.2411)
(1.525,-0.2396)
(1.53,-0.2381)
(1.535,-0.2366)
(1.54,-0.2352)
(1.545,-0.2337)
(1.55,-0.2322)
(1.555,-0.2307)
(1.56,-0.2292)
(1.565,-0.2277)
(1.57,-0.2262)
(1.575,-0.2247)
(1.58,-0.2231)
(1.585,-0.2216)
(1.59,-0.22)
(1.595,-0.2184)
(1.6,-0.2168)
(1.605,-0.2151)
(1.61,-0.2135)
(1.615,-0.2118)
(1.62,-0.2101)
(1.625,-0.2084)
(1.63,-0.2067)
(1.635,-0.2049)
(1.64,-0.2031)
(1.645,-0.2013)
(1.65,-0.1995)
(1.655,-0.1976)
(1.66,-0.1957)
(1.665,-0.1938)
(1.67,-0.1919)
(1.675,-0.1899)
(1.68,-0.1879)
(1.685,-0.1859)
(1.69,-0.1839)
(1.695,-0.1819)
(1.7,-0.1798)
(1.705,-0.1777)
(1.71,-0.1756)
(1.715,-0.1735)
(1.72,-0.1713)
(1.725,-0.1692)
(1.73,-0.167)
(1.735,-0.1648)
(1.74,-0.1626)
(1.745,-0.1604)
(1.75,-0.1582)
(1.755,-0.1559)
(1.76,-0.1537)
(1.765,-0.1514)
(1.77,-0.1492)
(1.775,-0.1469)
(1.78,-0.1446)
(1.785,-0.1423)
(1.79,-0.1401)
(1.795,-0.1378)
(1.8,-0.1355)
(1.805,-0.1333)
(1.81,-0.131)
(1.815,-0.1287)
(1.82,-0.1265)
(1.825,-0.1242)
(1.83,-0.122)
(1.835,-0.1198)
(1.84,-0.1176)
(1.845,-0.1154)
(1.85,-0.1132)
(1.855,-0.1111)
(1.86,-0.1089)
(1.865,-0.1068)
(1.87,-0.1047)
(1.875,-0.1027)
(1.88,-0.1006)
(1.885,-0.0986)
(1.89,-0.0966)
(1.895,-0.0946)
(1.9,-0.0927)
(1.905,-0.0908)
(1.91,-0.0889)
(1.915,-0.0871)
(1.92,-0.0853)
(1.925,-0.0835)
(1.93,-0.0818)
(1.935,-0.0801)
(1.94,-0.0785)
(1.945,-0.0769)
(1.95,-0.0753)
(1.955,-0.0738)
(1.96,-0.0723)
(1.965,-0.0709)
(1.97,-0.0695)
(1.975,-0.0681)
(1.98,-0.0668)
(1.985,-0.0655)
(1.99,-0.0643)
(1.995,-0.0631)
(2.0,-0.062)
(2.005,-0.0609)
(2.01,-0.0599)
(2.015,-0.0589)
(2.02,-0.058)
(2.025,-0.0571)
(2.03,-0.0563)
(2.035,-0.0555)
(2.04,-0.0548)
(2.045,-0.0541)
(2.05,-0.0534)
(2.055,-0.0528)
(2.06,-0.0523)
(2.065,-0.0518)
(2.07,-0.0514)
(2.075,-0.051)
(2.08,-0.0506)
(2.085,-0.0503)
(2.09,-0.0501)
(2.095,-0.0498)
(2.1,-0.0497)
(2.105,-0.0496)
(2.11,-0.0495)
(2.115,-0.0495)
(2.12,-0.0495)
(2.125,-0.0495)
(2.13,-0.0496)
(2.135,-0.0498)
(2.14,-0.0499)
(2.145,-0.0502)
(2.15,-0.0504)
(2.155,-0.0507)
(2.16,-0.0511)
(2.165,-0.0514)
(2.17,-0.0518)
(2.175,-0.0523)
(2.18,-0.0527)
(2.185,-0.0532)
(2.19,-0.0538)
(2.195,-0.0543)
(2.2,-0.0549)
(2.205,-0.0556)
(2.21,-0.0562)
(2.215,-0.0569)
(2.22,-0.0576)
(2.225,-0.0583)
(2.23,-0.0591)
(2.235,-0.0598)
(2.24,-0.0606)
(2.245,-0.0614)
(2.25,-0.0622)
(2.255,-0.0631)
(2.26,-0.0639)
(2.265,-0.0648)
(2.27,-0.0657)
(2.275,-0.0666)
(2.28,-0.0675)
(2.285,-0.0684)
(2.29,-0.0693)
(2.295,-0.0703)
(2.3,-0.0712)
(2.305,-0.0722)
(2.31,-0.0731)
(2.315,-0.0741)
(2.32,-0.075)
(2.325,-0.076)
(2.33,-0.077)
(2.335,-0.0779)
(2.34,-0.0789)
(2.345,-0.0799)
(2.35,-0.0808)
(2.355,-0.0818)
(2.36,-0.0827)
(2.365,-0.0837)
(2.37,-0.0846)
(2.375,-0.0856)
(2.38,-0.0865)
(2.385,-0.0874)
(2.39,-0.0883)
(2.395,-0.0892)
(2.4,-0.0901)
(2.405,-0.091)
(2.41,-0.0919)
(2.415,-0.0928)
(2.42,-0.0936)
(2.425,-0.0945)
(2.43,-0.0953)
(2.435,-0.0962)
(2.44,-0.097)
(2.445,-0.0978)
(2.45,-0.0986)
(2.455,-0.0993)
(2.46,-0.1001)
(2.465,-0.1009)
(2.47,-0.1016)
(2.475,-0.1023)
(2.48,-0.1031)
(2.485,-0.1038)
(2.49,-0.1045)
(2.495,-0.1051)
(2.5,-0.1058)};
\addplot[red!50,fill opacity=0.5] fill between[of=negative_top and negative_down];


\addplot[color=blue] coordinates {(0.005,0.9999)
(0.01,0.9994)
(0.015,0.9987)
(0.02,0.9976)
(0.025,0.9963)
(0.03,0.9946)
(0.035,0.9927)
(0.04,0.9905)
(0.045,0.988)
(0.05,0.9852)
(0.055,0.9821)
(0.06,0.9787)
(0.065,0.975)
(0.07,0.9711)
(0.075,0.9668)
(0.08,0.9623)
(0.085,0.9575)
(0.09,0.9524)
(0.095,0.9471)
(0.1,0.9414)
(0.105,0.9355)
(0.11,0.9294)
(0.115,0.923)
(0.12,0.9163)
(0.125,0.9094)
(0.13,0.9022)
(0.135,0.8947)
(0.14,0.887)
(0.145,0.8791)
(0.15,0.871)
(0.155,0.8626)
(0.16,0.8539)
(0.165,0.8451)
(0.17,0.836)
(0.175,0.8267)
(0.18,0.8172)
(0.185,0.8075)
(0.19,0.7976)
(0.195,0.7875)
(0.2,0.7772)
(0.205,0.7667)
(0.21,0.7561)
(0.215,0.7452)
(0.22,0.7342)
(0.225,0.723)
(0.23,0.7117)
(0.235,0.7002)
(0.24,0.6885)
(0.245,0.6767)
(0.25,0.6648)
(0.255,0.6527)
(0.26,0.6405)
(0.265,0.6282)
(0.27,0.6157)
(0.275,0.6032)
(0.28,0.5905)
(0.285,0.5777)
(0.29,0.5649)
(0.295,0.5519)
(0.3,0.5389)
(0.305,0.5258)
(0.31,0.5126)
(0.315,0.4994)
(0.32,0.4861)
(0.325,0.4727)
(0.33,0.4593)
(0.335,0.4459)
(0.34,0.4324)
(0.345,0.4189)
(0.35,0.4053)
(0.355,0.3918)
(0.36,0.3782)
(0.365,0.3646)
(0.37,0.351)
(0.375,0.3375)
(0.38,0.3239)
(0.385,0.3103)
(0.39,0.2968)
(0.395,0.2833)
(0.4,0.2698)
(0.405,0.2564)
(0.41,0.243)
(0.415,0.2296)
(0.42,0.2164)
(0.425,0.2031)
(0.43,0.1899)
(0.435,0.1768)
(0.44,0.1638)
(0.445,0.1508)
(0.45,0.138)
(0.455,0.1252)
(0.46,0.1125)
(0.465,0.0998)
(0.47,0.0873)
(0.475,0.0749)
(0.48,0.0626)
(0.485,0.0505)
(0.49,0.0384)
(0.495,0.0264)
(0.5,0.0146)
(0.505,0.0029)
(0.51,-0.0086)
(0.515,-0.0201)
(0.52,-0.0314)
(0.525,-0.0425)
(0.53,-0.0535)
(0.535,-0.0644)
(0.54,-0.0751)
(0.545,-0.0857)
(0.55,-0.0961)
(0.555,-0.1063)
(0.56,-0.1164)
(0.565,-0.1263)
(0.57,-0.1361)
(0.575,-0.1457)
(0.58,-0.1551)
(0.585,-0.1644)
(0.59,-0.1734)
(0.595,-0.1824)
(0.6,-0.1911)
(0.605,-0.1996)
(0.61,-0.208)
(0.615,-0.2162)
(0.62,-0.2242)
(0.625,-0.232)
(0.63,-0.2397)
(0.635,-0.2472)
(0.64,-0.2544)
(0.645,-0.2615)
(0.65,-0.2684)
(0.655,-0.2752)
(0.66,-0.2817)
(0.665,-0.2881)
(0.67,-0.2942)
(0.675,-0.3002)
(0.68,-0.306)
(0.685,-0.3116)
(0.69,-0.3171)
(0.695,-0.3223)
(0.7,-0.3274)
(0.705,-0.3322)
(0.71,-0.3369)
(0.715,-0.3414)
(0.72,-0.3458)
(0.725,-0.3499)
(0.73,-0.3539)
(0.735,-0.3577)
(0.74,-0.3613)
(0.745,-0.3648)
(0.75,-0.3681)
(0.755,-0.3712)
(0.76,-0.3741)
(0.765,-0.3769)
(0.77,-0.3795)
(0.775,-0.382)
(0.78,-0.3842)
(0.785,-0.3864)
(0.79,-0.3883)
(0.795,-0.3901)
(0.8,-0.3918)
(0.805,-0.3933)
(0.81,-0.3946)
(0.815,-0.3959)
(0.82,-0.3969)
(0.825,-0.3978)
(0.83,-0.3986)
(0.835,-0.3993)
(0.84,-0.3998)
(0.845,-0.4002)
(0.85,-0.4004)
(0.855,-0.4005)
(0.86,-0.4005)
(0.865,-0.4004)
(0.87,-0.4002)
(0.875,-0.3998)
(0.88,-0.3993)
(0.885,-0.3987)
(0.89,-0.398)
(0.895,-0.3972)
(0.9,-0.3963)
(0.905,-0.3953)
(0.91,-0.3942)
(0.915,-0.3931)
(0.92,-0.3918)
(0.925,-0.3904)
(0.93,-0.3889)
(0.935,-0.3874)
(0.94,-0.3858)
(0.945,-0.3841)
(0.95,-0.3823)
(0.955,-0.3804)
(0.96,-0.3785)
(0.965,-0.3765)
(0.97,-0.3745)
(0.975,-0.3724)
(0.98,-0.3702)
(0.985,-0.368)
(0.99,-0.3657)
(0.995,-0.3634)
(1.0,-0.361)
(1.005,-0.3586)
(1.01,-0.3561)
(1.015,-0.3536)
(1.02,-0.351)
(1.025,-0.3484)
(1.03,-0.3458)
(1.035,-0.3431)
(1.04,-0.3404)
(1.045,-0.3377)
(1.05,-0.3349)
(1.055,-0.3322)
(1.06,-0.3294)
(1.065,-0.3266)
(1.07,-0.3237)
(1.075,-0.3209)
(1.08,-0.318)
(1.085,-0.3151)
(1.09,-0.3122)
(1.095,-0.3093)
(1.1,-0.3064)
(1.105,-0.3035)
(1.11,-0.3005)
(1.115,-0.2976)
(1.12,-0.2947)
(1.125,-0.2917)
(1.13,-0.2888)
(1.135,-0.2859)
(1.14,-0.2829)
(1.145,-0.28)
(1.15,-0.2771)
(1.155,-0.2741)
(1.16,-0.2712)
(1.165,-0.2683)
(1.17,-0.2654)
(1.175,-0.2625)
(1.18,-0.2597)
(1.185,-0.2568)
(1.19,-0.2539)
(1.195,-0.2511)
(1.2,-0.2482)
(1.205,-0.2454)
(1.21,-0.2426)
(1.215,-0.2398)
(1.22,-0.237)
(1.225,-0.2343)
(1.23,-0.2315)
(1.235,-0.2288)
(1.24,-0.2261)
(1.245,-0.2234)
(1.25,-0.2207)
(1.255,-0.218)
(1.26,-0.2153)
(1.265,-0.2127)
(1.27,-0.2101)
(1.275,-0.2075)
(1.28,-0.2049)
(1.285,-0.2023)
(1.29,-0.1997)
(1.295,-0.1972)
(1.3,-0.1947)
(1.305,-0.1921)
(1.31,-0.1896)
(1.315,-0.1872)
(1.32,-0.1847)
(1.325,-0.1822)
(1.33,-0.1798)
(1.335,-0.1774)
(1.34,-0.1749)
(1.345,-0.1725)
(1.35,-0.1701)
(1.355,-0.1678)
(1.36,-0.1654)
(1.365,-0.163)
(1.37,-0.1607)
(1.375,-0.1584)
(1.38,-0.156)
(1.385,-0.1537)
(1.39,-0.1514)
(1.395,-0.1491)
(1.4,-0.1468)
(1.405,-0.1445)
(1.41,-0.1423)
(1.415,-0.14)
(1.42,-0.1377)
(1.425,-0.1355)
(1.43,-0.1332)
(1.435,-0.131)
(1.44,-0.1288)
(1.445,-0.1265)
(1.45,-0.1243)
(1.455,-0.1221)
(1.46,-0.1198)
(1.465,-0.1176)
(1.47,-0.1154)
(1.475,-0.1132)
(1.48,-0.111)
(1.485,-0.1087)
(1.49,-0.1065)
(1.495,-0.1043)
(1.5,-0.1021)
(1.505,-0.0999)
(1.51,-0.0977)
(1.515,-0.0955)
(1.52,-0.0933)
(1.525,-0.0911)
(1.53,-0.0888)
(1.535,-0.0866)
(1.54,-0.0844)
(1.545,-0.0822)
(1.55,-0.08)
(1.555,-0.0778)
(1.56,-0.0755)
(1.565,-0.0733)
(1.57,-0.0711)
(1.575,-0.0689)
(1.58,-0.0667)
(1.585,-0.0644)
(1.59,-0.0622)
(1.595,-0.06)
(1.6,-0.0578)
(1.605,-0.0555)
(1.61,-0.0533)
(1.615,-0.0511)
(1.62,-0.0489)
(1.625,-0.0466)
(1.63,-0.0444)
(1.635,-0.0422)
(1.64,-0.04)
(1.645,-0.0378)
(1.65,-0.0356)
(1.655,-0.0333)
(1.66,-0.0311)
(1.665,-0.0289)
(1.67,-0.0267)
(1.675,-0.0245)
(1.68,-0.0223)
(1.685,-0.0202)
(1.69,-0.018)
(1.695,-0.0158)
(1.7,-0.0137)
(1.705,-0.0115)
(1.71,-0.0094)
(1.715,-0.0072)
(1.72,-0.0051)
(1.725,-0.003)
(1.73,-0.0009)
(1.735,0.0012)
(1.74,0.0033)
(1.745,0.0054)
(1.75,0.0074)
(1.755,0.0094)
(1.76,0.0115)
(1.765,0.0135)
(1.77,0.0155)
(1.775,0.0174)
(1.78,0.0194)
(1.785,0.0213)
(1.79,0.0232)
(1.795,0.0251)
(1.8,0.027)
(1.805,0.0288)
(1.81,0.0307)
(1.815,0.0325)
(1.82,0.0342)
(1.825,0.036)
(1.83,0.0377)
(1.835,0.0394)
(1.84,0.0411)
(1.845,0.0427)
(1.85,0.0444)
(1.855,0.046)
(1.86,0.0475)
(1.865,0.049)
(1.87,0.0505)
(1.875,0.052)
(1.88,0.0534)
(1.885,0.0548)
(1.89,0.0562)
(1.895,0.0576)
(1.9,0.0589)
(1.905,0.0601)
(1.91,0.0614)
(1.915,0.0626)
(1.92,0.0637)
(1.925,0.0648)
(1.93,0.0659)
(1.935,0.067)
(1.94,0.068)
(1.945,0.069)
(1.95,0.0699)
(1.955,0.0708)
(1.96,0.0716)
(1.965,0.0725)
(1.97,0.0732)
(1.975,0.074)
(1.98,0.0747)
(1.985,0.0753)
(1.99,0.076)
(1.995,0.0765)
(2.0,0.0771)
(2.005,0.0776)
(2.01,0.0781)
(2.015,0.0785)
(2.02,0.0789)
(2.025,0.0792)
(2.03,0.0795)
(2.035,0.0798)
(2.04,0.08)
(2.045,0.0802)
(2.05,0.0803)
(2.055,0.0804)
(2.06,0.0805)
(2.065,0.0805)
(2.07,0.0805)
(2.075,0.0804)
(2.08,0.0803)
(2.085,0.0802)
(2.09,0.0801)
(2.095,0.0799)
(2.1,0.0796)
(2.105,0.0794)
(2.11,0.0791)
(2.115,0.0787)
(2.12,0.0784)
(2.125,0.078)
(2.13,0.0775)
(2.135,0.0771)
(2.14,0.0766)
(2.145,0.076)
(2.15,0.0755)
(2.155,0.0749)
(2.16,0.0743)
(2.165,0.0736)
(2.17,0.073)
(2.175,0.0723)
(2.18,0.0716)
(2.185,0.0708)
(2.19,0.0701)
(2.195,0.0693)
(2.2,0.0685)
(2.205,0.0676)
(2.21,0.0668)
(2.215,0.0659)
(2.22,0.065)
(2.225,0.0641)
(2.23,0.0632)
(2.235,0.0622)
(2.24,0.0613)
(2.245,0.0603)
(2.25,0.0593)
(2.255,0.0583)
(2.26,0.0573)
(2.265,0.0563)
(2.27,0.0553)
(2.275,0.0543)
(2.28,0.0532)
(2.285,0.0522)
(2.29,0.0511)
(2.295,0.0501)
(2.3,0.049)
(2.305,0.048)
(2.31,0.0469)
(2.315,0.0458)
(2.32,0.0448)
(2.325,0.0437)
(2.33,0.0426)
(2.335,0.0416)
(2.34,0.0405)
(2.345,0.0395)
(2.35,0.0384)
(2.355,0.0374)
(2.36,0.0363)
(2.365,0.0353)
(2.37,0.0343)
(2.375,0.0333)
(2.38,0.0323)
(2.385,0.0313)
(2.39,0.0303)
(2.395,0.0293)
(2.4,0.0283)
(2.405,0.0274)
(2.41,0.0264)
(2.415,0.0255)
(2.42,0.0246)
(2.425,0.0237)
(2.43,0.0228)
(2.435,0.022)
(2.44,0.0211)
(2.445,0.0203)
(2.45,0.0195)
(2.455,0.0187)
(2.46,0.0179)
(2.465,0.0171)
(2.47,0.0164)
(2.475,0.0157)
(2.48,0.015)
(2.485,0.0143)
(2.49,0.0136)
(2.495,0.013)
(2.5,0.0124)};
\addplot[name path=positive_top,color=blue!70] coordinates {(0.005,0.9999)
(0.01,0.9996)
(0.015,0.999)
(0.02,0.9982)
(0.025,0.9972)
(0.03,0.996)
(0.035,0.9946)
(0.04,0.9929)
(0.045,0.9911)
(0.05,0.989)
(0.055,0.9867)
(0.06,0.9841)
(0.065,0.9814)
(0.07,0.9784)
(0.075,0.9753)
(0.08,0.9719)
(0.085,0.9683)
(0.09,0.9645)
(0.095,0.9605)
(0.1,0.9562)
(0.105,0.9518)
(0.11,0.9472)
(0.115,0.9424)
(0.12,0.9373)
(0.125,0.9321)
(0.13,0.9267)
(0.135,0.9211)
(0.14,0.9152)
(0.145,0.9092)
(0.15,0.903)
(0.155,0.8967)
(0.16,0.8901)
(0.165,0.8834)
(0.17,0.8764)
(0.175,0.8693)
(0.18,0.8621)
(0.185,0.8546)
(0.19,0.847)
(0.195,0.8392)
(0.2,0.8313)
(0.205,0.8232)
(0.21,0.8149)
(0.215,0.8065)
(0.22,0.7979)
(0.225,0.7892)
(0.23,0.7804)
(0.235,0.7714)
(0.24,0.7622)
(0.245,0.7529)
(0.25,0.7435)
(0.255,0.734)
(0.26,0.7243)
(0.265,0.7145)
(0.27,0.7046)
(0.275,0.6946)
(0.28,0.6845)
(0.285,0.6743)
(0.29,0.6639)
(0.295,0.6535)
(0.3,0.6429)
(0.305,0.6323)
(0.31,0.6216)
(0.315,0.6108)
(0.32,0.5999)
(0.325,0.5889)
(0.33,0.5779)
(0.335,0.5667)
(0.34,0.5556)
(0.345,0.5443)
(0.35,0.533)
(0.355,0.5217)
(0.36,0.5102)
(0.365,0.4988)
(0.37,0.4873)
(0.375,0.4758)
(0.38,0.4642)
(0.385,0.4526)
(0.39,0.441)
(0.395,0.4293)
(0.4,0.4176)
(0.405,0.4059)
(0.41,0.3943)
(0.415,0.3826)
(0.42,0.3708)
(0.425,0.3591)
(0.43,0.3474)
(0.435,0.3358)
(0.44,0.3241)
(0.445,0.3124)
(0.45,0.3008)
(0.455,0.2892)
(0.46,0.2776)
(0.465,0.2661)
(0.47,0.2545)
(0.475,0.2431)
(0.48,0.2317)
(0.485,0.2203)
(0.49,0.209)
(0.495,0.1977)
(0.5,0.1865)
(0.505,0.1754)
(0.51,0.1643)
(0.515,0.1533)
(0.52,0.1424)
(0.525,0.1316)
(0.53,0.1208)
(0.535,0.1101)
(0.54,0.0996)
(0.545,0.0891)
(0.55,0.0787)
(0.555,0.0684)
(0.56,0.0583)
(0.565,0.0482)
(0.57,0.0383)
(0.575,0.0284)
(0.58,0.0187)
(0.585,0.0092)
(0.59,-0.0003)
(0.595,-0.0096)
(0.6,-0.0188)
(0.605,-0.0278)
(0.61,-0.0367)
(0.615,-0.0455)
(0.62,-0.0541)
(0.625,-0.0626)
(0.63,-0.0709)
(0.635,-0.079)
(0.64,-0.087)
(0.645,-0.0948)
(0.65,-0.1024)
(0.655,-0.1099)
(0.66,-0.1172)
(0.665,-0.1243)
(0.67,-0.1313)
(0.675,-0.138)
(0.68,-0.1446)
(0.685,-0.151)
(0.69,-0.1572)
(0.695,-0.1632)
(0.7,-0.169)
(0.705,-0.1746)
(0.71,-0.18)
(0.715,-0.1852)
(0.72,-0.1902)
(0.725,-0.195)
(0.73,-0.1996)
(0.735,-0.2039)
(0.74,-0.2081)
(0.745,-0.2121)
(0.75,-0.2158)
(0.755,-0.2193)
(0.76,-0.2227)
(0.765,-0.2258)
(0.77,-0.2287)
(0.775,-0.2314)
(0.78,-0.2338)
(0.785,-0.2361)
(0.79,-0.2382)
(0.795,-0.24)
(0.8,-0.2417)
(0.805,-0.2431)
(0.81,-0.2444)
(0.815,-0.2454)
(0.82,-0.2463)
(0.825,-0.247)
(0.83,-0.2475)
(0.835,-0.2478)
(0.84,-0.2479)
(0.845,-0.2478)
(0.85,-0.2476)
(0.855,-0.2472)
(0.86,-0.2467)
(0.865,-0.246)
(0.87,-0.2451)
(0.875,-0.2441)
(0.88,-0.243)
(0.885,-0.2417)
(0.89,-0.2403)
(0.895,-0.2388)
(0.9,-0.2371)
(0.905,-0.2354)
(0.91,-0.2335)
(0.915,-0.2315)
(0.92,-0.2294)
(0.925,-0.2273)
(0.93,-0.225)
(0.935,-0.2227)
(0.94,-0.2203)
(0.945,-0.2178)
(0.95,-0.2152)
(0.955,-0.2126)
(0.96,-0.21)
(0.965,-0.2072)
(0.97,-0.2045)
(0.975,-0.2017)
(0.98,-0.1988)
(0.985,-0.1959)
(0.99,-0.193)
(0.995,-0.1901)
(1.0,-0.1872)
(1.005,-0.1842)
(1.01,-0.1812)
(1.015,-0.1782)
(1.02,-0.1752)
(1.025,-0.1722)
(1.03,-0.1692)
(1.035,-0.1662)
(1.04,-0.1633)
(1.045,-0.1603)
(1.05,-0.1573)
(1.055,-0.1544)
(1.06,-0.1515)
(1.065,-0.1486)
(1.07,-0.1457)
(1.075,-0.1429)
(1.08,-0.14)
(1.085,-0.1372)
(1.09,-0.1345)
(1.095,-0.1318)
(1.1,-0.1291)
(1.105,-0.1264)
(1.11,-0.1238)
(1.115,-0.1212)
(1.12,-0.1187)
(1.125,-0.1162)
(1.13,-0.1137)
(1.135,-0.1113)
(1.14,-0.1089)
(1.145,-0.1065)
(1.15,-0.1042)
(1.155,-0.102)
(1.16,-0.0998)
(1.165,-0.0976)
(1.17,-0.0955)
(1.175,-0.0934)
(1.18,-0.0913)
(1.185,-0.0893)
(1.19,-0.0873)
(1.195,-0.0854)
(1.2,-0.0835)
(1.205,-0.0817)
(1.21,-0.0798)
(1.215,-0.078)
(1.22,-0.0763)
(1.225,-0.0746)
(1.23,-0.0729)
(1.235,-0.0712)
(1.24,-0.0696)
(1.245,-0.068)
(1.25,-0.0664)
(1.255,-0.0648)
(1.26,-0.0633)
(1.265,-0.0618)
(1.27,-0.0603)
(1.275,-0.0588)
(1.28,-0.0573)
(1.285,-0.0559)
(1.29,-0.0544)
(1.295,-0.053)
(1.3,-0.0515)
(1.305,-0.0501)
(1.31,-0.0486)
(1.315,-0.0472)
(1.32,-0.0458)
(1.325,-0.0443)
(1.33,-0.0429)
(1.335,-0.0414)
(1.34,-0.04)
(1.345,-0.0385)
(1.35,-0.037)
(1.355,-0.0355)
(1.36,-0.034)
(1.365,-0.0325)
(1.37,-0.0309)
(1.375,-0.0293)
(1.38,-0.0277)
(1.385,-0.0261)
(1.39,-0.0245)
(1.395,-0.0228)
(1.4,-0.0211)
(1.405,-0.0194)
(1.41,-0.0177)
(1.415,-0.0159)
(1.42,-0.0141)
(1.425,-0.0123)
(1.43,-0.0104)
(1.435,-0.0085)
(1.44,-0.0066)
(1.445,-0.0047)
(1.45,-0.0027)
(1.455,-0.0007)
(1.46,0.0013)
(1.465,0.0033)
(1.47,0.0054)
(1.475,0.0075)
(1.48,0.0096)
(1.485,0.0117)
(1.49,0.0139)
(1.495,0.0161)
(1.5,0.0183)
(1.505,0.0205)
(1.51,0.0227)
(1.515,0.025)
(1.52,0.0272)
(1.525,0.0295)
(1.53,0.0318)
(1.535,0.0341)
(1.54,0.0364)
(1.545,0.0388)
(1.55,0.0411)
(1.555,0.0434)
(1.56,0.0458)
(1.565,0.0481)
(1.57,0.0505)
(1.575,0.0529)
(1.58,0.0552)
(1.585,0.0576)
(1.59,0.0599)
(1.595,0.0623)
(1.6,0.0647)
(1.605,0.067)
(1.61,0.0693)
(1.615,0.0717)
(1.62,0.074)
(1.625,0.0764)
(1.63,0.0787)
(1.635,0.081)
(1.64,0.0833)
(1.645,0.0856)
(1.65,0.0878)
(1.655,0.0901)
(1.66,0.0924)
(1.665,0.0946)
(1.67,0.0968)
(1.675,0.099)
(1.68,0.1012)
(1.685,0.1034)
(1.69,0.1056)
(1.695,0.1077)
(1.7,0.1098)
(1.705,0.1119)
(1.71,0.114)
(1.715,0.1161)
(1.72,0.1181)
(1.725,0.1202)
(1.73,0.1222)
(1.735,0.1241)
(1.74,0.1261)
(1.745,0.128)
(1.75,0.13)
(1.755,0.1318)
(1.76,0.1337)
(1.765,0.1356)
(1.77,0.1374)
(1.775,0.1392)
(1.78,0.1409)
(1.785,0.1427)
(1.79,0.1444)
(1.795,0.1461)
(1.8,0.1478)
(1.805,0.1494)
(1.81,0.151)
(1.815,0.1526)
(1.82,0.1542)
(1.825,0.1557)
(1.83,0.1572)
(1.835,0.1586)
(1.84,0.1601)
(1.845,0.1615)
(1.85,0.1629)
(1.855,0.1642)
(1.86,0.1656)
(1.865,0.1668)
(1.87,0.1681)
(1.875,0.1693)
(1.88,0.1705)
(1.885,0.1717)
(1.89,0.1728)
(1.895,0.1739)
(1.9,0.175)
(1.905,0.176)
(1.91,0.177)
(1.915,0.178)
(1.92,0.1789)
(1.925,0.1798)
(1.93,0.1807)
(1.935,0.1816)
(1.94,0.1824)
(1.945,0.1831)
(1.95,0.1839)
(1.955,0.1846)
(1.96,0.1852)
(1.965,0.1859)
(1.97,0.1865)
(1.975,0.187)
(1.98,0.1876)
(1.985,0.1881)
(1.99,0.1885)
(1.995,0.189)
(2.0,0.1893)
(2.005,0.1897)
(2.01,0.19)
(2.015,0.1903)
(2.02,0.1906)
(2.025,0.1908)
(2.03,0.191)
(2.035,0.1912)
(2.04,0.1913)
(2.045,0.1914)
(2.05,0.1914)
(2.055,0.1914)
(2.06,0.1914)
(2.065,0.1914)
(2.07,0.1913)
(2.075,0.1912)
(2.08,0.1911)
(2.085,0.1909)
(2.09,0.1907)
(2.095,0.1904)
(2.1,0.1902)
(2.105,0.1899)
(2.11,0.1895)
(2.115,0.1892)
(2.12,0.1888)
(2.125,0.1884)
(2.13,0.1879)
(2.135,0.1875)
(2.14,0.1869)
(2.145,0.1864)
(2.15,0.1858)
(2.155,0.1853)
(2.16,0.1846)
(2.165,0.184)
(2.17,0.1833)
(2.175,0.1826)
(2.18,0.1819)
(2.185,0.1812)
(2.19,0.1804)
(2.195,0.1796)
(2.2,0.1788)
(2.205,0.1779)
(2.21,0.1771)
(2.215,0.1762)
(2.22,0.1753)
(2.225,0.1744)
(2.23,0.1734)
(2.235,0.1725)
(2.24,0.1715)
(2.245,0.1705)
(2.25,0.1695)
(2.255,0.1684)
(2.26,0.1674)
(2.265,0.1663)
(2.27,0.1652)
(2.275,0.1642)
(2.28,0.1631)
(2.285,0.1619)
(2.29,0.1608)
(2.295,0.1597)
(2.3,0.1585)
(2.305,0.1574)
(2.31,0.1562)
(2.315,0.155)
(2.32,0.1538)
(2.325,0.1527)
(2.33,0.1515)
(2.335,0.1503)
(2.34,0.1491)
(2.345,0.1479)
(2.35,0.1467)
(2.355,0.1455)
(2.36,0.1443)
(2.365,0.1431)
(2.37,0.1419)
(2.375,0.1407)
(2.38,0.1395)
(2.385,0.1383)
(2.39,0.1371)
(2.395,0.136)
(2.4,0.1348)
(2.405,0.1337)
(2.41,0.1325)
(2.415,0.1314)
(2.42,0.1303)
(2.425,0.1292)
(2.43,0.1281)
(2.435,0.127)
(2.44,0.1259)
(2.445,0.1249)
(2.45,0.1239)
(2.455,0.1229)
(2.46,0.1219)
(2.465,0.1209)
(2.47,0.12)
(2.475,0.1191)
(2.48,0.1182)
(2.485,0.1173)
(2.49,0.1164)
(2.495,0.1156)
(2.5,0.1148)};
\addplot[name path=positive_down,color=blue!70] coordinates {(0.005,0.9998)
(0.01,0.9993)
(0.015,0.9983)
(0.02,0.997)
(0.025,0.9953)
(0.03,0.9933)
(0.035,0.9909)
(0.04,0.9881)
(0.045,0.9849)
(0.05,0.9814)
(0.055,0.9775)
(0.06,0.9732)
(0.065,0.9686)
(0.07,0.9637)
(0.075,0.9584)
(0.08,0.9527)
(0.085,0.9467)
(0.09,0.9403)
(0.095,0.9336)
(0.1,0.9266)
(0.105,0.9193)
(0.11,0.9116)
(0.115,0.9036)
(0.12,0.8952)
(0.125,0.8866)
(0.13,0.8776)
(0.135,0.8684)
(0.14,0.8588)
(0.145,0.849)
(0.15,0.8389)
(0.155,0.8285)
(0.16,0.8178)
(0.165,0.8068)
(0.17,0.7956)
(0.175,0.7841)
(0.18,0.7724)
(0.185,0.7605)
(0.19,0.7483)
(0.195,0.7358)
(0.2,0.7232)
(0.205,0.7103)
(0.21,0.6972)
(0.215,0.684)
(0.22,0.6705)
(0.225,0.6568)
(0.23,0.643)
(0.235,0.629)
(0.24,0.6148)
(0.245,0.6005)
(0.25,0.586)
(0.255,0.5714)
(0.26,0.5567)
(0.265,0.5418)
(0.27,0.5268)
(0.275,0.5117)
(0.28,0.4965)
(0.285,0.4812)
(0.29,0.4658)
(0.295,0.4504)
(0.3,0.4349)
(0.305,0.4193)
(0.31,0.4037)
(0.315,0.388)
(0.32,0.3723)
(0.325,0.3565)
(0.33,0.3407)
(0.335,0.325)
(0.34,0.3092)
(0.345,0.2934)
(0.35,0.2776)
(0.355,0.2619)
(0.36,0.2461)
(0.365,0.2304)
(0.37,0.2148)
(0.375,0.1992)
(0.38,0.1836)
(0.385,0.1681)
(0.39,0.1527)
(0.395,0.1373)
(0.4,0.122)
(0.405,0.1068)
(0.41,0.0917)
(0.415,0.0767)
(0.42,0.0619)
(0.425,0.0471)
(0.43,0.0324)
(0.435,0.0179)
(0.44,0.0035)
(0.445,-0.0108)
(0.45,-0.0249)
(0.455,-0.0389)
(0.46,-0.0527)
(0.465,-0.0664)
(0.47,-0.0799)
(0.475,-0.0932)
(0.48,-0.1064)
(0.485,-0.1194)
(0.49,-0.1322)
(0.495,-0.1448)
(0.5,-0.1573)
(0.505,-0.1695)
(0.51,-0.1816)
(0.515,-0.1935)
(0.52,-0.2051)
(0.525,-0.2166)
(0.53,-0.2279)
(0.535,-0.2389)
(0.54,-0.2498)
(0.545,-0.2604)
(0.55,-0.2709)
(0.555,-0.2811)
(0.56,-0.2911)
(0.565,-0.3009)
(0.57,-0.3105)
(0.575,-0.3198)
(0.58,-0.329)
(0.585,-0.3379)
(0.59,-0.3466)
(0.595,-0.3551)
(0.6,-0.3634)
(0.605,-0.3714)
(0.61,-0.3793)
(0.615,-0.3869)
(0.62,-0.3943)
(0.625,-0.4015)
(0.63,-0.4085)
(0.635,-0.4153)
(0.64,-0.4219)
(0.645,-0.4283)
(0.65,-0.4345)
(0.655,-0.4404)
(0.66,-0.4462)
(0.665,-0.4518)
(0.67,-0.4572)
(0.675,-0.4624)
(0.68,-0.4674)
(0.685,-0.4723)
(0.69,-0.4769)
(0.695,-0.4814)
(0.7,-0.4857)
(0.705,-0.4899)
(0.71,-0.4939)
(0.715,-0.4977)
(0.72,-0.5014)
(0.725,-0.5049)
(0.73,-0.5083)
(0.735,-0.5115)
(0.74,-0.5146)
(0.745,-0.5175)
(0.75,-0.5204)
(0.755,-0.523)
(0.76,-0.5256)
(0.765,-0.528)
(0.77,-0.5304)
(0.775,-0.5326)
(0.78,-0.5346)
(0.785,-0.5366)
(0.79,-0.5385)
(0.795,-0.5402)
(0.8,-0.5419)
(0.805,-0.5435)
(0.81,-0.5449)
(0.815,-0.5463)
(0.82,-0.5475)
(0.825,-0.5487)
(0.83,-0.5498)
(0.835,-0.5508)
(0.84,-0.5517)
(0.845,-0.5525)
(0.85,-0.5532)
(0.855,-0.5538)
(0.86,-0.5543)
(0.865,-0.5548)
(0.87,-0.5552)
(0.875,-0.5554)
(0.88,-0.5556)
(0.885,-0.5558)
(0.89,-0.5558)
(0.895,-0.5557)
(0.9,-0.5556)
(0.905,-0.5553)
(0.91,-0.555)
(0.915,-0.5546)
(0.92,-0.5541)
(0.925,-0.5535)
(0.93,-0.5529)
(0.935,-0.5521)
(0.94,-0.5513)
(0.945,-0.5504)
(0.95,-0.5494)
(0.955,-0.5483)
(0.96,-0.5471)
(0.965,-0.5459)
(0.97,-0.5445)
(0.975,-0.5431)
(0.98,-0.5416)
(0.985,-0.54)
(0.99,-0.5384)
(0.995,-0.5366)
(1.0,-0.5348)
(1.005,-0.5329)
(1.01,-0.5309)
(1.015,-0.5289)
(1.02,-0.5268)
(1.025,-0.5246)
(1.03,-0.5223)
(1.035,-0.52)
(1.04,-0.5176)
(1.045,-0.5151)
(1.05,-0.5125)
(1.055,-0.5099)
(1.06,-0.5073)
(1.065,-0.5045)
(1.07,-0.5017)
(1.075,-0.4989)
(1.08,-0.4959)
(1.085,-0.493)
(1.09,-0.4899)
(1.095,-0.4868)
(1.1,-0.4837)
(1.105,-0.4805)
(1.11,-0.4773)
(1.115,-0.474)
(1.12,-0.4707)
(1.125,-0.4673)
(1.13,-0.4639)
(1.135,-0.4605)
(1.14,-0.457)
(1.145,-0.4534)
(1.15,-0.4499)
(1.155,-0.4463)
(1.16,-0.4427)
(1.165,-0.4391)
(1.17,-0.4354)
(1.175,-0.4317)
(1.18,-0.428)
(1.185,-0.4243)
(1.19,-0.4205)
(1.195,-0.4167)
(1.2,-0.413)
(1.205,-0.4092)
(1.21,-0.4054)
(1.215,-0.4016)
(1.22,-0.3978)
(1.225,-0.394)
(1.23,-0.3902)
(1.235,-0.3864)
(1.24,-0.3825)
(1.245,-0.3787)
(1.25,-0.3749)
(1.255,-0.3712)
(1.26,-0.3674)
(1.265,-0.3636)
(1.27,-0.3599)
(1.275,-0.3561)
(1.28,-0.3524)
(1.285,-0.3487)
(1.29,-0.3451)
(1.295,-0.3414)
(1.3,-0.3378)
(1.305,-0.3342)
(1.31,-0.3306)
(1.315,-0.3271)
(1.32,-0.3236)
(1.325,-0.3201)
(1.33,-0.3167)
(1.335,-0.3133)
(1.34,-0.3099)
(1.345,-0.3066)
(1.35,-0.3033)
(1.355,-0.3)
(1.36,-0.2968)
(1.365,-0.2936)
(1.37,-0.2905)
(1.375,-0.2874)
(1.38,-0.2843)
(1.385,-0.2813)
(1.39,-0.2783)
(1.395,-0.2754)
(1.4,-0.2725)
(1.405,-0.2697)
(1.41,-0.2669)
(1.415,-0.2641)
(1.42,-0.2614)
(1.425,-0.2587)
(1.43,-0.2561)
(1.435,-0.2535)
(1.44,-0.2509)
(1.445,-0.2484)
(1.45,-0.2459)
(1.455,-0.2434)
(1.46,-0.241)
(1.465,-0.2386)
(1.47,-0.2362)
(1.475,-0.2338)
(1.48,-0.2315)
(1.485,-0.2292)
(1.49,-0.227)
(1.495,-0.2247)
(1.5,-0.2225)
(1.505,-0.2203)
(1.51,-0.2181)
(1.515,-0.2159)
(1.52,-0.2138)
(1.525,-0.2116)
(1.53,-0.2095)
(1.535,-0.2074)
(1.54,-0.2053)
(1.545,-0.2032)
(1.55,-0.2011)
(1.555,-0.199)
(1.56,-0.1969)
(1.565,-0.1948)
(1.57,-0.1927)
(1.575,-0.1906)
(1.58,-0.1885)
(1.585,-0.1865)
(1.59,-0.1844)
(1.595,-0.1823)
(1.6,-0.1802)
(1.605,-0.1781)
(1.61,-0.176)
(1.615,-0.1739)
(1.62,-0.1718)
(1.625,-0.1696)
(1.63,-0.1675)
(1.635,-0.1654)
(1.64,-0.1632)
(1.645,-0.1611)
(1.65,-0.1589)
(1.655,-0.1568)
(1.66,-0.1546)
(1.665,-0.1525)
(1.67,-0.1503)
(1.675,-0.1481)
(1.68,-0.1459)
(1.685,-0.1437)
(1.69,-0.1415)
(1.695,-0.1393)
(1.7,-0.1371)
(1.705,-0.1349)
(1.71,-0.1327)
(1.715,-0.1305)
(1.72,-0.1283)
(1.725,-0.1261)
(1.73,-0.1239)
(1.735,-0.1217)
(1.74,-0.1195)
(1.745,-0.1173)
(1.75,-0.1151)
(1.755,-0.113)
(1.76,-0.1108)
(1.765,-0.1086)
(1.77,-0.1065)
(1.775,-0.1043)
(1.78,-0.1022)
(1.785,-0.1001)
(1.79,-0.098)
(1.795,-0.0959)
(1.8,-0.0938)
(1.805,-0.0917)
(1.81,-0.0897)
(1.815,-0.0877)
(1.82,-0.0857)
(1.825,-0.0837)
(1.83,-0.0817)
(1.835,-0.0798)
(1.84,-0.0779)
(1.845,-0.076)
(1.85,-0.0742)
(1.855,-0.0723)
(1.86,-0.0705)
(1.865,-0.0688)
(1.87,-0.067)
(1.875,-0.0653)
(1.88,-0.0636)
(1.885,-0.062)
(1.89,-0.0604)
(1.895,-0.0588)
(1.9,-0.0573)
(1.905,-0.0558)
(1.91,-0.0543)
(1.915,-0.0529)
(1.92,-0.0515)
(1.925,-0.0502)
(1.93,-0.0489)
(1.935,-0.0476)
(1.94,-0.0464)
(1.945,-0.0452)
(1.95,-0.0441)
(1.955,-0.043)
(1.96,-0.0419)
(1.965,-0.0409)
(1.97,-0.04)
(1.975,-0.0391)
(1.98,-0.0382)
(1.985,-0.0374)
(1.99,-0.0366)
(1.995,-0.0359)
(2.0,-0.0352)
(2.005,-0.0345)
(2.01,-0.0339)
(2.015,-0.0334)
(2.02,-0.0329)
(2.025,-0.0324)
(2.03,-0.032)
(2.035,-0.0316)
(2.04,-0.0313)
(2.045,-0.0311)
(2.05,-0.0308)
(2.055,-0.0306)
(2.06,-0.0305)
(2.065,-0.0304)
(2.07,-0.0304)
(2.075,-0.0303)
(2.08,-0.0304)
(2.085,-0.0304)
(2.09,-0.0306)
(2.095,-0.0307)
(2.1,-0.0309)
(2.105,-0.0311)
(2.11,-0.0314)
(2.115,-0.0317)
(2.12,-0.0321)
(2.125,-0.0325)
(2.13,-0.0329)
(2.135,-0.0333)
(2.14,-0.0338)
(2.145,-0.0343)
(2.15,-0.0349)
(2.155,-0.0355)
(2.16,-0.0361)
(2.165,-0.0367)
(2.17,-0.0374)
(2.175,-0.0381)
(2.18,-0.0388)
(2.185,-0.0395)
(2.19,-0.0403)
(2.195,-0.0411)
(2.2,-0.0419)
(2.205,-0.0427)
(2.21,-0.0435)
(2.215,-0.0444)
(2.22,-0.0453)
(2.225,-0.0462)
(2.23,-0.0471)
(2.235,-0.048)
(2.24,-0.0489)
(2.245,-0.0499)
(2.25,-0.0508)
(2.255,-0.0517)
(2.26,-0.0527)
(2.265,-0.0537)
(2.27,-0.0546)
(2.275,-0.0556)
(2.28,-0.0566)
(2.285,-0.0576)
(2.29,-0.0585)
(2.295,-0.0595)
(2.3,-0.0605)
(2.305,-0.0614)
(2.31,-0.0624)
(2.315,-0.0634)
(2.32,-0.0643)
(2.325,-0.0653)
(2.33,-0.0662)
(2.335,-0.0671)
(2.34,-0.068)
(2.345,-0.069)
(2.35,-0.0698)
(2.355,-0.0707)
(2.36,-0.0716)
(2.365,-0.0725)
(2.37,-0.0733)
(2.375,-0.0742)
(2.38,-0.075)
(2.385,-0.0758)
(2.39,-0.0766)
(2.395,-0.0774)
(2.4,-0.0781)
(2.405,-0.0789)
(2.41,-0.0796)
(2.415,-0.0803)
(2.42,-0.081)
(2.425,-0.0817)
(2.43,-0.0824)
(2.435,-0.083)
(2.44,-0.0837)
(2.445,-0.0843)
(2.45,-0.0849)
(2.455,-0.0855)
(2.46,-0.0861)
(2.465,-0.0866)
(2.47,-0.0872)
(2.475,-0.0877)
(2.48,-0.0882)
(2.485,-0.0887)
(2.49,-0.0892)
(2.495,-0.0897)
(2.5,-0.0901)};
\addplot[blue!50,fill opacity=0.5] fill between[of=positive_top and positive_down];


\legend{Negative class,,,, Positive class}
\end{axis}
\end{tikzpicture}}}

\scalebox{0.55}{
\subfloat[Reddit Threads\label{fig:reddit_mean}]{

\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=-1, ymax=1,
         label style={font=\LARGE}, xtick={0,2,4,6,8,10},     label style={font=\LARGE},
      xlabel ={Evaluation point},
      ylabel ={Pooled characteristic function value},
      ymajorgrids=true,
      grid style=dashed,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {(0.02,0.9933)
(0.04,0.9911)
(0.06,0.9875)
(0.08,0.9823)
(0.1,0.9758)
(0.12,0.9678)
(0.14,0.9584)
(0.16,0.9477)
(0.18,0.9356)
(0.2,0.9223)
(0.22,0.9077)
(0.24,0.8918)
(0.26,0.8749)
(0.28,0.8568)
(0.3,0.8376)
(0.32,0.8174)
(0.34,0.7963)
(0.36,0.7743)
(0.38,0.7515)
(0.4,0.728)
(0.42,0.7037)
(0.44,0.6789)
(0.46,0.6535)
(0.48,0.6276)
(0.5,0.6013)
(0.52,0.5747)
(0.54,0.5479)
(0.56,0.5209)
(0.58,0.4938)
(0.6,0.4666)
(0.62,0.4395)
(0.64,0.4125)
(0.66,0.3857)
(0.68,0.3591)
(0.7,0.3328)
(0.72,0.307)
(0.74,0.2815)
(0.76,0.2566)
(0.78,0.2322)
(0.8,0.2085)
(0.82,0.1854)
(0.84,0.163)
(0.86,0.1414)
(0.88,0.1206)
(0.9,0.1007)
(0.92,0.0816)
(0.94,0.0634)
(0.96,0.0462)
(0.98,0.03)
(1.0,0.0147)
(1.02,0.0005)
(1.04,-0.0127)
(1.06,-0.0249)
(1.08,-0.036)
(1.1,-0.0461)
(1.12,-0.0551)
(1.14,-0.0631)
(1.16,-0.0701)
(1.18,-0.076)
(1.2,-0.0809)
(1.22,-0.0849)
(1.24,-0.0878)
(1.26,-0.0898)
(1.28,-0.0908)
(1.3,-0.091)
(1.32,-0.0903)
(1.34,-0.0887)
(1.36,-0.0863)
(1.38,-0.0832)
(1.4,-0.0793)
(1.42,-0.0747)
(1.44,-0.0695)
(1.46,-0.0636)
(1.48,-0.0572)
(1.5,-0.0503)
(1.52,-0.0429)
(1.54,-0.035)
(1.56,-0.0268)
(1.58,-0.0182)
(1.6,-0.0094)
(1.62,-0.0002)
(1.64,0.0091)
(1.66,0.0186)
(1.68,0.0283)
(1.7,0.038)
(1.72,0.0477)
(1.74,0.0575)
(1.76,0.0672)
(1.78,0.0768)
(1.8,0.0863)
(1.82,0.0957)
(1.84,0.1048)
(1.86,0.1138)
(1.88,0.1225)
(1.9,0.1309)
(1.92,0.1391)
(1.94,0.1469)
(1.96,0.1543)
(1.98,0.1614)
(2.0,0.1681)
(2.02,0.1745)
(2.04,0.1804)
(2.06,0.1858)
(2.08,0.1908)
(2.1,0.1954)
(2.12,0.1996)
(2.14,0.2032)
(2.16,0.2064)
(2.18,0.2092)
(2.2,0.2115)
(2.22,0.2133)
(2.24,0.2147)
(2.26,0.2156)
(2.28,0.2161)
(2.3,0.2161)
(2.32,0.2157)
(2.34,0.2149)
(2.36,0.2137)
(2.38,0.2121)
(2.4,0.2102)
(2.42,0.2078)
(2.44,0.2052)
(2.46,0.2022)
(2.48,0.1988)
(2.5,0.1952)
(2.52,0.1913)
(2.54,0.1871)
(2.56,0.1827)
(2.58,0.178)
(2.6,0.1732)
(2.62,0.1681)
(2.64,0.1629)
(2.66,0.1575)
(2.68,0.1519)
(2.7,0.1463)
(2.72,0.1405)
(2.74,0.1347)
(2.76,0.1288)
(2.78,0.1228)
(2.8,0.1168)
(2.82,0.1107)
(2.84,0.1047)
(2.86,0.0987)
(2.88,0.0926)
(2.9,0.0866)
(2.92,0.0807)
(2.94,0.0748)
(2.96,0.069)
(2.98,0.0632)
(3.0,0.0576)
(3.02,0.052)
(3.04,0.0465)
(3.06,0.0412)
(3.08,0.036)
(3.1,0.0309)
(3.12,0.026)
(3.14,0.0212)
(3.16,0.0165)
(3.18,0.012)
(3.2,0.0077)
(3.22,0.0035)
(3.24,-0.0005)
(3.26,-0.0043)
(3.28,-0.0079)
(3.3,-0.0114)
(3.32,-0.0147)
(3.34,-0.0178)
(3.36,-0.0207)
(3.38,-0.0234)
(3.4,-0.0259)
(3.42,-0.0283)
(3.44,-0.0304)
(3.46,-0.0324)
(3.48,-0.0342)
(3.5,-0.0357)
(3.52,-0.0371)
(3.54,-0.0383)
(3.56,-0.0393)
(3.58,-0.0401)
(3.6,-0.0407)
(3.62,-0.0411)
(3.64,-0.0414)
(3.66,-0.0414)
(3.68,-0.0413)
(3.7,-0.041)
(3.72,-0.0405)
(3.74,-0.0398)
(3.76,-0.0389)
(3.78,-0.0379)
(3.8,-0.0367)
(3.82,-0.0353)
(3.84,-0.0338)
(3.86,-0.0321)
(3.88,-0.0302)
(3.9,-0.0282)
(3.92,-0.026)
(3.94,-0.0237)
(3.96,-0.0213)
(3.98,-0.0187)
(4.0,-0.0159)
(4.02,-0.0131)
(4.04,-0.0101)
(4.06,-0.007)
(4.08,-0.0038)
(4.1,-0.0004)
(4.12,0.003)
(4.14,0.0065)
(4.16,0.0102)
(4.18,0.0139)
(4.2,0.0177)
(4.22,0.0215)
(4.24,0.0254)
(4.26,0.0294)
(4.28,0.0334)
(4.3,0.0375)
(4.32,0.0416)
(4.34,0.0458)
(4.36,0.0499)
(4.38,0.0541)
(4.4,0.0583)
(4.42,0.0625)
(4.44,0.0667)
(4.46,0.0708)
(4.48,0.075)
(4.5,0.0791)
(4.52,0.0832)
(4.54,0.0872)
(4.56,0.0912)
(4.58,0.0951)
(4.6,0.099)
(4.62,0.1028)
(4.64,0.1065)
(4.66,0.1102)
(4.68,0.1137)
(4.7,0.1172)
(4.72,0.1206)
(4.74,0.1238)
(4.76,0.127)
(4.78,0.1301)
(4.8,0.133)
(4.82,0.1358)
(4.84,0.1385)
(4.86,0.1411)
(4.88,0.1436)
(4.9,0.1459)
(4.92,0.1481)
(4.94,0.1502)
(4.96,0.1521)
(4.98,0.154)
(5.0,0.1556)
(5.02,0.1572)
(5.04,0.1586)
(5.06,0.1599)
(5.08,0.161)
(5.1,0.1621)
(5.12,0.163)
(5.14,0.1637)
(5.16,0.1644)
(5.18,0.1649)
(5.2,0.1653)
(5.22,0.1656)
(5.24,0.1658)
(5.26,0.1659)
(5.28,0.1659)
(5.3,0.1658)
(5.32,0.1655)
(5.34,0.1652)
(5.36,0.1648)
(5.38,0.1644)
(5.4,0.1638)
(5.42,0.1632)
(5.44,0.1625)
(5.46,0.1617)
(5.48,0.1609)
(5.5,0.16)
(5.52,0.159)
(5.54,0.1581)
(5.56,0.1571)
(5.58,0.156)
(5.6,0.1549)
(5.62,0.1538)
(5.64,0.1527)
(5.66,0.1515)
(5.68,0.1504)
(5.7,0.1492)
(5.72,0.148)
(5.74,0.1469)
(5.76,0.1457)
(5.78,0.1445)
(5.8,0.1434)
(5.82,0.1423)
(5.84,0.1412)
(5.86,0.1401)
(5.88,0.139)
(5.9,0.138)
(5.92,0.137)
(5.94,0.136)
(5.96,0.1351)
(5.98,0.1342)
(6.0,0.1334)
(6.02,0.1326)
(6.04,0.1319)
(6.06,0.1312)
(6.08,0.1305)
(6.1,0.1299)
(6.12,0.1294)
(6.14,0.1289)
(6.16,0.1285)
(6.18,0.1282)
(6.2,0.1279)
(6.22,0.1276)
(6.24,0.1275)
(6.26,0.1274)
(6.28,0.1273)
(6.3,0.1274)
(6.32,0.1275)
(6.34,0.1276)
(6.36,0.1278)
(6.38,0.1281)
(6.4,0.1285)
(6.42,0.1289)
(6.44,0.1295)
(6.46,0.13)
(6.48,0.1307)
(6.5,0.1314)
(6.52,0.1322)
(6.54,0.133)
(6.56,0.1339)
(6.58,0.1349)
(6.6,0.136)
(6.62,0.1371)
(6.64,0.1383)
(6.66,0.1395)
(6.68,0.1409)
(6.7,0.1422)
(6.72,0.1437)
(6.74,0.1452)
(6.76,0.1468)
(6.78,0.1484)
(6.8,0.1501)
(6.82,0.1518)
(6.84,0.1536)
(6.86,0.1555)
(6.88,0.1574)
(6.9,0.1594)
(6.92,0.1614)
(6.94,0.1634)
(6.96,0.1655)
(6.98,0.1677)
(7.0,0.1698)
(7.02,0.1721)
(7.04,0.1743)
(7.06,0.1766)
(7.08,0.1789)
(7.1,0.1813)
(7.12,0.1837)
(7.14,0.1861)
(7.16,0.1885)
(7.18,0.1909)
(7.2,0.1934)
(7.22,0.1958)
(7.24,0.1983)
(7.26,0.2008)
(7.28,0.2033)
(7.3,0.2058)
(7.32,0.2082)
(7.34,0.2107)
(7.36,0.2132)
(7.38,0.2156)
(7.4,0.2181)
(7.42,0.2205)
(7.44,0.2229)
(7.46,0.2253)
(7.48,0.2276)
(7.5,0.23)
(7.52,0.2322)
(7.54,0.2345)
(7.56,0.2367)
(7.58,0.2389)
(7.6,0.2411)
(7.62,0.2432)
(7.64,0.2452)
(7.66,0.2472)
(7.68,0.2492)
(7.7,0.2511)
(7.72,0.253)
(7.74,0.2548)
(7.76,0.2566)
(7.78,0.2583)
(7.8,0.2599)
(7.82,0.2615)
(7.84,0.263)
(7.86,0.2645)
(7.88,0.2659)
(7.9,0.2673)
(7.92,0.2686)
(7.94,0.2698)
(7.96,0.271)
(7.98,0.2721)
(8.0,0.2732)
(8.02,0.2742)
(8.04,0.2751)
(8.06,0.276)
(8.08,0.2769)
(8.1,0.2776)
(8.12,0.2784)
(8.14,0.2791)
(8.16,0.2797)
(8.18,0.2803)
(8.2,0.2808)
(8.22,0.2813)
(8.24,0.2818)
(8.26,0.2822)
(8.28,0.2825)
(8.3,0.2829)
(8.32,0.2832)
(8.34,0.2834)
(8.36,0.2836)
(8.38,0.2838)
(8.4,0.284)
(8.42,0.2842)
(8.44,0.2843)
(8.46,0.2844)
(8.48,0.2845)
(8.5,0.2845)
(8.52,0.2846)
(8.54,0.2846)
(8.56,0.2846)
(8.58,0.2847)
(8.6,0.2847)
(8.62,0.2847)
(8.64,0.2847)
(8.66,0.2847)
(8.68,0.2847)
(8.7,0.2847)
(8.72,0.2847)
(8.74,0.2847)
(8.76,0.2847)
(8.78,0.2847)
(8.8,0.2848)
(8.82,0.2848)
(8.84,0.2849)
(8.86,0.285)
(8.88,0.285)
(8.9,0.2851)
(8.92,0.2852)
(8.94,0.2854)
(8.96,0.2855)
(8.98,0.2857)
(9.0,0.2859)
(9.02,0.2861)
(9.04,0.2863)
(9.06,0.2865)
(9.08,0.2868)
(9.1,0.2871)
(9.12,0.2874)
(9.14,0.2877)
(9.16,0.288)
(9.18,0.2884)
(9.2,0.2888)
(9.22,0.2892)
(9.24,0.2896)
(9.26,0.29)
(9.28,0.2905)
(9.3,0.2909)
(9.32,0.2914)
(9.34,0.2919)
(9.36,0.2925)
(9.38,0.293)
(9.4,0.2935)
(9.42,0.2941)
(9.44,0.2947)
(9.46,0.2952)
(9.48,0.2958)
(9.5,0.2964)
(9.52,0.2971)
(9.54,0.2977)
(9.56,0.2983)
(9.58,0.2989)
(9.6,0.2996)
(9.62,0.3002)
(9.64,0.3008)
(9.66,0.3015)
(9.68,0.3021)
(9.7,0.3027)
(9.72,0.3033)
(9.74,0.3039)
(9.76,0.3046)
(9.78,0.3052)
(9.8,0.3057)
(9.82,0.3063)
(9.84,0.3069)
(9.86,0.3074)
(9.88,0.308)
(9.9,0.3085)
(9.92,0.309)
(9.94,0.3094)
(9.96,0.3099)
(9.98,0.3103)
(10.0,0.3107)};
\addplot[name path=negative_top,color=red!70] coordinates {(0.02,1.0112)
(0.04,1.0091)
(0.06,1.0057)
(0.08,1.0014)
(0.1,0.9963)
(0.12,0.9908)
(0.14,0.9849)
(0.16,0.9787)
(0.18,0.9721)
(0.2,0.9651)
(0.22,0.9576)
(0.24,0.9495)
(0.26,0.9409)
(0.28,0.9317)
(0.3,0.922)
(0.32,0.9116)
(0.34,0.9006)
(0.36,0.889)
(0.38,0.8769)
(0.4,0.8641)
(0.42,0.8507)
(0.44,0.8367)
(0.46,0.8222)
(0.48,0.8071)
(0.5,0.7914)
(0.52,0.7753)
(0.54,0.7586)
(0.56,0.7414)
(0.58,0.7238)
(0.6,0.7057)
(0.62,0.6873)
(0.64,0.6684)
(0.66,0.6493)
(0.68,0.6298)
(0.7,0.6101)
(0.72,0.5901)
(0.74,0.57)
(0.76,0.5497)
(0.78,0.5294)
(0.8,0.5091)
(0.82,0.4887)
(0.84,0.4685)
(0.86,0.4484)
(0.88,0.4285)
(0.9,0.4088)
(0.92,0.3895)
(0.94,0.3705)
(0.96,0.3521)
(0.98,0.3341)
(1.0,0.3167)
(1.02,0.3)
(1.04,0.284)
(1.06,0.2689)
(1.08,0.2545)
(1.1,0.2411)
(1.12,0.2287)
(1.14,0.2174)
(1.16,0.2071)
(1.18,0.198)
(1.2,0.1901)
(1.22,0.1835)
(1.24,0.1781)
(1.26,0.174)
(1.28,0.1711)
(1.3,0.1696)
(1.32,0.1693)
(1.34,0.1703)
(1.36,0.1725)
(1.38,0.1758)
(1.4,0.1803)
(1.42,0.1857)
(1.44,0.1922)
(1.46,0.1994)
(1.48,0.2075)
(1.5,0.2163)
(1.52,0.2257)
(1.54,0.2356)
(1.56,0.246)
(1.58,0.2568)
(1.6,0.2678)
(1.62,0.2791)
(1.64,0.2906)
(1.66,0.3021)
(1.68,0.3137)
(1.7,0.3253)
(1.72,0.3369)
(1.74,0.3483)
(1.76,0.3597)
(1.78,0.3709)
(1.8,0.3819)
(1.82,0.3928)
(1.84,0.4034)
(1.86,0.4139)
(1.88,0.4241)
(1.9,0.4341)
(1.92,0.4438)
(1.94,0.4533)
(1.96,0.4626)
(1.98,0.4716)
(2.0,0.4804)
(2.02,0.4889)
(2.04,0.4971)
(2.06,0.505)
(2.08,0.5126)
(2.1,0.5199)
(2.12,0.5269)
(2.14,0.5336)
(2.16,0.5399)
(2.18,0.5458)
(2.2,0.5513)
(2.22,0.5564)
(2.24,0.561)
(2.26,0.5652)
(2.28,0.569)
(2.3,0.5722)
(2.32,0.575)
(2.34,0.5772)
(2.36,0.5789)
(2.38,0.5801)
(2.4,0.5808)
(2.42,0.581)
(2.44,0.5806)
(2.46,0.5796)
(2.48,0.5782)
(2.5,0.5762)
(2.52,0.5737)
(2.54,0.5708)
(2.56,0.5673)
(2.58,0.5634)
(2.6,0.5591)
(2.62,0.5543)
(2.64,0.5491)
(2.66,0.5436)
(2.68,0.5377)
(2.7,0.5315)
(2.72,0.5249)
(2.74,0.5181)
(2.76,0.5111)
(2.78,0.5039)
(2.8,0.4964)
(2.82,0.4888)
(2.84,0.4811)
(2.86,0.4733)
(2.88,0.4654)
(2.9,0.4574)
(2.92,0.4494)
(2.94,0.4415)
(2.96,0.4336)
(2.98,0.4257)
(3.0,0.4179)
(3.02,0.4102)
(3.04,0.4027)
(3.06,0.3953)
(3.08,0.3881)
(3.1,0.3811)
(3.12,0.3743)
(3.14,0.3677)
(3.16,0.3614)
(3.18,0.3554)
(3.2,0.3496)
(3.22,0.3442)
(3.24,0.339)
(3.26,0.3342)
(3.28,0.3297)
(3.3,0.3255)
(3.32,0.3217)
(3.34,0.3183)
(3.36,0.3151)
(3.38,0.3124)
(3.4,0.31)
(3.42,0.3079)
(3.44,0.3062)
(3.46,0.3048)
(3.48,0.3037)
(3.5,0.303)
(3.52,0.3026)
(3.54,0.3024)
(3.56,0.3026)
(3.58,0.303)
(3.6,0.3037)
(3.62,0.3047)
(3.64,0.3058)
(3.66,0.3072)
(3.68,0.3088)
(3.7,0.3106)
(3.72,0.3125)
(3.74,0.3146)
(3.76,0.3168)
(3.78,0.3192)
(3.8,0.3216)
(3.82,0.3242)
(3.84,0.3269)
(3.86,0.3297)
(3.88,0.3325)
(3.9,0.3354)
(3.92,0.3383)
(3.94,0.3413)
(3.96,0.3444)
(3.98,0.3475)
(4.0,0.3506)
(4.02,0.3537)
(4.04,0.3569)
(4.06,0.3601)
(4.08,0.3634)
(4.1,0.3667)
(4.12,0.3699)
(4.14,0.3733)
(4.16,0.3766)
(4.18,0.38)
(4.2,0.3833)
(4.22,0.3867)
(4.24,0.3902)
(4.26,0.3936)
(4.28,0.3971)
(4.3,0.4006)
(4.32,0.4041)
(4.34,0.4076)
(4.36,0.4112)
(4.38,0.4148)
(4.4,0.4184)
(4.42,0.422)
(4.44,0.4256)
(4.46,0.4292)
(4.48,0.4329)
(4.5,0.4365)
(4.52,0.4402)
(4.54,0.4438)
(4.56,0.4475)
(4.58,0.4511)
(4.6,0.4547)
(4.62,0.4584)
(4.64,0.462)
(4.66,0.4655)
(4.68,0.4691)
(4.7,0.4726)
(4.72,0.4761)
(4.74,0.4795)
(4.76,0.4829)
(4.78,0.4862)
(4.8,0.4895)
(4.82,0.4927)
(4.84,0.4959)
(4.86,0.4989)
(4.88,0.5019)
(4.9,0.5048)
(4.92,0.5076)
(4.94,0.5103)
(4.96,0.5129)
(4.98,0.5154)
(5.0,0.5177)
(5.02,0.52)
(5.04,0.5221)
(5.06,0.5241)
(5.08,0.5259)
(5.1,0.5276)
(5.12,0.5292)
(5.14,0.5306)
(5.16,0.5319)
(5.18,0.533)
(5.2,0.534)
(5.22,0.5348)
(5.24,0.5354)
(5.26,0.5359)
(5.28,0.5363)
(5.3,0.5365)
(5.32,0.5365)
(5.34,0.5364)
(5.36,0.5362)
(5.38,0.5359)
(5.4,0.5354)
(5.42,0.5348)
(5.44,0.534)
(5.46,0.5332)
(5.48,0.5323)
(5.5,0.5312)
(5.52,0.5301)
(5.54,0.5289)
(5.56,0.5276)
(5.58,0.5263)
(5.6,0.5249)
(5.62,0.5235)
(5.64,0.522)
(5.66,0.5205)
(5.68,0.519)
(5.7,0.5175)
(5.72,0.5159)
(5.74,0.5144)
(5.76,0.5129)
(5.78,0.5113)
(5.8,0.5099)
(5.82,0.5084)
(5.84,0.507)
(5.86,0.5056)
(5.88,0.5043)
(5.9,0.503)
(5.92,0.5017)
(5.94,0.5006)
(5.96,0.4995)
(5.98,0.4984)
(6.0,0.4974)
(6.02,0.4965)
(6.04,0.4956)
(6.06,0.4948)
(6.08,0.4941)
(6.1,0.4934)
(6.12,0.4929)
(6.14,0.4923)
(6.16,0.4919)
(6.18,0.4915)
(6.2,0.4912)
(6.22,0.491)
(6.24,0.4908)
(6.26,0.4907)
(6.28,0.4906)
(6.3,0.4906)
(6.32,0.4907)
(6.34,0.4909)
(6.36,0.4911)
(6.38,0.4913)
(6.4,0.4916)
(6.42,0.492)
(6.44,0.4924)
(6.46,0.4928)
(6.48,0.4934)
(6.5,0.4939)
(6.52,0.4945)
(6.54,0.4952)
(6.56,0.4959)
(6.58,0.4967)
(6.6,0.4975)
(6.62,0.4983)
(6.64,0.4992)
(6.66,0.5001)
(6.68,0.5011)
(6.7,0.5021)
(6.72,0.5032)
(6.74,0.5043)
(6.76,0.5055)
(6.78,0.5067)
(6.8,0.5079)
(6.82,0.5092)
(6.84,0.5106)
(6.86,0.512)
(6.88,0.5134)
(6.9,0.5149)
(6.92,0.5164)
(6.94,0.518)
(6.96,0.5196)
(6.98,0.5212)
(7.0,0.523)
(7.02,0.5247)
(7.04,0.5265)
(7.06,0.5284)
(7.08,0.5303)
(7.1,0.5322)
(7.12,0.5342)
(7.14,0.5362)
(7.16,0.5382)
(7.18,0.5403)
(7.2,0.5425)
(7.22,0.5446)
(7.24,0.5468)
(7.26,0.5491)
(7.28,0.5514)
(7.3,0.5536)
(7.32,0.556)
(7.34,0.5583)
(7.36,0.5607)
(7.38,0.5631)
(7.4,0.5655)
(7.42,0.568)
(7.44,0.5704)
(7.46,0.5729)
(7.48,0.5753)
(7.5,0.5778)
(7.52,0.5803)
(7.54,0.5828)
(7.56,0.5853)
(7.58,0.5878)
(7.6,0.5903)
(7.62,0.5928)
(7.64,0.5952)
(7.66,0.5977)
(7.68,0.6001)
(7.7,0.6025)
(7.72,0.6049)
(7.74,0.6072)
(7.76,0.6096)
(7.78,0.6119)
(7.8,0.6141)
(7.82,0.6163)
(7.84,0.6185)
(7.86,0.6206)
(7.88,0.6226)
(7.9,0.6246)
(7.92,0.6266)
(7.94,0.6285)
(7.96,0.6303)
(7.98,0.632)
(8.0,0.6337)
(8.02,0.6354)
(8.04,0.6369)
(8.06,0.6384)
(8.08,0.6398)
(8.1,0.6412)
(8.12,0.6425)
(8.14,0.6437)
(8.16,0.6448)
(8.18,0.6459)
(8.2,0.647)
(8.22,0.6479)
(8.24,0.6488)
(8.26,0.6497)
(8.28,0.6505)
(8.3,0.6512)
(8.32,0.6519)
(8.34,0.6526)
(8.36,0.6532)
(8.38,0.6538)
(8.4,0.6544)
(8.42,0.6549)
(8.44,0.6554)
(8.46,0.6559)
(8.48,0.6563)
(8.5,0.6568)
(8.52,0.6572)
(8.54,0.6577)
(8.56,0.6581)
(8.58,0.6585)
(8.6,0.659)
(8.62,0.6594)
(8.64,0.6598)
(8.66,0.6602)
(8.68,0.6606)
(8.7,0.6611)
(8.72,0.6615)
(8.74,0.6619)
(8.76,0.6624)
(8.78,0.6628)
(8.8,0.6632)
(8.82,0.6637)
(8.84,0.6641)
(8.86,0.6645)
(8.88,0.6649)
(8.9,0.6653)
(8.92,0.6657)
(8.94,0.6661)
(8.96,0.6665)
(8.98,0.6669)
(9.0,0.6672)
(9.02,0.6676)
(9.04,0.6679)
(9.06,0.6682)
(9.08,0.6685)
(9.1,0.6688)
(9.12,0.669)
(9.14,0.6693)
(9.16,0.6695)
(9.18,0.6697)
(9.2,0.6699)
(9.22,0.67)
(9.24,0.6702)
(9.26,0.6703)
(9.28,0.6704)
(9.3,0.6705)
(9.32,0.6706)
(9.34,0.6706)
(9.36,0.6707)
(9.38,0.6707)
(9.4,0.6708)
(9.42,0.6708)
(9.44,0.6708)
(9.46,0.6708)
(9.48,0.6708)
(9.5,0.6708)
(9.52,0.6708)
(9.54,0.6707)
(9.56,0.6707)
(9.58,0.6706)
(9.6,0.6706)
(9.62,0.6705)
(9.64,0.6705)
(9.66,0.6704)
(9.68,0.6703)
(9.7,0.6702)
(9.72,0.6701)
(9.74,0.67)
(9.76,0.6699)
(9.78,0.6698)
(9.8,0.6697)
(9.82,0.6696)
(9.84,0.6694)
(9.86,0.6693)
(9.88,0.6691)
(9.9,0.6689)
(9.92,0.6688)
(9.94,0.6686)
(9.96,0.6684)
(9.98,0.6682)
(10.0,0.6679)};
\addplot[name path=negative_down,color=red!70] coordinates {(0.02,0.9754)
(0.04,0.9732)
(0.06,0.9692)
(0.08,0.9633)
(0.1,0.9553)
(0.12,0.9448)
(0.14,0.932)
(0.16,0.9167)
(0.18,0.8992)
(0.2,0.8795)
(0.22,0.8578)
(0.24,0.8342)
(0.26,0.8088)
(0.28,0.7818)
(0.3,0.7532)
(0.32,0.7232)
(0.34,0.692)
(0.36,0.6596)
(0.38,0.6262)
(0.4,0.5919)
(0.42,0.5568)
(0.44,0.521)
(0.46,0.4848)
(0.48,0.4481)
(0.5,0.4113)
(0.52,0.3742)
(0.54,0.3372)
(0.56,0.3004)
(0.58,0.2638)
(0.6,0.2275)
(0.62,0.1917)
(0.64,0.1566)
(0.66,0.1221)
(0.68,0.0884)
(0.7,0.0556)
(0.72,0.0238)
(0.74,-0.0069)
(0.76,-0.0366)
(0.78,-0.065)
(0.8,-0.0921)
(0.82,-0.118)
(0.84,-0.1424)
(0.86,-0.1656)
(0.88,-0.1872)
(0.9,-0.2075)
(0.92,-0.2263)
(0.94,-0.2437)
(0.96,-0.2596)
(0.98,-0.2741)
(1.0,-0.2873)
(1.02,-0.299)
(1.04,-0.3095)
(1.06,-0.3186)
(1.08,-0.3266)
(1.1,-0.3333)
(1.12,-0.339)
(1.14,-0.3436)
(1.16,-0.3473)
(1.18,-0.35)
(1.2,-0.352)
(1.22,-0.3532)
(1.24,-0.3536)
(1.26,-0.3535)
(1.28,-0.3528)
(1.3,-0.3516)
(1.32,-0.3498)
(1.34,-0.3477)
(1.36,-0.3451)
(1.38,-0.3422)
(1.4,-0.3388)
(1.42,-0.3352)
(1.44,-0.3311)
(1.46,-0.3267)
(1.48,-0.322)
(1.5,-0.3169)
(1.52,-0.3115)
(1.54,-0.3057)
(1.56,-0.2996)
(1.58,-0.2932)
(1.6,-0.2865)
(1.62,-0.2796)
(1.64,-0.2723)
(1.66,-0.2648)
(1.68,-0.2572)
(1.7,-0.2494)
(1.72,-0.2414)
(1.74,-0.2334)
(1.76,-0.2253)
(1.78,-0.2173)
(1.8,-0.2093)
(1.82,-0.2015)
(1.84,-0.1938)
(1.86,-0.1863)
(1.88,-0.1791)
(1.9,-0.1722)
(1.92,-0.1657)
(1.94,-0.1596)
(1.96,-0.1539)
(1.98,-0.1488)
(2.0,-0.1441)
(2.02,-0.1399)
(2.04,-0.1364)
(2.06,-0.1334)
(2.08,-0.1309)
(2.1,-0.1291)
(2.12,-0.1278)
(2.14,-0.1271)
(2.16,-0.127)
(2.18,-0.1274)
(2.2,-0.1283)
(2.22,-0.1298)
(2.24,-0.1317)
(2.26,-0.134)
(2.28,-0.1368)
(2.3,-0.14)
(2.32,-0.1435)
(2.34,-0.1473)
(2.36,-0.1515)
(2.38,-0.1559)
(2.4,-0.1605)
(2.42,-0.1653)
(2.44,-0.1702)
(2.46,-0.1753)
(2.48,-0.1805)
(2.5,-0.1858)
(2.52,-0.1912)
(2.54,-0.1966)
(2.56,-0.202)
(2.58,-0.2074)
(2.6,-0.2128)
(2.62,-0.2181)
(2.64,-0.2234)
(2.66,-0.2286)
(2.68,-0.2338)
(2.7,-0.2389)
(2.72,-0.2439)
(2.74,-0.2488)
(2.76,-0.2536)
(2.78,-0.2583)
(2.8,-0.2628)
(2.82,-0.2673)
(2.84,-0.2717)
(2.86,-0.2759)
(2.88,-0.2801)
(2.9,-0.2841)
(2.92,-0.2881)
(2.94,-0.2919)
(2.96,-0.2956)
(2.98,-0.2993)
(3.0,-0.3028)
(3.02,-0.3063)
(3.04,-0.3096)
(3.06,-0.3129)
(3.08,-0.3161)
(3.1,-0.3193)
(3.12,-0.3224)
(3.14,-0.3254)
(3.16,-0.3284)
(3.18,-0.3314)
(3.2,-0.3343)
(3.22,-0.3371)
(3.24,-0.34)
(3.26,-0.3428)
(3.28,-0.3456)
(3.3,-0.3484)
(3.32,-0.3511)
(3.34,-0.3538)
(3.36,-0.3565)
(3.38,-0.3592)
(3.4,-0.3619)
(3.42,-0.3645)
(3.44,-0.3671)
(3.46,-0.3696)
(3.48,-0.3721)
(3.5,-0.3745)
(3.52,-0.3768)
(3.54,-0.379)
(3.56,-0.3812)
(3.58,-0.3832)
(3.6,-0.3852)
(3.62,-0.3869)
(3.64,-0.3886)
(3.66,-0.3901)
(3.68,-0.3914)
(3.7,-0.3925)
(3.72,-0.3934)
(3.74,-0.3942)
(3.76,-0.3947)
(3.78,-0.395)
(3.8,-0.395)
(3.82,-0.3949)
(3.84,-0.3945)
(3.86,-0.3938)
(3.88,-0.3929)
(3.9,-0.3918)
(3.92,-0.3904)
(3.94,-0.3888)
(3.96,-0.3869)
(3.98,-0.3848)
(4.0,-0.3825)
(4.02,-0.3799)
(4.04,-0.3771)
(4.06,-0.3741)
(4.08,-0.3709)
(4.1,-0.3675)
(4.12,-0.3639)
(4.14,-0.3602)
(4.16,-0.3563)
(4.18,-0.3522)
(4.2,-0.348)
(4.22,-0.3437)
(4.24,-0.3393)
(4.26,-0.3348)
(4.28,-0.3302)
(4.3,-0.3255)
(4.32,-0.3208)
(4.34,-0.3161)
(4.36,-0.3113)
(4.38,-0.3066)
(4.4,-0.3018)
(4.42,-0.297)
(4.44,-0.2923)
(4.46,-0.2876)
(4.48,-0.2829)
(4.5,-0.2784)
(4.52,-0.2739)
(4.54,-0.2694)
(4.56,-0.2651)
(4.58,-0.2609)
(4.6,-0.2568)
(4.62,-0.2528)
(4.64,-0.2489)
(4.66,-0.2452)
(4.68,-0.2417)
(4.7,-0.2382)
(4.72,-0.235)
(4.74,-0.2318)
(4.76,-0.2289)
(4.78,-0.2261)
(4.8,-0.2235)
(4.82,-0.2211)
(4.84,-0.2188)
(4.86,-0.2167)
(4.88,-0.2147)
(4.9,-0.213)
(4.92,-0.2113)
(4.94,-0.2099)
(4.96,-0.2086)
(4.98,-0.2075)
(5.0,-0.2065)
(5.02,-0.2056)
(5.04,-0.2049)
(5.06,-0.2043)
(5.08,-0.2038)
(5.1,-0.2035)
(5.12,-0.2033)
(5.14,-0.2031)
(5.16,-0.2031)
(5.18,-0.2031)
(5.2,-0.2033)
(5.22,-0.2035)
(5.24,-0.2038)
(5.26,-0.2041)
(5.28,-0.2045)
(5.3,-0.2049)
(5.32,-0.2054)
(5.34,-0.206)
(5.36,-0.2065)
(5.38,-0.2072)
(5.4,-0.2078)
(5.42,-0.2084)
(5.44,-0.2091)
(5.46,-0.2098)
(5.48,-0.2105)
(5.5,-0.2113)
(5.52,-0.212)
(5.54,-0.2128)
(5.56,-0.2135)
(5.58,-0.2143)
(5.6,-0.2151)
(5.62,-0.2159)
(5.64,-0.2166)
(5.66,-0.2174)
(5.68,-0.2182)
(5.7,-0.219)
(5.72,-0.2198)
(5.74,-0.2207)
(5.76,-0.2215)
(5.78,-0.2223)
(5.8,-0.2231)
(5.82,-0.2239)
(5.84,-0.2247)
(5.86,-0.2254)
(5.88,-0.2262)
(5.9,-0.227)
(5.92,-0.2278)
(5.94,-0.2285)
(5.96,-0.2292)
(5.98,-0.2299)
(6.0,-0.2306)
(6.02,-0.2313)
(6.04,-0.2319)
(6.06,-0.2325)
(6.08,-0.233)
(6.1,-0.2336)
(6.12,-0.234)
(6.14,-0.2345)
(6.16,-0.2349)
(6.18,-0.2352)
(6.2,-0.2355)
(6.22,-0.2357)
(6.24,-0.2358)
(6.26,-0.2359)
(6.28,-0.236)
(6.3,-0.2359)
(6.32,-0.2358)
(6.34,-0.2356)
(6.36,-0.2354)
(6.38,-0.235)
(6.4,-0.2346)
(6.42,-0.2341)
(6.44,-0.2335)
(6.46,-0.2328)
(6.48,-0.232)
(6.5,-0.2312)
(6.52,-0.2302)
(6.54,-0.2292)
(6.56,-0.228)
(6.58,-0.2268)
(6.6,-0.2255)
(6.62,-0.2241)
(6.64,-0.2226)
(6.66,-0.2211)
(6.68,-0.2194)
(6.7,-0.2177)
(6.72,-0.2158)
(6.74,-0.2139)
(6.76,-0.2119)
(6.78,-0.2099)
(6.8,-0.2078)
(6.82,-0.2056)
(6.84,-0.2033)
(6.86,-0.201)
(6.88,-0.1986)
(6.9,-0.1962)
(6.92,-0.1937)
(6.94,-0.1911)
(6.96,-0.1886)
(6.98,-0.1859)
(7.0,-0.1833)
(7.02,-0.1806)
(7.04,-0.1779)
(7.06,-0.1751)
(7.08,-0.1724)
(7.1,-0.1696)
(7.12,-0.1669)
(7.14,-0.1641)
(7.16,-0.1613)
(7.18,-0.1585)
(7.2,-0.1557)
(7.22,-0.153)
(7.24,-0.1502)
(7.26,-0.1475)
(7.28,-0.1448)
(7.3,-0.1421)
(7.32,-0.1395)
(7.34,-0.1369)
(7.36,-0.1344)
(7.38,-0.1318)
(7.4,-0.1294)
(7.42,-0.127)
(7.44,-0.1246)
(7.46,-0.1223)
(7.48,-0.1201)
(7.5,-0.1179)
(7.52,-0.1158)
(7.54,-0.1138)
(7.56,-0.1118)
(7.58,-0.11)
(7.6,-0.1081)
(7.62,-0.1064)
(7.64,-0.1048)
(7.66,-0.1032)
(7.68,-0.1017)
(7.7,-0.1003)
(7.72,-0.0989)
(7.74,-0.0976)
(7.76,-0.0964)
(7.78,-0.0953)
(7.8,-0.0943)
(7.82,-0.0933)
(7.84,-0.0924)
(7.86,-0.0916)
(7.88,-0.0908)
(7.9,-0.0901)
(7.92,-0.0894)
(7.94,-0.0888)
(7.96,-0.0883)
(7.98,-0.0878)
(8.0,-0.0874)
(8.02,-0.087)
(8.04,-0.0867)
(8.06,-0.0864)
(8.08,-0.0861)
(8.1,-0.0859)
(8.12,-0.0857)
(8.14,-0.0856)
(8.16,-0.0855)
(8.18,-0.0854)
(8.2,-0.0853)
(8.22,-0.0853)
(8.24,-0.0853)
(8.26,-0.0853)
(8.28,-0.0854)
(8.3,-0.0855)
(8.32,-0.0856)
(8.34,-0.0858)
(8.36,-0.0859)
(8.38,-0.0861)
(8.4,-0.0863)
(8.42,-0.0866)
(8.44,-0.0868)
(8.46,-0.0871)
(8.48,-0.0874)
(8.5,-0.0877)
(8.52,-0.0881)
(8.54,-0.0884)
(8.56,-0.0888)
(8.58,-0.0892)
(8.6,-0.0896)
(8.62,-0.09)
(8.64,-0.0904)
(8.66,-0.0909)
(8.68,-0.0913)
(8.7,-0.0917)
(8.72,-0.0921)
(8.74,-0.0925)
(8.76,-0.0929)
(8.78,-0.0933)
(8.8,-0.0937)
(8.82,-0.094)
(8.84,-0.0943)
(8.86,-0.0946)
(8.88,-0.0949)
(8.9,-0.0951)
(8.92,-0.0952)
(8.94,-0.0954)
(8.96,-0.0955)
(8.98,-0.0955)
(9.0,-0.0955)
(9.02,-0.0954)
(9.04,-0.0953)
(9.06,-0.0951)
(9.08,-0.0949)
(9.1,-0.0946)
(9.12,-0.0943)
(9.14,-0.0939)
(9.16,-0.0934)
(9.18,-0.0929)
(9.2,-0.0923)
(9.22,-0.0917)
(9.24,-0.091)
(9.26,-0.0903)
(9.28,-0.0895)
(9.3,-0.0886)
(9.32,-0.0877)
(9.34,-0.0868)
(9.36,-0.0858)
(9.38,-0.0848)
(9.4,-0.0837)
(9.42,-0.0826)
(9.44,-0.0815)
(9.46,-0.0803)
(9.48,-0.0791)
(9.5,-0.0779)
(9.52,-0.0766)
(9.54,-0.0754)
(9.56,-0.0741)
(9.58,-0.0728)
(9.6,-0.0715)
(9.62,-0.0702)
(9.64,-0.0688)
(9.66,-0.0675)
(9.68,-0.0662)
(9.7,-0.0648)
(9.72,-0.0635)
(9.74,-0.0621)
(9.76,-0.0608)
(9.78,-0.0595)
(9.8,-0.0582)
(9.82,-0.0569)
(9.84,-0.0556)
(9.86,-0.0544)
(9.88,-0.0532)
(9.9,-0.052)
(9.92,-0.0508)
(9.94,-0.0497)
(9.96,-0.0486)
(9.98,-0.0475)
(10.0,-0.0465)};
\addplot[red!50,fill opacity=0.5] fill between[of=negative_top and negative_down];


\addplot[color=blue] coordinates {(0.02,0.991)
(0.04,0.988)
(0.06,0.9829)
(0.08,0.9758)
(0.1,0.9667)
(0.12,0.9556)
(0.14,0.9426)
(0.16,0.9277)
(0.18,0.911)
(0.2,0.8925)
(0.22,0.8722)
(0.24,0.8503)
(0.26,0.8268)
(0.28,0.8017)
(0.3,0.7752)
(0.32,0.7474)
(0.34,0.7182)
(0.36,0.6879)
(0.38,0.6564)
(0.4,0.624)
(0.42,0.5906)
(0.44,0.5564)
(0.46,0.5215)
(0.48,0.4861)
(0.5,0.4501)
(0.52,0.4138)
(0.54,0.3771)
(0.56,0.3403)
(0.58,0.3034)
(0.6,0.2666)
(0.62,0.23)
(0.64,0.1935)
(0.66,0.1575)
(0.68,0.1219)
(0.7,0.0868)
(0.72,0.0525)
(0.74,0.0188)
(0.76,-0.0139)
(0.78,-0.0458)
(0.8,-0.0766)
(0.82,-0.1064)
(0.84,-0.135)
(0.86,-0.1623)
(0.88,-0.1883)
(0.9,-0.213)
(0.92,-0.2362)
(0.94,-0.258)
(0.96,-0.2782)
(0.98,-0.2968)
(1.0,-0.3139)
(1.02,-0.3293)
(1.04,-0.343)
(1.06,-0.355)
(1.08,-0.3654)
(1.1,-0.374)
(1.12,-0.3809)
(1.14,-0.3862)
(1.16,-0.3897)
(1.18,-0.3915)
(1.2,-0.3916)
(1.22,-0.3901)
(1.24,-0.3869)
(1.26,-0.3822)
(1.28,-0.3759)
(1.3,-0.368)
(1.32,-0.3587)
(1.34,-0.348)
(1.36,-0.3359)
(1.38,-0.3224)
(1.4,-0.3077)
(1.42,-0.2918)
(1.44,-0.2748)
(1.46,-0.2567)
(1.48,-0.2376)
(1.5,-0.2175)
(1.52,-0.1967)
(1.54,-0.175)
(1.56,-0.1526)
(1.58,-0.1297)
(1.6,-0.1061)
(1.62,-0.0821)
(1.64,-0.0577)
(1.66,-0.033)
(1.68,-0.0081)
(1.7,0.017)
(1.72,0.0421)
(1.74,0.0673)
(1.76,0.0924)
(1.78,0.1173)
(1.8,0.142)
(1.82,0.1664)
(1.84,0.1905)
(1.86,0.2141)
(1.88,0.2373)
(1.9,0.2599)
(1.92,0.2818)
(1.94,0.3032)
(1.96,0.3238)
(1.98,0.3436)
(2.0,0.3626)
(2.02,0.3807)
(2.04,0.398)
(2.06,0.4143)
(2.08,0.4296)
(2.1,0.4439)
(2.12,0.4572)
(2.14,0.4694)
(2.16,0.4805)
(2.18,0.4906)
(2.2,0.4995)
(2.22,0.5073)
(2.24,0.514)
(2.26,0.5195)
(2.28,0.5239)
(2.3,0.5272)
(2.32,0.5293)
(2.34,0.5303)
(2.36,0.5302)
(2.38,0.5289)
(2.4,0.5266)
(2.42,0.5233)
(2.44,0.5189)
(2.46,0.5134)
(2.48,0.507)
(2.5,0.4996)
(2.52,0.4912)
(2.54,0.482)
(2.56,0.4718)
(2.58,0.4609)
(2.6,0.4491)
(2.62,0.4366)
(2.64,0.4233)
(2.66,0.4094)
(2.68,0.3948)
(2.7,0.3796)
(2.72,0.3639)
(2.74,0.3476)
(2.76,0.3309)
(2.78,0.3138)
(2.8,0.2963)
(2.82,0.2785)
(2.84,0.2603)
(2.86,0.242)
(2.88,0.2234)
(2.9,0.2048)
(2.92,0.186)
(2.94,0.1671)
(2.96,0.1483)
(2.98,0.1294)
(3.0,0.1107)
(3.02,0.092)
(3.04,0.0736)
(3.06,0.0553)
(3.08,0.0372)
(3.1,0.0195)
(3.12,0.002)
(3.14,-0.0151)
(3.16,-0.0318)
(3.18,-0.0481)
(3.2,-0.0639)
(3.22,-0.0793)
(3.24,-0.0941)
(3.26,-0.1084)
(3.28,-0.1222)
(3.3,-0.1353)
(3.32,-0.1479)
(3.34,-0.1598)
(3.36,-0.1711)
(3.38,-0.1817)
(3.4,-0.1916)
(3.42,-0.2008)
(3.44,-0.2093)
(3.46,-0.2171)
(3.48,-0.2241)
(3.5,-0.2304)
(3.52,-0.236)
(3.54,-0.2408)
(3.56,-0.2448)
(3.58,-0.2481)
(3.6,-0.2507)
(3.62,-0.2525)
(3.64,-0.2536)
(3.66,-0.2539)
(3.68,-0.2535)
(3.7,-0.2523)
(3.72,-0.2505)
(3.74,-0.248)
(3.76,-0.2447)
(3.78,-0.2408)
(3.8,-0.2363)
(3.82,-0.2311)
(3.84,-0.2253)
(3.86,-0.2189)
(3.88,-0.2119)
(3.9,-0.2044)
(3.92,-0.1963)
(3.94,-0.1878)
(3.96,-0.1787)
(3.98,-0.1692)
(4.0,-0.1593)
(4.02,-0.149)
(4.04,-0.1383)
(4.06,-0.1272)
(4.08,-0.1158)
(4.1,-0.1042)
(4.12,-0.0923)
(4.14,-0.0802)
(4.16,-0.0678)
(4.18,-0.0553)
(4.2,-0.0427)
(4.22,-0.03)
(4.24,-0.0172)
(4.26,-0.0043)
(4.28,0.0086)
(4.3,0.0214)
(4.32,0.0342)
(4.34,0.047)
(4.36,0.0596)
(4.38,0.0721)
(4.4,0.0845)
(4.42,0.0967)
(4.44,0.1087)
(4.46,0.1204)
(4.48,0.1319)
(4.5,0.1432)
(4.52,0.1541)
(4.54,0.1647)
(4.56,0.175)
(4.58,0.1849)
(4.6,0.1945)
(4.62,0.2036)
(4.64,0.2124)
(4.66,0.2207)
(4.68,0.2286)
(4.7,0.2361)
(4.72,0.2431)
(4.74,0.2497)
(4.76,0.2558)
(4.78,0.2614)
(4.8,0.2665)
(4.82,0.2711)
(4.84,0.2753)
(4.86,0.279)
(4.88,0.2821)
(4.9,0.2848)
(4.92,0.287)
(4.94,0.2887)
(4.96,0.29)
(4.98,0.2907)
(5.0,0.291)
(5.02,0.2908)
(5.04,0.2902)
(5.06,0.2891)
(5.08,0.2876)
(5.1,0.2857)
(5.12,0.2834)
(5.14,0.2806)
(5.16,0.2775)
(5.18,0.274)
(5.2,0.2702)
(5.22,0.266)
(5.24,0.2614)
(5.26,0.2566)
(5.28,0.2515)
(5.3,0.2461)
(5.32,0.2404)
(5.34,0.2345)
(5.36,0.2284)
(5.38,0.2221)
(5.4,0.2156)
(5.42,0.2089)
(5.44,0.2021)
(5.46,0.1951)
(5.48,0.1881)
(5.5,0.1809)
(5.52,0.1737)
(5.54,0.1664)
(5.56,0.1591)
(5.58,0.1517)
(5.6,0.1444)
(5.62,0.137)
(5.64,0.1297)
(5.66,0.1225)
(5.68,0.1153)
(5.7,0.1082)
(5.72,0.1012)
(5.74,0.0943)
(5.76,0.0875)
(5.78,0.0808)
(5.8,0.0744)
(5.82,0.068)
(5.84,0.0619)
(5.86,0.056)
(5.88,0.0502)
(5.9,0.0447)
(5.92,0.0394)
(5.94,0.0343)
(5.96,0.0295)
(5.98,0.0249)
(6.0,0.0206)
(6.02,0.0166)
(6.04,0.0128)
(6.06,0.0093)
(6.08,0.0061)
(6.1,0.0032)
(6.12,0.0005)
(6.14,-0.0018)
(6.16,-0.0038)
(6.18,-0.0056)
(6.2,-0.007)
(6.22,-0.0081)
(6.24,-0.009)
(6.26,-0.0095)
(6.28,-0.0097)
(6.3,-0.0096)
(6.32,-0.0092)
(6.34,-0.0086)
(6.36,-0.0076)
(6.38,-0.0063)
(6.4,-0.0048)
(6.42,-0.003)
(6.44,-0.0008)
(6.46,0.0015)
(6.48,0.0042)
(6.5,0.0071)
(6.52,0.0102)
(6.54,0.0136)
(6.56,0.0172)
(6.58,0.021)
(6.6,0.0251)
(6.62,0.0294)
(6.64,0.0338)
(6.66,0.0385)
(6.68,0.0433)
(6.7,0.0483)
(6.72,0.0535)
(6.74,0.0588)
(6.76,0.0642)
(6.78,0.0698)
(6.8,0.0754)
(6.82,0.0812)
(6.84,0.0871)
(6.86,0.093)
(6.88,0.099)
(6.9,0.1051)
(6.92,0.1112)
(6.94,0.1174)
(6.96,0.1235)
(6.98,0.1297)
(7.0,0.1358)
(7.02,0.142)
(7.04,0.1481)
(7.06,0.1542)
(7.08,0.1602)
(7.1,0.1662)
(7.12,0.1721)
(7.14,0.1779)
(7.16,0.1836)
(7.18,0.1893)
(7.2,0.1948)
(7.22,0.2002)
(7.24,0.2055)
(7.26,0.2106)
(7.28,0.2156)
(7.3,0.2204)
(7.32,0.2251)
(7.34,0.2296)
(7.36,0.2339)
(7.38,0.238)
(7.4,0.242)
(7.42,0.2458)
(7.44,0.2494)
(7.46,0.2527)
(7.48,0.2559)
(7.5,0.2589)
(7.52,0.2617)
(7.54,0.2642)
(7.56,0.2665)
(7.58,0.2687)
(7.6,0.2706)
(7.62,0.2723)
(7.64,0.2738)
(7.66,0.275)
(7.68,0.2761)
(7.7,0.2769)
(7.72,0.2776)
(7.74,0.278)
(7.76,0.2782)
(7.78,0.2783)
(7.8,0.2781)
(7.82,0.2777)
(7.84,0.2772)
(7.86,0.2765)
(7.88,0.2756)
(7.9,0.2745)
(7.92,0.2732)
(7.94,0.2718)
(7.96,0.2703)
(7.98,0.2686)
(8.0,0.2667)
(8.02,0.2648)
(8.04,0.2627)
(8.06,0.2605)
(8.08,0.2581)
(8.1,0.2557)
(8.12,0.2532)
(8.14,0.2506)
(8.16,0.2479)
(8.18,0.2451)
(8.2,0.2423)
(8.22,0.2394)
(8.24,0.2365)
(8.26,0.2335)
(8.28,0.2305)
(8.3,0.2275)
(8.32,0.2244)
(8.34,0.2214)
(8.36,0.2183)
(8.38,0.2153)
(8.4,0.2123)
(8.42,0.2093)
(8.44,0.2063)
(8.46,0.2033)
(8.48,0.2004)
(8.5,0.1975)
(8.52,0.1947)
(8.54,0.192)
(8.56,0.1893)
(8.58,0.1867)
(8.6,0.1842)
(8.62,0.1817)
(8.64,0.1793)
(8.66,0.177)
(8.68,0.1749)
(8.7,0.1728)
(8.72,0.1708)
(8.74,0.1689)
(8.76,0.1671)
(8.78,0.1655)
(8.8,0.1639)
(8.82,0.1625)
(8.84,0.1612)
(8.86,0.16)
(8.88,0.159)
(8.9,0.158)
(8.92,0.1572)
(8.94,0.1565)
(8.96,0.156)
(8.98,0.1556)
(9.0,0.1553)
(9.02,0.1551)
(9.04,0.1551)
(9.06,0.1551)
(9.08,0.1553)
(9.1,0.1557)
(9.12,0.1561)
(9.14,0.1567)
(9.16,0.1574)
(9.18,0.1582)
(9.2,0.1592)
(9.22,0.1602)
(9.24,0.1614)
(9.26,0.1626)
(9.28,0.164)
(9.3,0.1655)
(9.32,0.1671)
(9.34,0.1687)
(9.36,0.1705)
(9.38,0.1723)
(9.4,0.1742)
(9.42,0.1762)
(9.44,0.1783)
(9.46,0.1805)
(9.48,0.1827)
(9.5,0.1849)
(9.52,0.1873)
(9.54,0.1896)
(9.56,0.192)
(9.58,0.1945)
(9.6,0.197)
(9.62,0.1995)
(9.64,0.2021)
(9.66,0.2046)
(9.68,0.2072)
(9.7,0.2098)
(9.72,0.2123)
(9.74,0.2149)
(9.76,0.2175)
(9.78,0.22)
(9.8,0.2225)
(9.82,0.225)
(9.84,0.2275)
(9.86,0.2299)
(9.88,0.2323)
(9.9,0.2346)
(9.92,0.2369)
(9.94,0.2391)
(9.96,0.2413)
(9.98,0.2434)
(10.0,0.2454)};
\addplot[name path=positive_top,color=blue!70] coordinates {(0.02,1.0132)
(0.04,1.0102)
(0.06,1.0053)
(0.08,0.9988)
(0.1,0.9909)
(0.12,0.9819)
(0.14,0.972)
(0.16,0.9613)
(0.18,0.9498)
(0.2,0.9374)
(0.22,0.9241)
(0.24,0.9099)
(0.26,0.8948)
(0.28,0.8786)
(0.3,0.8615)
(0.32,0.8435)
(0.34,0.8245)
(0.36,0.8045)
(0.38,0.7837)
(0.4,0.7619)
(0.42,0.7394)
(0.44,0.716)
(0.46,0.6919)
(0.48,0.667)
(0.5,0.6415)
(0.52,0.6153)
(0.54,0.5886)
(0.56,0.5613)
(0.58,0.5336)
(0.6,0.5055)
(0.62,0.4771)
(0.64,0.4484)
(0.66,0.4195)
(0.68,0.3905)
(0.7,0.3615)
(0.72,0.3325)
(0.74,0.3037)
(0.76,0.275)
(0.78,0.2467)
(0.8,0.2188)
(0.82,0.1913)
(0.84,0.1645)
(0.86,0.1384)
(0.88,0.113)
(0.9,0.0886)
(0.92,0.0651)
(0.94,0.0427)
(0.96,0.0216)
(0.98,0.0018)
(1.0,-0.0167)
(1.02,-0.0336)
(1.04,-0.0489)
(1.06,-0.0624)
(1.08,-0.0742)
(1.1,-0.0841)
(1.12,-0.0921)
(1.14,-0.0981)
(1.16,-0.102)
(1.18,-0.1038)
(1.2,-0.1035)
(1.22,-0.1012)
(1.24,-0.0967)
(1.26,-0.0903)
(1.28,-0.0818)
(1.3,-0.0714)
(1.32,-0.0592)
(1.34,-0.0453)
(1.36,-0.0297)
(1.38,-0.0126)
(1.4,0.0059)
(1.42,0.0257)
(1.44,0.0466)
(1.46,0.0686)
(1.48,0.0914)
(1.5,0.115)
(1.52,0.1393)
(1.54,0.1641)
(1.56,0.1893)
(1.58,0.2147)
(1.6,0.2404)
(1.62,0.2662)
(1.64,0.2919)
(1.66,0.3176)
(1.68,0.3431)
(1.7,0.3683)
(1.72,0.3932)
(1.74,0.4178)
(1.76,0.4419)
(1.78,0.4655)
(1.8,0.4887)
(1.82,0.5113)
(1.84,0.5333)
(1.86,0.5548)
(1.88,0.5757)
(1.9,0.596)
(1.92,0.6157)
(1.94,0.6348)
(1.96,0.6534)
(1.98,0.6714)
(2.0,0.6888)
(2.02,0.7058)
(2.04,0.7222)
(2.06,0.7381)
(2.08,0.7535)
(2.1,0.7684)
(2.12,0.7828)
(2.14,0.7967)
(2.16,0.8101)
(2.18,0.8229)
(2.2,0.8351)
(2.22,0.8467)
(2.24,0.8577)
(2.26,0.868)
(2.28,0.8775)
(2.3,0.8862)
(2.32,0.8941)
(2.34,0.9011)
(2.36,0.9072)
(2.38,0.9124)
(2.4,0.9165)
(2.42,0.9196)
(2.44,0.9217)
(2.46,0.9227)
(2.48,0.9226)
(2.5,0.9214)
(2.52,0.9191)
(2.54,0.9157)
(2.56,0.9111)
(2.58,0.9055)
(2.6,0.8987)
(2.62,0.8909)
(2.64,0.882)
(2.66,0.872)
(2.68,0.861)
(2.7,0.8491)
(2.72,0.8362)
(2.74,0.8223)
(2.76,0.8076)
(2.78,0.7921)
(2.8,0.7757)
(2.82,0.7586)
(2.84,0.7409)
(2.86,0.7224)
(2.88,0.7034)
(2.9,0.6839)
(2.92,0.6638)
(2.94,0.6434)
(2.96,0.6226)
(2.98,0.6016)
(3.0,0.5803)
(3.02,0.5588)
(3.04,0.5373)
(3.06,0.5158)
(3.08,0.4943)
(3.1,0.473)
(3.12,0.4518)
(3.14,0.431)
(3.16,0.4104)
(3.18,0.3903)
(3.2,0.3707)
(3.22,0.3517)
(3.24,0.3332)
(3.26,0.3155)
(3.28,0.2986)
(3.3,0.2824)
(3.32,0.2671)
(3.34,0.2528)
(3.36,0.2394)
(3.38,0.2271)
(3.4,0.2158)
(3.42,0.2056)
(3.44,0.1965)
(3.46,0.1886)
(3.48,0.1817)
(3.5,0.176)
(3.52,0.1715)
(3.54,0.168)
(3.56,0.1657)
(3.58,0.1644)
(3.6,0.1642)
(3.62,0.1651)
(3.64,0.1669)
(3.66,0.1697)
(3.68,0.1733)
(3.7,0.1779)
(3.72,0.1833)
(3.74,0.1894)
(3.76,0.1963)
(3.78,0.2039)
(3.8,0.2121)
(3.82,0.221)
(3.84,0.2303)
(3.86,0.2402)
(3.88,0.2505)
(3.9,0.2612)
(3.92,0.2723)
(3.94,0.2838)
(3.96,0.2955)
(3.98,0.3074)
(4.0,0.3196)
(4.02,0.3319)
(4.04,0.3444)
(4.06,0.357)
(4.08,0.3697)
(4.1,0.3824)
(4.12,0.3951)
(4.14,0.4077)
(4.16,0.4204)
(4.18,0.4329)
(4.2,0.4454)
(4.22,0.4578)
(4.24,0.47)
(4.26,0.4821)
(4.28,0.494)
(4.3,0.5057)
(4.32,0.5172)
(4.34,0.5285)
(4.36,0.5396)
(4.38,0.5505)
(4.4,0.5611)
(4.42,0.5715)
(4.44,0.5817)
(4.46,0.5916)
(4.48,0.6013)
(4.5,0.6107)
(4.52,0.6199)
(4.54,0.6288)
(4.56,0.6375)
(4.58,0.646)
(4.6,0.6542)
(4.62,0.6622)
(4.64,0.6699)
(4.66,0.6775)
(4.68,0.6848)
(4.7,0.6919)
(4.72,0.6987)
(4.74,0.7053)
(4.76,0.7117)
(4.78,0.7178)
(4.8,0.7237)
(4.82,0.7293)
(4.84,0.7346)
(4.86,0.7396)
(4.88,0.7444)
(4.9,0.7488)
(4.92,0.7529)
(4.94,0.7567)
(4.96,0.7601)
(4.98,0.7631)
(5.0,0.7658)
(5.02,0.7681)
(5.04,0.7699)
(5.06,0.7714)
(5.08,0.7724)
(5.1,0.773)
(5.12,0.7731)
(5.14,0.7727)
(5.16,0.772)
(5.18,0.7707)
(5.2,0.769)
(5.22,0.7668)
(5.24,0.7642)
(5.26,0.7611)
(5.28,0.7576)
(5.3,0.7537)
(5.32,0.7493)
(5.34,0.7445)
(5.36,0.7393)
(5.38,0.7338)
(5.4,0.7279)
(5.42,0.7216)
(5.44,0.7151)
(5.46,0.7082)
(5.48,0.7011)
(5.5,0.6938)
(5.52,0.6862)
(5.54,0.6784)
(5.56,0.6705)
(5.58,0.6624)
(5.6,0.6543)
(5.62,0.646)
(5.64,0.6377)
(5.66,0.6294)
(5.68,0.6211)
(5.7,0.6129)
(5.72,0.6047)
(5.74,0.5966)
(5.76,0.5887)
(5.78,0.5809)
(5.8,0.5732)
(5.82,0.5658)
(5.84,0.5586)
(5.86,0.5517)
(5.88,0.545)
(5.9,0.5386)
(5.92,0.5325)
(5.94,0.5267)
(5.96,0.5213)
(5.98,0.5162)
(6.0,0.5115)
(6.02,0.5071)
(6.04,0.5032)
(6.06,0.4996)
(6.08,0.4963)
(6.1,0.4935)
(6.12,0.4911)
(6.14,0.489)
(6.16,0.4873)
(6.18,0.486)
(6.2,0.485)
(6.22,0.4844)
(6.24,0.4842)
(6.26,0.4843)
(6.28,0.4848)
(6.3,0.4855)
(6.32,0.4866)
(6.34,0.488)
(6.36,0.4896)
(6.38,0.4916)
(6.4,0.4938)
(6.42,0.4962)
(6.44,0.4989)
(6.46,0.5018)
(6.48,0.5049)
(6.5,0.5082)
(6.52,0.5117)
(6.54,0.5153)
(6.56,0.5192)
(6.58,0.5231)
(6.6,0.5272)
(6.62,0.5315)
(6.64,0.5358)
(6.66,0.5403)
(6.68,0.5449)
(6.7,0.5495)
(6.72,0.5542)
(6.74,0.5591)
(6.76,0.5639)
(6.78,0.5689)
(6.8,0.5739)
(6.82,0.579)
(6.84,0.584)
(6.86,0.5892)
(6.88,0.5944)
(6.9,0.5995)
(6.92,0.6048)
(6.94,0.61)
(6.96,0.6152)
(6.98,0.6205)
(7.0,0.6257)
(7.02,0.631)
(7.04,0.6362)
(7.06,0.6414)
(7.08,0.6467)
(7.1,0.6518)
(7.12,0.657)
(7.14,0.6621)
(7.16,0.6672)
(7.18,0.6722)
(7.2,0.6772)
(7.22,0.6822)
(7.24,0.6871)
(7.26,0.6919)
(7.28,0.6966)
(7.3,0.7013)
(7.32,0.7059)
(7.34,0.7104)
(7.36,0.7148)
(7.38,0.7191)
(7.4,0.7233)
(7.42,0.7274)
(7.44,0.7314)
(7.46,0.7353)
(7.48,0.739)
(7.5,0.7426)
(7.52,0.7461)
(7.54,0.7494)
(7.56,0.7526)
(7.58,0.7556)
(7.6,0.7585)
(7.62,0.7612)
(7.64,0.7637)
(7.66,0.766)
(7.68,0.7682)
(7.7,0.7702)
(7.72,0.772)
(7.74,0.7736)
(7.76,0.775)
(7.78,0.7762)
(7.8,0.7772)
(7.82,0.778)
(7.84,0.7786)
(7.86,0.779)
(7.88,0.7792)
(7.9,0.7792)
(7.92,0.7791)
(7.94,0.7787)
(7.96,0.7781)
(7.98,0.7774)
(8.0,0.7764)
(8.02,0.7753)
(8.04,0.774)
(8.06,0.7725)
(8.08,0.7709)
(8.1,0.7692)
(8.12,0.7672)
(8.14,0.7652)
(8.16,0.763)
(8.18,0.7607)
(8.2,0.7583)
(8.22,0.7558)
(8.24,0.7533)
(8.26,0.7506)
(8.28,0.7479)
(8.3,0.7451)
(8.32,0.7423)
(8.34,0.7394)
(8.36,0.7366)
(8.38,0.7337)
(8.4,0.7308)
(8.42,0.7279)
(8.44,0.7251)
(8.46,0.7222)
(8.48,0.7194)
(8.5,0.7167)
(8.52,0.714)
(8.54,0.7113)
(8.56,0.7087)
(8.58,0.7062)
(8.6,0.7038)
(8.62,0.7015)
(8.64,0.6992)
(8.66,0.6971)
(8.68,0.695)
(8.7,0.693)
(8.72,0.6912)
(8.74,0.6894)
(8.76,0.6878)
(8.78,0.6863)
(8.8,0.6849)
(8.82,0.6836)
(8.84,0.6824)
(8.86,0.6813)
(8.88,0.6804)
(8.9,0.6795)
(8.92,0.6788)
(8.94,0.6782)
(8.96,0.6776)
(8.98,0.6772)
(9.0,0.6769)
(9.02,0.6767)
(9.04,0.6766)
(9.06,0.6766)
(9.08,0.6766)
(9.1,0.6768)
(9.12,0.6771)
(9.14,0.6774)
(9.16,0.6779)
(9.18,0.6784)
(9.2,0.679)
(9.22,0.6796)
(9.24,0.6804)
(9.26,0.6812)
(9.28,0.6821)
(9.3,0.6831)
(9.32,0.6841)
(9.34,0.6852)
(9.36,0.6863)
(9.38,0.6875)
(9.4,0.6888)
(9.42,0.6901)
(9.44,0.6914)
(9.46,0.6928)
(9.48,0.6943)
(9.5,0.6958)
(9.52,0.6973)
(9.54,0.6989)
(9.56,0.7005)
(9.58,0.7022)
(9.6,0.7039)
(9.62,0.7056)
(9.64,0.7073)
(9.66,0.7091)
(9.68,0.7108)
(9.7,0.7126)
(9.72,0.7144)
(9.74,0.7163)
(9.76,0.7181)
(9.78,0.7199)
(9.8,0.7218)
(9.82,0.7236)
(9.84,0.7254)
(9.86,0.7273)
(9.88,0.7291)
(9.9,0.7309)
(9.92,0.7326)
(9.94,0.7344)
(9.96,0.7361)
(9.98,0.7378)
(10.0,0.7395)};
\addplot[name path=positive_down,color=blue!70] coordinates {(0.02,0.9688)
(0.04,0.9657)
(0.06,0.9605)
(0.08,0.9528)
(0.1,0.9425)
(0.12,0.9293)
(0.14,0.9132)
(0.16,0.8941)
(0.18,0.8722)
(0.2,0.8476)
(0.22,0.8203)
(0.24,0.7907)
(0.26,0.7588)
(0.28,0.7249)
(0.3,0.689)
(0.32,0.6513)
(0.34,0.612)
(0.36,0.5712)
(0.38,0.5292)
(0.4,0.486)
(0.42,0.4418)
(0.44,0.3968)
(0.46,0.3512)
(0.48,0.3051)
(0.5,0.2587)
(0.52,0.2122)
(0.54,0.1657)
(0.56,0.1193)
(0.58,0.0733)
(0.6,0.0277)
(0.62,-0.0172)
(0.64,-0.0613)
(0.66,-0.1045)
(0.68,-0.1467)
(0.7,-0.1878)
(0.72,-0.2276)
(0.74,-0.266)
(0.76,-0.3029)
(0.78,-0.3383)
(0.8,-0.3721)
(0.82,-0.4041)
(0.84,-0.4345)
(0.86,-0.463)
(0.88,-0.4897)
(0.9,-0.5145)
(0.92,-0.5375)
(0.94,-0.5587)
(0.96,-0.5779)
(0.98,-0.5954)
(1.0,-0.611)
(1.02,-0.6249)
(1.04,-0.6371)
(1.06,-0.6476)
(1.08,-0.6566)
(1.1,-0.6639)
(1.12,-0.6698)
(1.14,-0.6743)
(1.16,-0.6774)
(1.18,-0.6791)
(1.2,-0.6797)
(1.22,-0.679)
(1.24,-0.6771)
(1.26,-0.6741)
(1.28,-0.6699)
(1.3,-0.6646)
(1.32,-0.6582)
(1.34,-0.6507)
(1.36,-0.642)
(1.38,-0.6322)
(1.4,-0.6213)
(1.42,-0.6093)
(1.44,-0.5962)
(1.46,-0.5819)
(1.48,-0.5666)
(1.5,-0.5501)
(1.52,-0.5326)
(1.54,-0.5141)
(1.56,-0.4945)
(1.58,-0.474)
(1.6,-0.4527)
(1.62,-0.4304)
(1.64,-0.4074)
(1.66,-0.3837)
(1.68,-0.3593)
(1.7,-0.3343)
(1.72,-0.309)
(1.74,-0.2832)
(1.76,-0.2571)
(1.78,-0.2309)
(1.8,-0.2046)
(1.82,-0.1784)
(1.84,-0.1523)
(1.86,-0.1265)
(1.88,-0.1011)
(1.9,-0.0762)
(1.92,-0.052)
(1.94,-0.0285)
(1.96,-0.0059)
(1.98,0.0158)
(2.0,0.0363)
(2.02,0.0557)
(2.04,0.0737)
(2.06,0.0904)
(2.08,0.1057)
(2.1,0.1194)
(2.12,0.1315)
(2.14,0.1421)
(2.16,0.151)
(2.18,0.1583)
(2.2,0.1639)
(2.22,0.1679)
(2.24,0.1703)
(2.26,0.1711)
(2.28,0.1703)
(2.3,0.1681)
(2.32,0.1645)
(2.34,0.1594)
(2.36,0.1531)
(2.38,0.1455)
(2.4,0.1368)
(2.42,0.1269)
(2.44,0.116)
(2.46,0.1041)
(2.48,0.0913)
(2.5,0.0777)
(2.52,0.0633)
(2.54,0.0483)
(2.56,0.0326)
(2.58,0.0163)
(2.6,-0.0005)
(2.62,-0.0177)
(2.64,-0.0353)
(2.66,-0.0532)
(2.68,-0.0714)
(2.7,-0.0898)
(2.72,-0.1084)
(2.74,-0.127)
(2.76,-0.1458)
(2.78,-0.1645)
(2.8,-0.1831)
(2.82,-0.2017)
(2.84,-0.2202)
(2.86,-0.2384)
(2.88,-0.2565)
(2.9,-0.2744)
(2.92,-0.2919)
(2.94,-0.3092)
(2.96,-0.3261)
(2.98,-0.3427)
(3.0,-0.3589)
(3.02,-0.3748)
(3.04,-0.3902)
(3.06,-0.4052)
(3.08,-0.4198)
(3.1,-0.434)
(3.12,-0.4477)
(3.14,-0.4611)
(3.16,-0.474)
(3.18,-0.4865)
(3.2,-0.4985)
(3.22,-0.5102)
(3.24,-0.5215)
(3.26,-0.5324)
(3.28,-0.5429)
(3.3,-0.5531)
(3.32,-0.5629)
(3.34,-0.5724)
(3.36,-0.5816)
(3.38,-0.5905)
(3.4,-0.599)
(3.42,-0.6072)
(3.44,-0.6151)
(3.46,-0.6227)
(3.48,-0.63)
(3.5,-0.6369)
(3.52,-0.6434)
(3.54,-0.6496)
(3.56,-0.6554)
(3.58,-0.6607)
(3.6,-0.6656)
(3.62,-0.6701)
(3.64,-0.674)
(3.66,-0.6774)
(3.68,-0.6803)
(3.7,-0.6826)
(3.72,-0.6843)
(3.74,-0.6854)
(3.76,-0.6858)
(3.78,-0.6856)
(3.8,-0.6847)
(3.82,-0.6832)
(3.84,-0.6809)
(3.86,-0.678)
(3.88,-0.6743)
(3.9,-0.67)
(3.92,-0.665)
(3.94,-0.6593)
(3.96,-0.6529)
(3.98,-0.6459)
(4.0,-0.6382)
(4.02,-0.6299)
(4.04,-0.6209)
(4.06,-0.6114)
(4.08,-0.6014)
(4.1,-0.5907)
(4.12,-0.5796)
(4.14,-0.5681)
(4.16,-0.556)
(4.18,-0.5436)
(4.2,-0.5308)
(4.22,-0.5177)
(4.24,-0.5043)
(4.26,-0.4907)
(4.28,-0.4769)
(4.3,-0.4629)
(4.32,-0.4487)
(4.34,-0.4346)
(4.36,-0.4204)
(4.38,-0.4062)
(4.4,-0.3921)
(4.42,-0.3781)
(4.44,-0.3643)
(4.46,-0.3507)
(4.48,-0.3374)
(4.5,-0.3243)
(4.52,-0.3116)
(4.54,-0.2993)
(4.56,-0.2875)
(4.58,-0.2761)
(4.6,-0.2652)
(4.62,-0.2549)
(4.64,-0.2451)
(4.66,-0.236)
(4.68,-0.2275)
(4.7,-0.2196)
(4.72,-0.2124)
(4.74,-0.2059)
(4.76,-0.2001)
(4.78,-0.195)
(4.8,-0.1906)
(4.82,-0.187)
(4.84,-0.184)
(4.86,-0.1817)
(4.88,-0.1801)
(4.9,-0.1792)
(4.92,-0.1789)
(4.94,-0.1792)
(4.96,-0.1802)
(4.98,-0.1817)
(5.0,-0.1838)
(5.02,-0.1864)
(5.04,-0.1895)
(5.06,-0.1931)
(5.08,-0.1971)
(5.1,-0.2016)
(5.12,-0.2064)
(5.14,-0.2115)
(5.16,-0.217)
(5.18,-0.2227)
(5.2,-0.2287)
(5.22,-0.2349)
(5.24,-0.2413)
(5.26,-0.2479)
(5.28,-0.2546)
(5.3,-0.2615)
(5.32,-0.2684)
(5.34,-0.2754)
(5.36,-0.2825)
(5.38,-0.2896)
(5.4,-0.2967)
(5.42,-0.3038)
(5.44,-0.3109)
(5.46,-0.3179)
(5.48,-0.325)
(5.5,-0.3319)
(5.52,-0.3388)
(5.54,-0.3456)
(5.56,-0.3524)
(5.58,-0.359)
(5.6,-0.3655)
(5.62,-0.372)
(5.64,-0.3783)
(5.66,-0.3845)
(5.68,-0.3906)
(5.7,-0.3965)
(5.72,-0.4024)
(5.74,-0.4081)
(5.76,-0.4137)
(5.78,-0.4192)
(5.8,-0.4245)
(5.82,-0.4297)
(5.84,-0.4348)
(5.86,-0.4397)
(5.88,-0.4445)
(5.9,-0.4492)
(5.92,-0.4537)
(5.94,-0.4581)
(5.96,-0.4623)
(5.98,-0.4664)
(6.0,-0.4703)
(6.02,-0.474)
(6.04,-0.4776)
(6.06,-0.481)
(6.08,-0.4842)
(6.1,-0.4872)
(6.12,-0.49)
(6.14,-0.4926)
(6.16,-0.495)
(6.18,-0.4971)
(6.2,-0.4991)
(6.22,-0.5007)
(6.24,-0.5021)
(6.26,-0.5033)
(6.28,-0.5042)
(6.3,-0.5048)
(6.32,-0.5051)
(6.34,-0.5051)
(6.36,-0.5048)
(6.38,-0.5042)
(6.4,-0.5033)
(6.42,-0.5021)
(6.44,-0.5006)
(6.46,-0.4987)
(6.48,-0.4966)
(6.5,-0.4941)
(6.52,-0.4913)
(6.54,-0.4882)
(6.56,-0.4848)
(6.58,-0.4811)
(6.6,-0.4771)
(6.62,-0.4728)
(6.64,-0.4682)
(6.66,-0.4633)
(6.68,-0.4582)
(6.7,-0.4529)
(6.72,-0.4473)
(6.74,-0.4415)
(6.76,-0.4355)
(6.78,-0.4294)
(6.8,-0.423)
(6.82,-0.4165)
(6.84,-0.4099)
(6.86,-0.4031)
(6.88,-0.3963)
(6.9,-0.3893)
(6.92,-0.3823)
(6.94,-0.3753)
(6.96,-0.3682)
(6.98,-0.3611)
(7.0,-0.354)
(7.02,-0.347)
(7.04,-0.34)
(7.06,-0.3331)
(7.08,-0.3262)
(7.1,-0.3194)
(7.12,-0.3128)
(7.14,-0.3063)
(7.16,-0.2999)
(7.18,-0.2937)
(7.2,-0.2877)
(7.22,-0.2818)
(7.24,-0.2762)
(7.26,-0.2707)
(7.28,-0.2655)
(7.3,-0.2605)
(7.32,-0.2558)
(7.34,-0.2513)
(7.36,-0.247)
(7.38,-0.243)
(7.4,-0.2393)
(7.42,-0.2359)
(7.44,-0.2327)
(7.46,-0.2298)
(7.48,-0.2272)
(7.5,-0.2248)
(7.52,-0.2228)
(7.54,-0.221)
(7.56,-0.2195)
(7.58,-0.2183)
(7.6,-0.2173)
(7.62,-0.2166)
(7.64,-0.2162)
(7.66,-0.216)
(7.68,-0.216)
(7.7,-0.2163)
(7.72,-0.2168)
(7.74,-0.2176)
(7.76,-0.2185)
(7.78,-0.2197)
(7.8,-0.221)
(7.82,-0.2225)
(7.84,-0.2242)
(7.86,-0.2261)
(7.88,-0.2281)
(7.9,-0.2303)
(7.92,-0.2326)
(7.94,-0.235)
(7.96,-0.2375)
(7.98,-0.2402)
(8.0,-0.2429)
(8.02,-0.2457)
(8.04,-0.2486)
(8.06,-0.2516)
(8.08,-0.2546)
(8.1,-0.2577)
(8.12,-0.2609)
(8.14,-0.264)
(8.16,-0.2673)
(8.18,-0.2705)
(8.2,-0.2737)
(8.22,-0.277)
(8.24,-0.2803)
(8.26,-0.2836)
(8.28,-0.2869)
(8.3,-0.2901)
(8.32,-0.2934)
(8.34,-0.2967)
(8.36,-0.2999)
(8.38,-0.3031)
(8.4,-0.3063)
(8.42,-0.3094)
(8.44,-0.3125)
(8.46,-0.3156)
(8.48,-0.3186)
(8.5,-0.3216)
(8.52,-0.3245)
(8.54,-0.3273)
(8.56,-0.3301)
(8.58,-0.3328)
(8.6,-0.3355)
(8.62,-0.3381)
(8.64,-0.3406)
(8.66,-0.343)
(8.68,-0.3453)
(8.7,-0.3475)
(8.72,-0.3496)
(8.74,-0.3516)
(8.76,-0.3535)
(8.78,-0.3553)
(8.8,-0.357)
(8.82,-0.3586)
(8.84,-0.36)
(8.86,-0.3613)
(8.88,-0.3624)
(8.9,-0.3635)
(8.92,-0.3643)
(8.94,-0.3651)
(8.96,-0.3656)
(8.98,-0.3661)
(9.0,-0.3664)
(9.02,-0.3665)
(9.04,-0.3665)
(9.06,-0.3663)
(9.08,-0.3659)
(9.1,-0.3655)
(9.12,-0.3648)
(9.14,-0.364)
(9.16,-0.363)
(9.18,-0.3619)
(9.2,-0.3606)
(9.22,-0.3592)
(9.24,-0.3576)
(9.26,-0.3559)
(9.28,-0.3541)
(9.3,-0.3521)
(9.32,-0.35)
(9.34,-0.3477)
(9.36,-0.3453)
(9.38,-0.3429)
(9.4,-0.3403)
(9.42,-0.3376)
(9.44,-0.3348)
(9.46,-0.3319)
(9.48,-0.329)
(9.5,-0.3259)
(9.52,-0.3228)
(9.54,-0.3197)
(9.56,-0.3164)
(9.58,-0.3132)
(9.6,-0.3099)
(9.62,-0.3065)
(9.64,-0.3032)
(9.66,-0.2998)
(9.68,-0.2965)
(9.7,-0.2931)
(9.72,-0.2898)
(9.74,-0.2865)
(9.76,-0.2832)
(9.78,-0.2799)
(9.8,-0.2767)
(9.82,-0.2735)
(9.84,-0.2704)
(9.86,-0.2674)
(9.88,-0.2645)
(9.9,-0.2616)
(9.92,-0.2588)
(9.94,-0.2561)
(9.96,-0.2536)
(9.98,-0.2511)
(10.0,-0.2487)};
\addplot[blue!50,fill opacity=0.5] fill between[of=positive_top and positive_down];

\end{axis}
\end{tikzpicture}

   }
    ~ 
\subfloat[Github Stargazers\label{fig:git_mean}]{

\begin{tikzpicture}
    \begin{axis}[
      xmin=0, xmax=10,
      ymin=-1, ymax=1, xtick={0,2,4,6,8,10},
         label style={font=\LARGE},
      xlabel ={Evaluation point},
      ylabel ={},
ymajorgrids=true,
      grid style=dashed,
      width=0.4\textwidth,
    ]

\addplot[color=red] coordinates {(0.02,0.9986)
(0.04,0.9944)
(0.06,0.9874)
(0.08,0.9777)
(0.1,0.9654)
(0.12,0.9504)
(0.14,0.933)
(0.16,0.9133)
(0.18,0.8913)
(0.2,0.8672)
(0.22,0.8411)
(0.24,0.8133)
(0.26,0.784)
(0.28,0.7532)
(0.3,0.7211)
(0.32,0.6881)
(0.34,0.6542)
(0.36,0.6197)
(0.38,0.5847)
(0.4,0.5495)
(0.42,0.5143)
(0.44,0.4791)
(0.46,0.4443)
(0.48,0.4099)
(0.5,0.3762)
(0.52,0.3433)
(0.54,0.3112)
(0.56,0.2802)
(0.58,0.2504)
(0.6,0.2218)
(0.62,0.1945)
(0.64,0.1687)
(0.66,0.1443)
(0.68,0.1214)
(0.7,0.1)
(0.72,0.0802)
(0.74,0.0619)
(0.76,0.0452)
(0.78,0.0299)
(0.8,0.0161)
(0.82,0.0038)
(0.84,-0.0072)
(0.86,-0.0169)
(0.88,-0.0253)
(0.9,-0.0325)
(0.92,-0.0387)
(0.94,-0.0438)
(0.96,-0.048)
(0.98,-0.0514)
(1.0,-0.0541)
(1.02,-0.056)
(1.04,-0.0574)
(1.06,-0.0583)
(1.08,-0.0588)
(1.1,-0.0589)
(1.12,-0.0587)
(1.14,-0.0583)
(1.16,-0.0577)
(1.18,-0.0571)
(1.2,-0.0563)
(1.22,-0.0556)
(1.24,-0.0548)
(1.26,-0.0541)
(1.28,-0.0535)
(1.3,-0.0529)
(1.32,-0.0523)
(1.34,-0.0519)
(1.36,-0.0516)
(1.38,-0.0513)
(1.4,-0.0511)
(1.42,-0.0509)
(1.44,-0.0508)
(1.46,-0.0506)
(1.48,-0.0505)
(1.5,-0.0504)
(1.52,-0.0502)
(1.54,-0.05)
(1.56,-0.0497)
(1.58,-0.0493)
(1.6,-0.0489)
(1.62,-0.0482)
(1.64,-0.0475)
(1.66,-0.0466)
(1.68,-0.0456)
(1.7,-0.0444)
(1.72,-0.0431)
(1.74,-0.0416)
(1.76,-0.04)
(1.78,-0.0382)
(1.8,-0.0364)
(1.82,-0.0344)
(1.84,-0.0323)
(1.86,-0.0302)
(1.88,-0.028)
(1.9,-0.0258)
(1.92,-0.0236)
(1.94,-0.0214)
(1.96,-0.0193)
(1.98,-0.0172)
(2.0,-0.0152)
(2.02,-0.0133)
(2.04,-0.0114)
(2.06,-0.0098)
(2.08,-0.0083)
(2.1,-0.0069)
(2.12,-0.0057)
(2.14,-0.0047)
(2.16,-0.0039)
(2.18,-0.0032)
(2.2,-0.0028)
(2.22,-0.0025)
(2.24,-0.0023)
(2.26,-0.0024)
(2.28,-0.0026)
(2.3,-0.0029)
(2.32,-0.0033)
(2.34,-0.0038)
(2.36,-0.0044)
(2.38,-0.005)
(2.4,-0.0056)
(2.42,-0.0063)
(2.44,-0.0069)
(2.46,-0.0075)
(2.48,-0.008)
(2.5,-0.0084)
(2.52,-0.0088)
(2.54,-0.0089)
(2.56,-0.009)
(2.58,-0.0088)
(2.6,-0.0085)
(2.62,-0.008)
(2.64,-0.0073)
(2.66,-0.0064)
(2.68,-0.0052)
(2.7,-0.0039)
(2.72,-0.0023)
(2.74,-0.0006)
(2.76,0.0014)
(2.78,0.0035)
(2.8,0.0058)
(2.82,0.0083)
(2.84,0.0109)
(2.86,0.0137)
(2.88,0.0165)
(2.9,0.0194)
(2.92,0.0224)
(2.94,0.0255)
(2.96,0.0285)
(2.98,0.0315)
(3.0,0.0345)
(3.02,0.0375)
(3.04,0.0404)
(3.06,0.0432)
(3.08,0.0458)
(3.1,0.0484)
(3.12,0.0507)
(3.14,0.0529)
(3.16,0.055)
(3.18,0.0568)
(3.2,0.0585)
(3.22,0.0599)
(3.24,0.0612)
(3.26,0.0622)
(3.28,0.063)
(3.3,0.0636)
(3.32,0.064)
(3.34,0.0642)
(3.36,0.0642)
(3.38,0.064)
(3.4,0.0637)
(3.42,0.0632)
(3.44,0.0625)
(3.46,0.0616)
(3.48,0.0607)
(3.5,0.0596)
(3.52,0.0584)
(3.54,0.0572)
(3.56,0.0558)
(3.58,0.0544)
(3.6,0.0529)
(3.62,0.0514)
(3.64,0.0499)
(3.66,0.0483)
(3.68,0.0468)
(3.7,0.0452)
(3.72,0.0436)
(3.74,0.0421)
(3.76,0.0405)
(3.78,0.039)
(3.8,0.0375)
(3.82,0.0361)
(3.84,0.0347)
(3.86,0.0333)
(3.88,0.032)
(3.9,0.0307)
(3.92,0.0294)
(3.94,0.0282)
(3.96,0.0271)
(3.98,0.0259)
(4.0,0.0249)
(4.02,0.0239)
(4.04,0.0229)
(4.06,0.022)
(4.08,0.0212)
(4.1,0.0204)
(4.12,0.0197)
(4.14,0.019)
(4.16,0.0184)
(4.18,0.0179)
(4.2,0.0175)
(4.22,0.0172)
(4.24,0.0169)
(4.26,0.0168)
(4.28,0.0167)
(4.3,0.0168)
(4.32,0.0169)
(4.34,0.0172)
(4.36,0.0176)
(4.38,0.0181)
(4.4,0.0188)
(4.42,0.0195)
(4.44,0.0204)
(4.46,0.0215)
(4.48,0.0227)
(4.5,0.024)
(4.52,0.0254)
(4.54,0.027)
(4.56,0.0287)
(4.58,0.0305)
(4.6,0.0324)
(4.62,0.0345)
(4.64,0.0366)
(4.66,0.0388)
(4.68,0.0411)
(4.7,0.0435)
(4.72,0.0459)
(4.74,0.0483)
(4.76,0.0508)
(4.78,0.0533)
(4.8,0.0558)
(4.82,0.0583)
(4.84,0.0607)
(4.86,0.0631)
(4.88,0.0655)
(4.9,0.0678)
(4.92,0.07)
(4.94,0.0721)
(4.96,0.0741)
(4.98,0.0759)
(5.0,0.0777)
(5.02,0.0793)
(5.04,0.0808)
(5.06,0.0821)
(5.08,0.0832)
(5.1,0.0842)
(5.12,0.0851)
(5.14,0.0858)
(5.16,0.0863)
(5.18,0.0866)
(5.2,0.0869)
(5.22,0.0869)
(5.24,0.0868)
(5.26,0.0866)
(5.28,0.0862)
(5.3,0.0857)
(5.32,0.0852)
(5.34,0.0845)
(5.36,0.0837)
(5.38,0.0828)
(5.4,0.0819)
(5.42,0.0809)
(5.44,0.0798)
(5.46,0.0788)
(5.48,0.0777)
(5.5,0.0766)
(5.52,0.0755)
(5.54,0.0744)
(5.56,0.0734)
(5.58,0.0724)
(5.6,0.0714)
(5.62,0.0705)
(5.64,0.0696)
(5.66,0.0689)
(5.68,0.0681)
(5.7,0.0675)
(5.72,0.067)
(5.74,0.0666)
(5.76,0.0662)
(5.78,0.066)
(5.8,0.0658)
(5.82,0.0658)
(5.84,0.0659)
(5.86,0.066)
(5.88,0.0663)
(5.9,0.0667)
(5.92,0.0672)
(5.94,0.0677)
(5.96,0.0684)
(5.98,0.0691)
(6.0,0.07)
(6.02,0.0709)
(6.04,0.0719)
(6.06,0.073)
(6.08,0.0742)
(6.1,0.0754)
(6.12,0.0767)
(6.14,0.078)
(6.16,0.0794)
(6.18,0.0808)
(6.2,0.0823)
(6.22,0.0837)
(6.24,0.0853)
(6.26,0.0868)
(6.28,0.0883)
(6.3,0.0899)
(6.32,0.0914)
(6.34,0.093)
(6.36,0.0945)
(6.38,0.096)
(6.4,0.0975)
(6.42,0.0989)
(6.44,0.1003)
(6.46,0.1017)
(6.48,0.103)
(6.5,0.1042)
(6.52,0.1054)
(6.54,0.1065)
(6.56,0.1076)
(6.58,0.1085)
(6.6,0.1094)
(6.62,0.1102)
(6.64,0.1109)
(6.66,0.1115)
(6.68,0.112)
(6.7,0.1124)
(6.72,0.1128)
(6.74,0.113)
(6.76,0.1131)
(6.78,0.1132)
(6.8,0.1132)
(6.82,0.113)
(6.84,0.1128)
(6.86,0.1125)
(6.88,0.1122)
(6.9,0.1118)
(6.92,0.1113)
(6.94,0.1108)
(6.96,0.1102)
(6.98,0.1096)
(7.0,0.109)
(7.02,0.1084)
(7.04,0.1077)
(7.06,0.1071)
(7.08,0.1065)
(7.1,0.1059)
(7.12,0.1053)
(7.14,0.1048)
(7.16,0.1043)
(7.18,0.1039)
(7.2,0.1036)
(7.22,0.1034)
(7.24,0.1032)
(7.26,0.1032)
(7.28,0.1032)
(7.3,0.1034)
(7.32,0.1036)
(7.34,0.104)
(7.36,0.1045)
(7.38,0.1051)
(7.4,0.1059)
(7.42,0.1067)
(7.44,0.1077)
(7.46,0.1088)
(7.48,0.11)
(7.5,0.1113)
(7.52,0.1127)
(7.54,0.1142)
(7.56,0.1158)
(7.58,0.1175)
(7.6,0.1192)
(7.62,0.1211)
(7.64,0.1229)
(7.66,0.1249)
(7.68,0.1268)
(7.7,0.1288)
(7.72,0.1308)
(7.74,0.1328)
(7.76,0.1349)
(7.78,0.1369)
(7.8,0.1388)
(7.82,0.1408)
(7.84,0.1427)
(7.86,0.1446)
(7.88,0.1464)
(7.9,0.1482)
(7.92,0.1498)
(7.94,0.1515)
(7.96,0.153)
(7.98,0.1545)
(8.0,0.1559)
(8.02,0.1572)
(8.04,0.1584)
(8.06,0.1595)
(8.08,0.1605)
(8.1,0.1615)
(8.12,0.1623)
(8.14,0.1631)
(8.16,0.1638)
(8.18,0.1644)
(8.2,0.1649)
(8.22,0.1654)
(8.24,0.1658)
(8.26,0.1661)
(8.28,0.1664)
(8.3,0.1666)
(8.32,0.1668)
(8.34,0.1669)
(8.36,0.167)
(8.38,0.167)
(8.4,0.1671)
(8.42,0.1671)
(8.44,0.1671)
(8.46,0.1671)
(8.48,0.1671)
(8.5,0.167)
(8.52,0.167)
(8.54,0.167)
(8.56,0.1671)
(8.58,0.1671)
(8.6,0.1672)
(8.62,0.1673)
(8.64,0.1674)
(8.66,0.1676)
(8.68,0.1678)
(8.7,0.168)
(8.72,0.1683)
(8.74,0.1687)
(8.76,0.1691)
(8.78,0.1695)
(8.8,0.17)
(8.82,0.1706)
(8.84,0.1712)
(8.86,0.1719)
(8.88,0.1726)
(8.9,0.1734)
(8.92,0.1742)
(8.94,0.1751)
(8.96,0.1761)
(8.98,0.177)
(9.0,0.1781)
(9.02,0.1792)
(9.04,0.1803)
(9.06,0.1814)
(9.08,0.1826)
(9.1,0.1838)
(9.12,0.1851)
(9.14,0.1863)
(9.16,0.1876)
(9.18,0.1888)
(9.2,0.1901)
(9.22,0.1914)
(9.24,0.1926)
(9.26,0.1939)
(9.28,0.1951)
(9.3,0.1962)
(9.32,0.1973)
(9.34,0.1984)
(9.36,0.1994)
(9.38,0.2004)
(9.4,0.2013)
(9.42,0.2021)
(9.44,0.2029)
(9.46,0.2035)
(9.48,0.2041)
(9.5,0.2046)
(9.52,0.2049)
(9.54,0.2052)
(9.56,0.2054)
(9.58,0.2055)
(9.6,0.2055)
(9.62,0.2053)
(9.64,0.2051)
(9.66,0.2048)
(9.68,0.2043)
(9.7,0.2038)
(9.72,0.2032)
(9.74,0.2025)
(9.76,0.2017)
(9.78,0.2009)
(9.8,0.2)
(9.82,0.199)
(9.84,0.198)
(9.86,0.1969)
(9.88,0.1959)
(9.9,0.1947)
(9.92,0.1936)
(9.94,0.1925)
(9.96,0.1913)
(9.98,0.1902)
(10.0,0.1891)};
\addplot[name path=negative_top,color=red!70] coordinates {(0.02,0.9996)
(0.04,0.9985)
(0.06,0.9967)
(0.08,0.9941)
(0.1,0.9907)
(0.12,0.9866)
(0.14,0.9816)
(0.16,0.9757)
(0.18,0.969)
(0.2,0.9613)
(0.22,0.9527)
(0.24,0.9431)
(0.26,0.9324)
(0.28,0.9207)
(0.3,0.9079)
(0.32,0.894)
(0.34,0.8791)
(0.36,0.863)
(0.38,0.8458)
(0.4,0.8276)
(0.42,0.8083)
(0.44,0.788)
(0.46,0.7667)
(0.48,0.7446)
(0.5,0.7216)
(0.52,0.698)
(0.54,0.6737)
(0.56,0.649)
(0.58,0.6238)
(0.6,0.5985)
(0.62,0.573)
(0.64,0.5476)
(0.66,0.5224)
(0.68,0.4976)
(0.7,0.4734)
(0.72,0.4498)
(0.74,0.4271)
(0.76,0.4054)
(0.78,0.3849)
(0.8,0.3655)
(0.82,0.3476)
(0.84,0.331)
(0.86,0.316)
(0.88,0.3024)
(0.9,0.2904)
(0.92,0.2798)
(0.94,0.2706)
(0.96,0.2628)
(0.98,0.2562)
(1.0,0.2507)
(1.02,0.2461)
(1.04,0.2425)
(1.06,0.2395)
(1.08,0.2372)
(1.1,0.2354)
(1.12,0.234)
(1.14,0.233)
(1.16,0.2322)
(1.18,0.2318)
(1.2,0.2316)
(1.22,0.2316)
(1.24,0.2319)
(1.26,0.2325)
(1.28,0.2333)
(1.3,0.2343)
(1.32,0.2357)
(1.34,0.2374)
(1.36,0.2393)
(1.38,0.2414)
(1.4,0.2438)
(1.42,0.2464)
(1.44,0.2491)
(1.46,0.2519)
(1.48,0.2547)
(1.5,0.2575)
(1.52,0.2602)
(1.54,0.2629)
(1.56,0.2654)
(1.58,0.2678)
(1.6,0.27)
(1.62,0.272)
(1.64,0.2738)
(1.66,0.2754)
(1.68,0.2769)
(1.7,0.2782)
(1.72,0.2794)
(1.74,0.2804)
(1.76,0.2814)
(1.78,0.2823)
(1.8,0.2831)
(1.82,0.2839)
(1.84,0.2847)
(1.86,0.2854)
(1.88,0.2862)
(1.9,0.287)
(1.92,0.2878)
(1.94,0.2886)
(1.96,0.2894)
(1.98,0.2902)
(2.0,0.291)
(2.02,0.2918)
(2.04,0.2927)
(2.06,0.2935)
(2.08,0.2944)
(2.1,0.2953)
(2.12,0.2962)
(2.14,0.2972)
(2.16,0.2982)
(2.18,0.2993)
(2.2,0.3004)
(2.22,0.3017)
(2.24,0.303)
(2.26,0.3043)
(2.28,0.3058)
(2.3,0.3072)
(2.32,0.3088)
(2.34,0.3103)
(2.36,0.3118)
(2.38,0.3133)
(2.4,0.3147)
(2.42,0.3161)
(2.44,0.3173)
(2.46,0.3185)
(2.48,0.3195)
(2.5,0.3204)
(2.52,0.3211)
(2.54,0.3217)
(2.56,0.3221)
(2.58,0.3224)
(2.6,0.3227)
(2.62,0.3228)
(2.64,0.3228)
(2.66,0.3229)
(2.68,0.3229)
(2.7,0.3229)
(2.72,0.3231)
(2.74,0.3233)
(2.76,0.3236)
(2.78,0.3241)
(2.8,0.3248)
(2.82,0.3256)
(2.84,0.3267)
(2.86,0.328)
(2.88,0.3295)
(2.9,0.3313)
(2.92,0.3333)
(2.94,0.3355)
(2.96,0.3379)
(2.98,0.3405)
(3.0,0.3432)
(3.02,0.3461)
(3.04,0.349)
(3.06,0.352)
(3.08,0.355)
(3.1,0.358)
(3.12,0.3609)
(3.14,0.3637)
(3.16,0.3663)
(3.18,0.3688)
(3.2,0.3711)
(3.22,0.3731)
(3.24,0.3748)
(3.26,0.3763)
(3.28,0.3774)
(3.3,0.3782)
(3.32,0.3787)
(3.34,0.3788)
(3.36,0.3786)
(3.38,0.378)
(3.4,0.3771)
(3.42,0.376)
(3.44,0.3745)
(3.46,0.3728)
(3.48,0.3709)
(3.5,0.3688)
(3.52,0.3666)
(3.54,0.3643)
(3.56,0.362)
(3.58,0.3597)
(3.6,0.3574)
(3.62,0.3553)
(3.64,0.3532)
(3.66,0.3513)
(3.68,0.3496)
(3.7,0.3481)
(3.72,0.3468)
(3.74,0.3457)
(3.76,0.3448)
(3.78,0.3441)
(3.8,0.3436)
(3.82,0.3432)
(3.84,0.343)
(3.86,0.3429)
(3.88,0.3429)
(3.9,0.3429)
(3.92,0.343)
(3.94,0.343)
(3.96,0.3431)
(3.98,0.3431)
(4.0,0.343)
(4.02,0.3428)
(4.04,0.3426)
(4.06,0.3422)
(4.08,0.3418)
(4.1,0.3413)
(4.12,0.3406)
(4.14,0.3399)
(4.16,0.3392)
(4.18,0.3383)
(4.2,0.3375)
(4.22,0.3366)
(4.24,0.3357)
(4.26,0.3349)
(4.28,0.3341)
(4.3,0.3335)
(4.32,0.3329)
(4.34,0.3325)
(4.36,0.3322)
(4.38,0.3322)
(4.4,0.3323)
(4.42,0.3328)
(4.44,0.3334)
(4.46,0.3343)
(4.48,0.3356)
(4.5,0.337)
(4.52,0.3388)
(4.54,0.3408)
(4.56,0.343)
(4.58,0.3454)
(4.6,0.3481)
(4.62,0.3509)
(4.64,0.3537)
(4.66,0.3567)
(4.68,0.3597)
(4.7,0.3627)
(4.72,0.3656)
(4.74,0.3684)
(4.76,0.3711)
(4.78,0.3737)
(4.8,0.376)
(4.82,0.3781)
(4.84,0.3801)
(4.86,0.3818)
(4.88,0.3832)
(4.9,0.3845)
(4.92,0.3855)
(4.94,0.3864)
(4.96,0.3871)
(4.98,0.3876)
(5.0,0.3881)
(5.02,0.3885)
(5.04,0.3888)
(5.06,0.3891)
(5.08,0.3895)
(5.1,0.3899)
(5.12,0.3903)
(5.14,0.3908)
(5.16,0.3914)
(5.18,0.392)
(5.2,0.3928)
(5.22,0.3935)
(5.24,0.3943)
(5.26,0.3951)
(5.28,0.3959)
(5.3,0.3967)
(5.32,0.3974)
(5.34,0.3981)
(5.36,0.3986)
(5.38,0.3991)
(5.4,0.3994)
(5.42,0.3996)
(5.44,0.3996)
(5.46,0.3995)
(5.48,0.3993)
(5.5,0.3989)
(5.52,0.3984)
(5.54,0.3978)
(5.56,0.3971)
(5.58,0.3962)
(5.6,0.3954)
(5.62,0.3944)
(5.64,0.3935)
(5.66,0.3925)
(5.68,0.3915)
(5.7,0.3905)
(5.72,0.3895)
(5.74,0.3886)
(5.76,0.3877)
(5.78,0.3869)
(5.8,0.3861)
(5.82,0.3855)
(5.84,0.3849)
(5.86,0.3845)
(5.88,0.3841)
(5.9,0.3839)
(5.92,0.3838)
(5.94,0.3838)
(5.96,0.384)
(5.98,0.3843)
(6.0,0.3847)
(6.02,0.3853)
(6.04,0.386)
(6.06,0.3868)
(6.08,0.3877)
(6.1,0.3887)
(6.12,0.3899)
(6.14,0.3911)
(6.16,0.3924)
(6.18,0.3937)
(6.2,0.3951)
(6.22,0.3965)
(6.24,0.398)
(6.26,0.3995)
(6.28,0.401)
(6.3,0.4025)
(6.32,0.404)
(6.34,0.4054)
(6.36,0.4069)
(6.38,0.4083)
(6.4,0.4098)
(6.42,0.4112)
(6.44,0.4126)
(6.46,0.4139)
(6.48,0.4152)
(6.5,0.4165)
(6.52,0.4177)
(6.54,0.4188)
(6.56,0.4199)
(6.58,0.421)
(6.6,0.4219)
(6.62,0.4227)
(6.64,0.4234)
(6.66,0.424)
(6.68,0.4245)
(6.7,0.4249)
(6.72,0.4251)
(6.74,0.4251)
(6.76,0.4251)
(6.78,0.4249)
(6.8,0.4246)
(6.82,0.4241)
(6.84,0.4236)
(6.86,0.423)
(6.88,0.4223)
(6.9,0.4216)
(6.92,0.4209)
(6.94,0.4201)
(6.96,0.4194)
(6.98,0.4187)
(7.0,0.4181)
(7.02,0.4175)
(7.04,0.417)
(7.06,0.4166)
(7.08,0.4163)
(7.1,0.416)
(7.12,0.4159)
(7.14,0.4159)
(7.16,0.4159)
(7.18,0.4161)
(7.2,0.4163)
(7.22,0.4165)
(7.24,0.4169)
(7.26,0.4173)
(7.28,0.4177)
(7.3,0.4182)
(7.32,0.4188)
(7.34,0.4193)
(7.36,0.4199)
(7.38,0.4206)
(7.4,0.4213)
(7.42,0.422)
(7.44,0.4228)
(7.46,0.4237)
(7.48,0.4245)
(7.5,0.4255)
(7.52,0.4265)
(7.54,0.4276)
(7.56,0.4288)
(7.58,0.43)
(7.6,0.4313)
(7.62,0.4326)
(7.64,0.4341)
(7.66,0.4356)
(7.68,0.4371)
(7.7,0.4387)
(7.72,0.4404)
(7.74,0.4421)
(7.76,0.4439)
(7.78,0.4457)
(7.8,0.4475)
(7.82,0.4493)
(7.84,0.4512)
(7.86,0.4531)
(7.88,0.455)
(7.9,0.4569)
(7.92,0.4588)
(7.94,0.4607)
(7.96,0.4626)
(7.98,0.4645)
(8.0,0.4663)
(8.02,0.4682)
(8.04,0.47)
(8.06,0.4718)
(8.08,0.4736)
(8.1,0.4753)
(8.12,0.477)
(8.14,0.4786)
(8.16,0.4802)
(8.18,0.4817)
(8.2,0.4832)
(8.22,0.4846)
(8.24,0.486)
(8.26,0.4872)
(8.28,0.4884)
(8.3,0.4895)
(8.32,0.4905)
(8.34,0.4914)
(8.36,0.4922)
(8.38,0.4929)
(8.4,0.4934)
(8.42,0.4939)
(8.44,0.4943)
(8.46,0.4945)
(8.48,0.4947)
(8.5,0.4948)
(8.52,0.4947)
(8.54,0.4946)
(8.56,0.4945)
(8.58,0.4942)
(8.6,0.494)
(8.62,0.4937)
(8.64,0.4935)
(8.66,0.4932)
(8.68,0.4931)
(8.7,0.493)
(8.72,0.493)
(8.74,0.4931)
(8.76,0.4934)
(8.78,0.4938)
(8.8,0.4944)
(8.82,0.4951)
(8.84,0.496)
(8.86,0.4971)
(8.88,0.4984)
(8.9,0.4998)
(8.92,0.5014)
(8.94,0.503)
(8.96,0.5048)
(8.98,0.5067)
(9.0,0.5086)
(9.02,0.5105)
(9.04,0.5124)
(9.06,0.5143)
(9.08,0.5161)
(9.1,0.5179)
(9.12,0.5196)
(9.14,0.5212)
(9.16,0.5226)
(9.18,0.524)
(9.2,0.5252)
(9.22,0.5263)
(9.24,0.5273)
(9.26,0.5281)
(9.28,0.5288)
(9.3,0.5294)
(9.32,0.5299)
(9.34,0.5303)
(9.36,0.5307)
(9.38,0.5309)
(9.4,0.531)
(9.42,0.5311)
(9.44,0.5311)
(9.46,0.531)
(9.48,0.5309)
(9.5,0.5307)
(9.52,0.5304)
(9.54,0.5301)
(9.56,0.5297)
(9.58,0.5293)
(9.6,0.5287)
(9.62,0.5282)
(9.64,0.5275)
(9.66,0.5268)
(9.68,0.526)
(9.7,0.5252)
(9.72,0.5243)
(9.74,0.5234)
(9.76,0.5225)
(9.78,0.5215)
(9.8,0.5204)
(9.82,0.5194)
(9.84,0.5183)
(9.86,0.5172)
(9.88,0.516)
(9.9,0.5149)
(9.92,0.5137)
(9.94,0.5125)
(9.96,0.5112)
(9.98,0.51)
(10.0,0.5087)};
\addplot[name path=negative_down,color=red!70] coordinates {(0.02,0.9976)
(0.04,0.9902)
(0.06,0.9781)
(0.08,0.9613)
(0.1,0.94)
(0.12,0.9143)
(0.14,0.8845)
(0.16,0.8508)
(0.18,0.8135)
(0.2,0.773)
(0.22,0.7296)
(0.24,0.6836)
(0.26,0.6355)
(0.28,0.5856)
(0.3,0.5344)
(0.32,0.4821)
(0.34,0.4294)
(0.36,0.3764)
(0.38,0.3237)
(0.4,0.2715)
(0.42,0.2203)
(0.44,0.1703)
(0.46,0.1219)
(0.48,0.0753)
(0.5,0.0308)
(0.52,-0.0115)
(0.54,-0.0513)
(0.56,-0.0885)
(0.58,-0.1231)
(0.6,-0.1549)
(0.62,-0.1839)
(0.64,-0.2103)
(0.66,-0.2339)
(0.68,-0.2549)
(0.7,-0.2734)
(0.72,-0.2894)
(0.74,-0.3033)
(0.76,-0.3151)
(0.78,-0.325)
(0.8,-0.3333)
(0.82,-0.34)
(0.84,-0.3454)
(0.86,-0.3497)
(0.88,-0.353)
(0.9,-0.3554)
(0.92,-0.3571)
(0.94,-0.3583)
(0.96,-0.3589)
(0.98,-0.359)
(1.0,-0.3588)
(1.02,-0.3582)
(1.04,-0.3573)
(1.06,-0.3561)
(1.08,-0.3547)
(1.1,-0.3531)
(1.12,-0.3514)
(1.14,-0.3495)
(1.16,-0.3477)
(1.18,-0.3459)
(1.2,-0.3442)
(1.22,-0.3428)
(1.24,-0.3416)
(1.26,-0.3407)
(1.28,-0.3402)
(1.3,-0.3401)
(1.32,-0.3404)
(1.34,-0.3412)
(1.36,-0.3424)
(1.38,-0.344)
(1.4,-0.3459)
(1.42,-0.3482)
(1.44,-0.3506)
(1.46,-0.3532)
(1.48,-0.3558)
(1.5,-0.3583)
(1.52,-0.3607)
(1.54,-0.3629)
(1.56,-0.3649)
(1.58,-0.3665)
(1.6,-0.3677)
(1.62,-0.3685)
(1.64,-0.3688)
(1.66,-0.3686)
(1.68,-0.368)
(1.7,-0.367)
(1.72,-0.3655)
(1.74,-0.3636)
(1.76,-0.3613)
(1.78,-0.3587)
(1.8,-0.3558)
(1.82,-0.3527)
(1.84,-0.3493)
(1.86,-0.3459)
(1.88,-0.3423)
(1.9,-0.3387)
(1.92,-0.335)
(1.94,-0.3314)
(1.96,-0.3279)
(1.98,-0.3245)
(2.0,-0.3213)
(2.02,-0.3183)
(2.04,-0.3156)
(2.06,-0.3131)
(2.08,-0.3109)
(2.1,-0.3091)
(2.12,-0.3076)
(2.14,-0.3066)
(2.16,-0.306)
(2.18,-0.3057)
(2.2,-0.306)
(2.22,-0.3066)
(2.24,-0.3076)
(2.26,-0.3091)
(2.28,-0.3109)
(2.3,-0.3129)
(2.32,-0.3153)
(2.34,-0.3178)
(2.36,-0.3205)
(2.38,-0.3233)
(2.4,-0.326)
(2.42,-0.3287)
(2.44,-0.3312)
(2.46,-0.3335)
(2.48,-0.3355)
(2.5,-0.3373)
(2.52,-0.3386)
(2.54,-0.3395)
(2.56,-0.3401)
(2.58,-0.3401)
(2.6,-0.3397)
(2.62,-0.3388)
(2.64,-0.3374)
(2.66,-0.3356)
(2.68,-0.3334)
(2.7,-0.3307)
(2.72,-0.3277)
(2.74,-0.3244)
(2.76,-0.3209)
(2.78,-0.3171)
(2.8,-0.3131)
(2.82,-0.309)
(2.84,-0.3049)
(2.86,-0.3007)
(2.88,-0.2965)
(2.9,-0.2924)
(2.92,-0.2885)
(2.94,-0.2846)
(2.96,-0.2809)
(2.98,-0.2774)
(3.0,-0.2742)
(3.02,-0.2711)
(3.04,-0.2683)
(3.06,-0.2657)
(3.08,-0.2634)
(3.1,-0.2613)
(3.12,-0.2594)
(3.14,-0.2578)
(3.16,-0.2564)
(3.18,-0.2551)
(3.2,-0.2541)
(3.22,-0.2532)
(3.24,-0.2525)
(3.26,-0.2519)
(3.28,-0.2514)
(3.3,-0.251)
(3.32,-0.2506)
(3.34,-0.2504)
(3.36,-0.2501)
(3.38,-0.2499)
(3.4,-0.2498)
(3.42,-0.2496)
(3.44,-0.2496)
(3.46,-0.2495)
(3.48,-0.2495)
(3.5,-0.2496)
(3.52,-0.2497)
(3.54,-0.25)
(3.56,-0.2504)
(3.58,-0.2509)
(3.6,-0.2515)
(3.62,-0.2524)
(3.64,-0.2534)
(3.66,-0.2546)
(3.68,-0.2561)
(3.7,-0.2577)
(3.72,-0.2595)
(3.74,-0.2616)
(3.76,-0.2637)
(3.78,-0.2661)
(3.8,-0.2685)
(3.82,-0.2711)
(3.84,-0.2737)
(3.86,-0.2763)
(3.88,-0.279)
(3.9,-0.2816)
(3.92,-0.2842)
(3.94,-0.2866)
(3.96,-0.289)
(3.98,-0.2912)
(4.0,-0.2932)
(4.02,-0.2951)
(4.04,-0.2967)
(4.06,-0.2982)
(4.08,-0.2994)
(4.1,-0.3005)
(4.12,-0.3013)
(4.14,-0.3019)
(4.16,-0.3023)
(4.18,-0.3025)
(4.2,-0.3024)
(4.22,-0.3023)
(4.24,-0.3019)
(4.26,-0.3014)
(4.28,-0.3007)
(4.3,-0.2999)
(4.32,-0.2991)
(4.34,-0.2981)
(4.36,-0.2971)
(4.38,-0.296)
(4.4,-0.2948)
(4.42,-0.2937)
(4.44,-0.2925)
(4.46,-0.2914)
(4.48,-0.2902)
(4.5,-0.2891)
(4.52,-0.2879)
(4.54,-0.2868)
(4.56,-0.2856)
(4.58,-0.2845)
(4.6,-0.2832)
(4.62,-0.2819)
(4.64,-0.2806)
(4.66,-0.2791)
(4.68,-0.2775)
(4.7,-0.2758)
(4.72,-0.2739)
(4.74,-0.2718)
(4.76,-0.2695)
(4.78,-0.2671)
(4.8,-0.2644)
(4.82,-0.2616)
(4.84,-0.2586)
(4.86,-0.2555)
(4.88,-0.2523)
(4.9,-0.249)
(4.92,-0.2456)
(4.94,-0.2423)
(4.96,-0.239)
(4.98,-0.2358)
(5.0,-0.2327)
(5.02,-0.2299)
(5.04,-0.2273)
(5.06,-0.225)
(5.08,-0.223)
(5.1,-0.2214)
(5.12,-0.2201)
(5.14,-0.2193)
(5.16,-0.2188)
(5.18,-0.2187)
(5.2,-0.219)
(5.22,-0.2197)
(5.24,-0.2207)
(5.26,-0.222)
(5.28,-0.2235)
(5.3,-0.2252)
(5.32,-0.2271)
(5.34,-0.2292)
(5.36,-0.2313)
(5.38,-0.2335)
(5.4,-0.2357)
(5.42,-0.2378)
(5.44,-0.2399)
(5.46,-0.242)
(5.48,-0.2439)
(5.5,-0.2457)
(5.52,-0.2474)
(5.54,-0.2489)
(5.56,-0.2503)
(5.58,-0.2515)
(5.6,-0.2526)
(5.62,-0.2535)
(5.64,-0.2542)
(5.66,-0.2548)
(5.68,-0.2552)
(5.7,-0.2554)
(5.72,-0.2555)
(5.74,-0.2555)
(5.76,-0.2553)
(5.78,-0.2549)
(5.8,-0.2545)
(5.82,-0.2539)
(5.84,-0.2532)
(5.86,-0.2524)
(5.88,-0.2515)
(5.9,-0.2505)
(5.92,-0.2495)
(5.94,-0.2484)
(5.96,-0.2472)
(5.98,-0.246)
(6.0,-0.2447)
(6.02,-0.2434)
(6.04,-0.2421)
(6.06,-0.2408)
(6.08,-0.2394)
(6.1,-0.238)
(6.12,-0.2365)
(6.14,-0.2351)
(6.16,-0.2336)
(6.18,-0.2321)
(6.2,-0.2306)
(6.22,-0.229)
(6.24,-0.2275)
(6.26,-0.2259)
(6.28,-0.2243)
(6.3,-0.2227)
(6.32,-0.2211)
(6.34,-0.2195)
(6.36,-0.2179)
(6.38,-0.2163)
(6.4,-0.2148)
(6.42,-0.2133)
(6.44,-0.2119)
(6.46,-0.2105)
(6.48,-0.2092)
(6.5,-0.208)
(6.52,-0.2069)
(6.54,-0.2058)
(6.56,-0.2048)
(6.58,-0.2039)
(6.6,-0.2031)
(6.62,-0.2024)
(6.64,-0.2017)
(6.66,-0.2011)
(6.68,-0.2005)
(6.7,-0.2)
(6.72,-0.1995)
(6.74,-0.1991)
(6.76,-0.1988)
(6.78,-0.1985)
(6.8,-0.1983)
(6.82,-0.1981)
(6.84,-0.198)
(6.86,-0.1979)
(6.88,-0.1979)
(6.9,-0.198)
(6.92,-0.1983)
(6.94,-0.1986)
(6.96,-0.199)
(6.98,-0.1995)
(7.0,-0.2001)
(7.02,-0.2008)
(7.04,-0.2016)
(7.06,-0.2024)
(7.08,-0.2033)
(7.1,-0.2043)
(7.12,-0.2053)
(7.14,-0.2063)
(7.16,-0.2073)
(7.18,-0.2082)
(7.2,-0.209)
(7.22,-0.2098)
(7.24,-0.2104)
(7.26,-0.2109)
(7.28,-0.2113)
(7.3,-0.2115)
(7.32,-0.2115)
(7.34,-0.2113)
(7.36,-0.2109)
(7.38,-0.2103)
(7.4,-0.2096)
(7.42,-0.2086)
(7.44,-0.2074)
(7.46,-0.2061)
(7.48,-0.2046)
(7.5,-0.2029)
(7.52,-0.2011)
(7.54,-0.1992)
(7.56,-0.1971)
(7.58,-0.195)
(7.6,-0.1928)
(7.62,-0.1905)
(7.64,-0.1882)
(7.66,-0.1858)
(7.68,-0.1835)
(7.7,-0.1811)
(7.72,-0.1788)
(7.74,-0.1764)
(7.76,-0.1742)
(7.78,-0.172)
(7.8,-0.1698)
(7.82,-0.1678)
(7.84,-0.1658)
(7.86,-0.1639)
(7.88,-0.1622)
(7.9,-0.1606)
(7.92,-0.1591)
(7.94,-0.1578)
(7.96,-0.1566)
(7.98,-0.1555)
(8.0,-0.1546)
(8.02,-0.1539)
(8.04,-0.1533)
(8.06,-0.1528)
(8.08,-0.1525)
(8.1,-0.1524)
(8.12,-0.1523)
(8.14,-0.1524)
(8.16,-0.1526)
(8.18,-0.153)
(8.2,-0.1534)
(8.22,-0.1538)
(8.24,-0.1544)
(8.26,-0.155)
(8.28,-0.1556)
(8.3,-0.1563)
(8.32,-0.1569)
(8.34,-0.1576)
(8.36,-0.1582)
(8.38,-0.1588)
(8.4,-0.1593)
(8.42,-0.1597)
(8.44,-0.1601)
(8.46,-0.1604)
(8.48,-0.1606)
(8.5,-0.1607)
(8.52,-0.1607)
(8.54,-0.1605)
(8.56,-0.1603)
(8.58,-0.16)
(8.6,-0.1596)
(8.62,-0.1592)
(8.64,-0.1586)
(8.66,-0.1581)
(8.68,-0.1575)
(8.7,-0.1569)
(8.72,-0.1563)
(8.74,-0.1557)
(8.76,-0.1552)
(8.78,-0.1547)
(8.8,-0.1543)
(8.82,-0.1539)
(8.84,-0.1536)
(8.86,-0.1534)
(8.88,-0.1532)
(8.9,-0.153)
(8.92,-0.1529)
(8.94,-0.1528)
(8.96,-0.1527)
(8.98,-0.1526)
(9.0,-0.1524)
(9.02,-0.1522)
(9.04,-0.1519)
(9.06,-0.1514)
(9.08,-0.1509)
(9.1,-0.1503)
(9.12,-0.1495)
(9.14,-0.1485)
(9.16,-0.1475)
(9.18,-0.1463)
(9.2,-0.145)
(9.22,-0.1435)
(9.24,-0.142)
(9.26,-0.1404)
(9.28,-0.1387)
(9.3,-0.137)
(9.32,-0.1353)
(9.34,-0.1335)
(9.36,-0.1318)
(9.38,-0.1301)
(9.4,-0.1284)
(9.42,-0.1269)
(9.44,-0.1254)
(9.46,-0.124)
(9.48,-0.1227)
(9.5,-0.1216)
(9.52,-0.1206)
(9.54,-0.1197)
(9.56,-0.1189)
(9.58,-0.1183)
(9.6,-0.1178)
(9.62,-0.1175)
(9.64,-0.1173)
(9.66,-0.1173)
(9.68,-0.1173)
(9.7,-0.1176)
(9.72,-0.1179)
(9.74,-0.1184)
(9.76,-0.119)
(9.78,-0.1197)
(9.8,-0.1205)
(9.82,-0.1213)
(9.84,-0.1223)
(9.86,-0.1233)
(9.88,-0.1243)
(9.9,-0.1254)
(9.92,-0.1265)
(9.94,-0.1275)
(9.96,-0.1285)
(9.98,-0.1295)
(10.0,-0.1305)};
\addplot[red!50,fill opacity=0.5] fill between[of=negative_top and negative_down];


\addplot[color=blue] coordinates {(0.02,0.9989)
(0.04,0.9955)
(0.06,0.9899)
(0.08,0.9821)
(0.1,0.9721)
(0.12,0.96)
(0.14,0.9458)
(0.16,0.9297)
(0.18,0.9116)
(0.2,0.8917)
(0.22,0.87)
(0.24,0.8468)
(0.26,0.8219)
(0.28,0.7957)
(0.3,0.7682)
(0.32,0.7394)
(0.34,0.7097)
(0.36,0.679)
(0.38,0.6475)
(0.4,0.6154)
(0.42,0.5827)
(0.44,0.5497)
(0.46,0.5164)
(0.48,0.483)
(0.5,0.4496)
(0.52,0.4163)
(0.54,0.3832)
(0.56,0.3505)
(0.58,0.3183)
(0.6,0.2866)
(0.62,0.2557)
(0.64,0.2255)
(0.66,0.1961)
(0.68,0.1677)
(0.7,0.1403)
(0.72,0.1139)
(0.74,0.0887)
(0.76,0.0646)
(0.78,0.0418)
(0.8,0.0202)
(0.82,-0.0002)
(0.84,-0.0192)
(0.86,-0.037)
(0.88,-0.0535)
(0.9,-0.0686)
(0.92,-0.0825)
(0.94,-0.0951)
(0.96,-0.1065)
(0.98,-0.1166)
(1.0,-0.1256)
(1.02,-0.1334)
(1.04,-0.14)
(1.06,-0.1456)
(1.08,-0.1502)
(1.1,-0.1538)
(1.12,-0.1564)
(1.14,-0.1582)
(1.16,-0.1591)
(1.18,-0.1592)
(1.2,-0.1586)
(1.22,-0.1574)
(1.24,-0.1555)
(1.26,-0.153)
(1.28,-0.1501)
(1.3,-0.1466)
(1.32,-0.1428)
(1.34,-0.1385)
(1.36,-0.134)
(1.38,-0.1291)
(1.4,-0.124)
(1.42,-0.1187)
(1.44,-0.1132)
(1.46,-0.1076)
(1.48,-0.1019)
(1.5,-0.0961)
(1.52,-0.0902)
(1.54,-0.0844)
(1.56,-0.0785)
(1.58,-0.0727)
(1.6,-0.0669)
(1.62,-0.0612)
(1.64,-0.0555)
(1.66,-0.0499)
(1.68,-0.0445)
(1.7,-0.0392)
(1.72,-0.0339)
(1.74,-0.0289)
(1.76,-0.0239)
(1.78,-0.0192)
(1.8,-0.0145)
(1.82,-0.0101)
(1.84,-0.0058)
(1.86,-0.0017)
(1.88,0.0023)
(1.9,0.006)
(1.92,0.0096)
(1.94,0.013)
(1.96,0.0162)
(1.98,0.0192)
(2.0,0.022)
(2.02,0.0246)
(2.04,0.027)
(2.06,0.0292)
(2.08,0.0313)
(2.1,0.0331)
(2.12,0.0348)
(2.14,0.0362)
(2.16,0.0375)
(2.18,0.0386)
(2.2,0.0394)
(2.22,0.0402)
(2.24,0.0407)
(2.26,0.0411)
(2.28,0.0413)
(2.3,0.0413)
(2.32,0.0412)
(2.34,0.0409)
(2.36,0.0405)
(2.38,0.0399)
(2.4,0.0393)
(2.42,0.0385)
(2.44,0.0376)
(2.46,0.0366)
(2.48,0.0355)
(2.5,0.0343)
(2.52,0.0331)
(2.54,0.0318)
(2.56,0.0305)
(2.58,0.0291)
(2.6,0.0277)
(2.62,0.0262)
(2.64,0.0248)
(2.66,0.0234)
(2.68,0.022)
(2.7,0.0206)
(2.72,0.0192)
(2.74,0.0179)
(2.76,0.0166)
(2.78,0.0154)
(2.8,0.0142)
(2.82,0.0131)
(2.84,0.0121)
(2.86,0.0111)
(2.88,0.0102)
(2.9,0.0094)
(2.92,0.0087)
(2.94,0.0081)
(2.96,0.0076)
(2.98,0.0072)
(3.0,0.0068)
(3.02,0.0066)
(3.04,0.0064)
(3.06,0.0064)
(3.08,0.0064)
(3.1,0.0065)
(3.12,0.0067)
(3.14,0.007)
(3.16,0.0073)
(3.18,0.0077)
(3.2,0.0082)
(3.22,0.0087)
(3.24,0.0093)
(3.26,0.01)
(3.28,0.0107)
(3.3,0.0114)
(3.32,0.0122)
(3.34,0.013)
(3.36,0.0138)
(3.38,0.0147)
(3.4,0.0156)
(3.42,0.0165)
(3.44,0.0174)
(3.46,0.0183)
(3.48,0.0192)
(3.5,0.0201)
(3.52,0.021)
(3.54,0.0219)
(3.56,0.0228)
(3.58,0.0237)
(3.6,0.0246)
(3.62,0.0255)
(3.64,0.0263)
(3.66,0.0271)
(3.68,0.0279)
(3.7,0.0287)
(3.72,0.0294)
(3.74,0.0302)
(3.76,0.0309)
(3.78,0.0315)
(3.8,0.0322)
(3.82,0.0328)
(3.84,0.0334)
(3.86,0.034)
(3.88,0.0345)
(3.9,0.035)
(3.92,0.0355)
(3.94,0.036)
(3.96,0.0365)
(3.98,0.0369)
(4.0,0.0373)
(4.02,0.0377)
(4.04,0.0381)
(4.06,0.0384)
(4.08,0.0387)
(4.1,0.0391)
(4.12,0.0394)
(4.14,0.0397)
(4.16,0.0399)
(4.18,0.0402)
(4.2,0.0405)
(4.22,0.0407)
(4.24,0.041)
(4.26,0.0413)
(4.28,0.0415)
(4.3,0.0418)
(4.32,0.0421)
(4.34,0.0423)
(4.36,0.0426)
(4.38,0.0429)
(4.4,0.0432)
(4.42,0.0435)
(4.44,0.0438)
(4.46,0.0442)
(4.48,0.0445)
(4.5,0.0449)
(4.52,0.0453)
(4.54,0.0457)
(4.56,0.0462)
(4.58,0.0467)
(4.6,0.0472)
(4.62,0.0477)
(4.64,0.0482)
(4.66,0.0488)
(4.68,0.0494)
(4.7,0.05)
(4.72,0.0507)
(4.74,0.0513)
(4.76,0.0521)
(4.78,0.0528)
(4.8,0.0535)
(4.82,0.0543)
(4.84,0.0551)
(4.86,0.0559)
(4.88,0.0568)
(4.9,0.0576)
(4.92,0.0585)
(4.94,0.0594)
(4.96,0.0603)
(4.98,0.0612)
(5.0,0.0622)
(5.02,0.0631)
(5.04,0.064)
(5.06,0.065)
(5.08,0.0659)
(5.1,0.0669)
(5.12,0.0678)
(5.14,0.0687)
(5.16,0.0696)
(5.18,0.0706)
(5.2,0.0715)
(5.22,0.0724)
(5.24,0.0732)
(5.26,0.0741)
(5.28,0.0749)
(5.3,0.0757)
(5.32,0.0765)
(5.34,0.0773)
(5.36,0.078)
(5.38,0.0787)
(5.4,0.0794)
(5.42,0.08)
(5.44,0.0806)
(5.46,0.0812)
(5.48,0.0817)
(5.5,0.0823)
(5.52,0.0827)
(5.54,0.0832)
(5.56,0.0836)
(5.58,0.0839)
(5.6,0.0842)
(5.62,0.0845)
(5.64,0.0848)
(5.66,0.085)
(5.68,0.0852)
(5.7,0.0853)
(5.72,0.0855)
(5.74,0.0856)
(5.76,0.0856)
(5.78,0.0856)
(5.8,0.0856)
(5.82,0.0856)
(5.84,0.0856)
(5.86,0.0855)
(5.88,0.0854)
(5.9,0.0853)
(5.92,0.0852)
(5.94,0.085)
(5.96,0.0849)
(5.98,0.0847)
(6.0,0.0846)
(6.02,0.0844)
(6.04,0.0842)
(6.06,0.0841)
(6.08,0.0839)
(6.1,0.0837)
(6.12,0.0836)
(6.14,0.0834)
(6.16,0.0833)
(6.18,0.0832)
(6.2,0.0831)
(6.22,0.0831)
(6.24,0.083)
(6.26,0.083)
(6.28,0.083)
(6.3,0.083)
(6.32,0.0831)
(6.34,0.0832)
(6.36,0.0833)
(6.38,0.0835)
(6.4,0.0837)
(6.42,0.0839)
(6.44,0.0841)
(6.46,0.0844)
(6.48,0.0848)
(6.5,0.0851)
(6.52,0.0855)
(6.54,0.0859)
(6.56,0.0864)
(6.58,0.0869)
(6.6,0.0874)
(6.62,0.088)
(6.64,0.0886)
(6.66,0.0892)
(6.68,0.0898)
(6.7,0.0905)
(6.72,0.0912)
(6.74,0.0919)
(6.76,0.0926)
(6.78,0.0934)
(6.8,0.0942)
(6.82,0.095)
(6.84,0.0958)
(6.86,0.0966)
(6.88,0.0975)
(6.9,0.0984)
(6.92,0.0992)
(6.94,0.1001)
(6.96,0.101)
(6.98,0.102)
(7.0,0.1029)
(7.02,0.1038)
(7.04,0.1048)
(7.06,0.1058)
(7.08,0.1067)
(7.1,0.1077)
(7.12,0.1087)
(7.14,0.1097)
(7.16,0.1107)
(7.18,0.1118)
(7.2,0.1128)
(7.22,0.1139)
(7.24,0.1149)
(7.26,0.116)
(7.28,0.1171)
(7.3,0.1182)
(7.32,0.1193)
(7.34,0.1204)
(7.36,0.1216)
(7.38,0.1227)
(7.4,0.1238)
(7.42,0.125)
(7.44,0.1262)
(7.46,0.1274)
(7.48,0.1285)
(7.5,0.1297)
(7.52,0.1309)
(7.54,0.1321)
(7.56,0.1333)
(7.58,0.1345)
(7.6,0.1357)
(7.62,0.1369)
(7.64,0.138)
(7.66,0.1392)
(7.68,0.1404)
(7.7,0.1415)
(7.72,0.1426)
(7.74,0.1437)
(7.76,0.1448)
(7.78,0.1459)
(7.8,0.1469)
(7.82,0.1479)
(7.84,0.1489)
(7.86,0.1498)
(7.88,0.1507)
(7.9,0.1516)
(7.92,0.1524)
(7.94,0.1532)
(7.96,0.154)
(7.98,0.1547)
(8.0,0.1554)
(8.02,0.1561)
(8.04,0.1567)
(8.06,0.1572)
(8.08,0.1578)
(8.1,0.1583)
(8.12,0.1587)
(8.14,0.1591)
(8.16,0.1595)
(8.18,0.1599)
(8.2,0.1602)
(8.22,0.1605)
(8.24,0.1607)
(8.26,0.161)
(8.28,0.1612)
(8.3,0.1614)
(8.32,0.1615)
(8.34,0.1617)
(8.36,0.1618)
(8.38,0.1619)
(8.4,0.1621)
(8.42,0.1622)
(8.44,0.1623)
(8.46,0.1624)
(8.48,0.1625)
(8.5,0.1626)
(8.52,0.1627)
(8.54,0.1628)
(8.56,0.163)
(8.58,0.1631)
(8.6,0.1633)
(8.62,0.1634)
(8.64,0.1636)
(8.66,0.1638)
(8.68,0.164)
(8.7,0.1643)
(8.72,0.1645)
(8.74,0.1648)
(8.76,0.1651)
(8.78,0.1654)
(8.8,0.1658)
(8.82,0.1661)
(8.84,0.1665)
(8.86,0.1669)
(8.88,0.1673)
(8.9,0.1678)
(8.92,0.1682)
(8.94,0.1687)
(8.96,0.1692)
(8.98,0.1697)
(9.0,0.1703)
(9.02,0.1708)
(9.04,0.1714)
(9.06,0.172)
(9.08,0.1726)
(9.1,0.1732)
(9.12,0.1739)
(9.14,0.1745)
(9.16,0.1752)
(9.18,0.1759)
(9.2,0.1766)
(9.22,0.1773)
(9.24,0.178)
(9.26,0.1787)
(9.28,0.1795)
(9.3,0.1802)
(9.32,0.181)
(9.34,0.1818)
(9.36,0.1825)
(9.38,0.1833)
(9.4,0.1841)
(9.42,0.1849)
(9.44,0.1857)
(9.46,0.1865)
(9.48,0.1873)
(9.5,0.1881)
(9.52,0.1889)
(9.54,0.1897)
(9.56,0.1905)
(9.58,0.1913)
(9.6,0.192)
(9.62,0.1928)
(9.64,0.1935)
(9.66,0.1943)
(9.68,0.195)
(9.7,0.1957)
(9.72,0.1964)
(9.74,0.197)
(9.76,0.1976)
(9.78,0.1982)
(9.8,0.1988)
(9.82,0.1993)
(9.84,0.1998)
(9.86,0.2003)
(9.88,0.2007)
(9.9,0.2011)
(9.92,0.2014)
(9.94,0.2017)
(9.96,0.202)
(9.98,0.2022)
(10.0,0.2024)};
\addplot[name path=positive_top,color=blue!70] coordinates {(0.02,0.9995)
(0.04,0.998)
(0.06,0.9954)
(0.08,0.9919)
(0.1,0.9873)
(0.12,0.9817)
(0.14,0.9751)
(0.16,0.9674)
(0.18,0.9588)
(0.2,0.949)
(0.22,0.9383)
(0.24,0.9264)
(0.26,0.9136)
(0.28,0.8997)
(0.3,0.8848)
(0.32,0.8689)
(0.34,0.852)
(0.36,0.8341)
(0.38,0.8152)
(0.4,0.7954)
(0.42,0.7748)
(0.44,0.7532)
(0.46,0.7309)
(0.48,0.7079)
(0.5,0.6841)
(0.52,0.6598)
(0.54,0.6349)
(0.56,0.6095)
(0.58,0.5837)
(0.6,0.5577)
(0.62,0.5314)
(0.64,0.505)
(0.66,0.4786)
(0.68,0.4522)
(0.7,0.4261)
(0.72,0.4002)
(0.74,0.3747)
(0.76,0.3498)
(0.78,0.3254)
(0.8,0.3017)
(0.82,0.2788)
(0.84,0.2568)
(0.86,0.2358)
(0.88,0.2158)
(0.9,0.1969)
(0.92,0.1792)
(0.94,0.1627)
(0.96,0.1475)
(0.98,0.1335)
(1.0,0.1209)
(1.02,0.1095)
(1.04,0.0995)
(1.06,0.0908)
(1.08,0.0833)
(1.1,0.0771)
(1.12,0.0721)
(1.14,0.0682)
(1.16,0.0653)
(1.18,0.0635)
(1.2,0.0627)
(1.22,0.0628)
(1.24,0.0637)
(1.26,0.0655)
(1.28,0.0679)
(1.3,0.071)
(1.32,0.0747)
(1.34,0.079)
(1.36,0.0838)
(1.38,0.0891)
(1.4,0.0947)
(1.42,0.1008)
(1.44,0.1071)
(1.46,0.1138)
(1.48,0.1206)
(1.5,0.1277)
(1.52,0.1349)
(1.54,0.1422)
(1.56,0.1496)
(1.58,0.157)
(1.6,0.1644)
(1.62,0.1718)
(1.64,0.1791)
(1.66,0.1864)
(1.68,0.1935)
(1.7,0.2005)
(1.72,0.2073)
(1.74,0.2139)
(1.76,0.2204)
(1.78,0.2266)
(1.8,0.2327)
(1.82,0.2385)
(1.84,0.244)
(1.86,0.2494)
(1.88,0.2544)
(1.9,0.2593)
(1.92,0.2639)
(1.94,0.2683)
(1.96,0.2724)
(1.98,0.2763)
(2.0,0.2799)
(2.02,0.2834)
(2.04,0.2866)
(2.06,0.2895)
(2.08,0.2923)
(2.1,0.2949)
(2.12,0.2972)
(2.14,0.2994)
(2.16,0.3013)
(2.18,0.3031)
(2.2,0.3047)
(2.22,0.3062)
(2.24,0.3074)
(2.26,0.3086)
(2.28,0.3095)
(2.3,0.3103)
(2.32,0.311)
(2.34,0.3115)
(2.36,0.3119)
(2.38,0.3122)
(2.4,0.3123)
(2.42,0.3124)
(2.44,0.3123)
(2.46,0.312)
(2.48,0.3117)
(2.5,0.3112)
(2.52,0.3106)
(2.54,0.31)
(2.56,0.3092)
(2.58,0.3083)
(2.6,0.3073)
(2.62,0.3062)
(2.64,0.305)
(2.66,0.3037)
(2.68,0.3023)
(2.7,0.3009)
(2.72,0.2994)
(2.74,0.2979)
(2.76,0.2963)
(2.78,0.2946)
(2.8,0.2929)
(2.82,0.2912)
(2.84,0.2895)
(2.86,0.2878)
(2.88,0.2861)
(2.9,0.2844)
(2.92,0.2828)
(2.94,0.2812)
(2.96,0.2797)
(2.98,0.2782)
(3.0,0.2768)
(3.02,0.2755)
(3.04,0.2743)
(3.06,0.2733)
(3.08,0.2723)
(3.1,0.2715)
(3.12,0.2708)
(3.14,0.2702)
(3.16,0.2698)
(3.18,0.2695)
(3.2,0.2693)
(3.22,0.2693)
(3.24,0.2694)
(3.26,0.2696)
(3.28,0.27)
(3.3,0.2705)
(3.32,0.2711)
(3.34,0.2717)
(3.36,0.2725)
(3.38,0.2734)
(3.4,0.2743)
(3.42,0.2753)
(3.44,0.2763)
(3.46,0.2774)
(3.48,0.2785)
(3.5,0.2797)
(3.52,0.2809)
(3.54,0.2821)
(3.56,0.2834)
(3.58,0.2846)
(3.6,0.2859)
(3.62,0.2872)
(3.64,0.2885)
(3.66,0.2898)
(3.68,0.2911)
(3.7,0.2924)
(3.72,0.2937)
(3.74,0.295)
(3.76,0.2963)
(3.78,0.2975)
(3.8,0.2988)
(3.82,0.2999)
(3.84,0.3011)
(3.86,0.3021)
(3.88,0.3031)
(3.9,0.3041)
(3.92,0.305)
(3.94,0.3057)
(3.96,0.3064)
(3.98,0.3071)
(4.0,0.3076)
(4.02,0.308)
(4.04,0.3084)
(4.06,0.3086)
(4.08,0.3088)
(4.1,0.3089)
(4.12,0.309)
(4.14,0.3089)
(4.16,0.3088)
(4.18,0.3087)
(4.2,0.3085)
(4.22,0.3083)
(4.24,0.3081)
(4.26,0.3079)
(4.28,0.3076)
(4.3,0.3074)
(4.32,0.3072)
(4.34,0.307)
(4.36,0.3069)
(4.38,0.3068)
(4.4,0.3067)
(4.42,0.3067)
(4.44,0.3067)
(4.46,0.3069)
(4.48,0.307)
(4.5,0.3073)
(4.52,0.3076)
(4.54,0.3079)
(4.56,0.3084)
(4.58,0.3089)
(4.6,0.3095)
(4.62,0.3102)
(4.64,0.3109)
(4.66,0.3117)
(4.68,0.3126)
(4.7,0.3136)
(4.72,0.3147)
(4.74,0.3158)
(4.76,0.3169)
(4.78,0.3181)
(4.8,0.3194)
(4.82,0.3206)
(4.84,0.322)
(4.86,0.3233)
(4.88,0.3246)
(4.9,0.326)
(4.92,0.3273)
(4.94,0.3286)
(4.96,0.3299)
(4.98,0.3311)
(5.0,0.3323)
(5.02,0.3335)
(5.04,0.3346)
(5.06,0.3357)
(5.08,0.3367)
(5.1,0.3376)
(5.12,0.3385)
(5.14,0.3394)
(5.16,0.3402)
(5.18,0.3409)
(5.2,0.3416)
(5.22,0.3423)
(5.24,0.343)
(5.26,0.3436)
(5.28,0.3442)
(5.3,0.3448)
(5.32,0.3453)
(5.34,0.3459)
(5.36,0.3464)
(5.38,0.347)
(5.4,0.3475)
(5.42,0.348)
(5.44,0.3485)
(5.46,0.349)
(5.48,0.3495)
(5.5,0.35)
(5.52,0.3505)
(5.54,0.3509)
(5.56,0.3513)
(5.58,0.3517)
(5.6,0.3521)
(5.62,0.3524)
(5.64,0.3527)
(5.66,0.353)
(5.68,0.3532)
(5.7,0.3534)
(5.72,0.3536)
(5.74,0.3537)
(5.76,0.3538)
(5.78,0.3538)
(5.8,0.3538)
(5.82,0.3538)
(5.84,0.3537)
(5.86,0.3536)
(5.88,0.3534)
(5.9,0.3533)
(5.92,0.3531)
(5.94,0.3528)
(5.96,0.3526)
(5.98,0.3523)
(6.0,0.352)
(6.02,0.3516)
(6.04,0.3513)
(6.06,0.3509)
(6.08,0.3506)
(6.1,0.3502)
(6.12,0.3498)
(6.14,0.3495)
(6.16,0.3491)
(6.18,0.3487)
(6.2,0.3484)
(6.22,0.3481)
(6.24,0.3478)
(6.26,0.3475)
(6.28,0.3473)
(6.3,0.347)
(6.32,0.3469)
(6.34,0.3468)
(6.36,0.3467)
(6.38,0.3467)
(6.4,0.3467)
(6.42,0.3468)
(6.44,0.3469)
(6.46,0.3471)
(6.48,0.3474)
(6.5,0.3477)
(6.52,0.3481)
(6.54,0.3486)
(6.56,0.3491)
(6.58,0.3496)
(6.6,0.3502)
(6.62,0.3509)
(6.64,0.3516)
(6.66,0.3524)
(6.68,0.3532)
(6.7,0.3541)
(6.72,0.355)
(6.74,0.3559)
(6.76,0.3568)
(6.78,0.3578)
(6.8,0.3588)
(6.82,0.3598)
(6.84,0.3608)
(6.86,0.3618)
(6.88,0.3628)
(6.9,0.3638)
(6.92,0.3648)
(6.94,0.3658)
(6.96,0.3667)
(6.98,0.3676)
(7.0,0.3685)
(7.02,0.3694)
(7.04,0.3702)
(7.06,0.371)
(7.08,0.3718)
(7.1,0.3726)
(7.12,0.3733)
(7.14,0.3741)
(7.16,0.3748)
(7.18,0.3755)
(7.2,0.3762)
(7.22,0.3769)
(7.24,0.3777)
(7.26,0.3784)
(7.28,0.3792)
(7.3,0.38)
(7.32,0.3809)
(7.34,0.3818)
(7.36,0.3827)
(7.38,0.3837)
(7.4,0.3848)
(7.42,0.3859)
(7.44,0.3871)
(7.46,0.3883)
(7.48,0.3896)
(7.5,0.3909)
(7.52,0.3923)
(7.54,0.3937)
(7.56,0.3952)
(7.58,0.3967)
(7.6,0.3982)
(7.62,0.3997)
(7.64,0.4012)
(7.66,0.4027)
(7.68,0.4042)
(7.7,0.4057)
(7.72,0.4072)
(7.74,0.4086)
(7.76,0.41)
(7.78,0.4114)
(7.8,0.4127)
(7.82,0.414)
(7.84,0.4152)
(7.86,0.4164)
(7.88,0.4176)
(7.9,0.4187)
(7.92,0.4198)
(7.94,0.4208)
(7.96,0.4218)
(7.98,0.4228)
(8.0,0.4238)
(8.02,0.4248)
(8.04,0.4258)
(8.06,0.4267)
(8.08,0.4277)
(8.1,0.4286)
(8.12,0.4295)
(8.14,0.4305)
(8.16,0.4314)
(8.18,0.4323)
(8.2,0.4332)
(8.22,0.4341)
(8.24,0.435)
(8.26,0.4358)
(8.28,0.4366)
(8.3,0.4374)
(8.32,0.4381)
(8.34,0.4387)
(8.36,0.4393)
(8.38,0.4399)
(8.4,0.4403)
(8.42,0.4407)
(8.44,0.441)
(8.46,0.4412)
(8.48,0.4414)
(8.5,0.4415)
(8.52,0.4416)
(8.54,0.4415)
(8.56,0.4415)
(8.58,0.4414)
(8.6,0.4412)
(8.62,0.4411)
(8.64,0.4409)
(8.66,0.4408)
(8.68,0.4407)
(8.7,0.4406)
(8.72,0.4405)
(8.74,0.4405)
(8.76,0.4405)
(8.78,0.4406)
(8.8,0.4407)
(8.82,0.441)
(8.84,0.4412)
(8.86,0.4416)
(8.88,0.442)
(8.9,0.4425)
(8.92,0.4431)
(8.94,0.4437)
(8.96,0.4444)
(8.98,0.4452)
(9.0,0.4459)
(9.02,0.4468)
(9.04,0.4476)
(9.06,0.4485)
(9.08,0.4494)
(9.1,0.4503)
(9.12,0.4512)
(9.14,0.4522)
(9.16,0.4531)
(9.18,0.454)
(9.2,0.4549)
(9.22,0.4559)
(9.24,0.4568)
(9.26,0.4577)
(9.28,0.4585)
(9.3,0.4594)
(9.32,0.4602)
(9.34,0.461)
(9.36,0.4618)
(9.38,0.4625)
(9.4,0.4632)
(9.42,0.4639)
(9.44,0.4646)
(9.46,0.4652)
(9.48,0.4657)
(9.5,0.4663)
(9.52,0.4668)
(9.54,0.4673)
(9.56,0.4677)
(9.58,0.4681)
(9.6,0.4684)
(9.62,0.4687)
(9.64,0.469)
(9.66,0.4693)
(9.68,0.4695)
(9.7,0.4697)
(9.72,0.4699)
(9.74,0.4701)
(9.76,0.4702)
(9.78,0.4703)
(9.8,0.4704)
(9.82,0.4705)
(9.84,0.4705)
(9.86,0.4705)
(9.88,0.4705)
(9.9,0.4705)
(9.92,0.4704)
(9.94,0.4703)
(9.96,0.4702)
(9.98,0.4701)
(10.0,0.4699)};
\addplot[name path=positive_down,color=blue!70] coordinates {(0.02,0.9983)
(0.04,0.993)
(0.06,0.9843)
(0.08,0.9723)
(0.1,0.9569)
(0.12,0.9383)
(0.14,0.9166)
(0.16,0.8919)
(0.18,0.8644)
(0.2,0.8344)
(0.22,0.8018)
(0.24,0.7671)
(0.26,0.7303)
(0.28,0.6917)
(0.3,0.6515)
(0.32,0.61)
(0.34,0.5674)
(0.36,0.5239)
(0.38,0.4798)
(0.4,0.4354)
(0.42,0.3907)
(0.44,0.3462)
(0.46,0.3019)
(0.48,0.2581)
(0.5,0.215)
(0.52,0.1727)
(0.54,0.1315)
(0.56,0.0915)
(0.58,0.0528)
(0.6,0.0156)
(0.62,-0.02)
(0.64,-0.054)
(0.66,-0.0863)
(0.68,-0.1168)
(0.7,-0.1455)
(0.72,-0.1723)
(0.74,-0.1973)
(0.76,-0.2205)
(0.78,-0.2418)
(0.8,-0.2613)
(0.82,-0.2792)
(0.84,-0.2953)
(0.86,-0.3098)
(0.88,-0.3227)
(0.9,-0.3342)
(0.92,-0.3442)
(0.94,-0.3529)
(0.96,-0.3604)
(0.98,-0.3668)
(1.0,-0.372)
(1.02,-0.3763)
(1.04,-0.3796)
(1.06,-0.3821)
(1.08,-0.3837)
(1.1,-0.3847)
(1.12,-0.3849)
(1.14,-0.3845)
(1.16,-0.3835)
(1.18,-0.382)
(1.2,-0.38)
(1.22,-0.3776)
(1.24,-0.3747)
(1.26,-0.3715)
(1.28,-0.368)
(1.3,-0.3643)
(1.32,-0.3603)
(1.34,-0.3561)
(1.36,-0.3517)
(1.38,-0.3473)
(1.4,-0.3427)
(1.42,-0.3382)
(1.44,-0.3336)
(1.46,-0.329)
(1.48,-0.3244)
(1.5,-0.3198)
(1.52,-0.3154)
(1.54,-0.311)
(1.56,-0.3066)
(1.58,-0.3024)
(1.6,-0.2982)
(1.62,-0.2941)
(1.64,-0.2902)
(1.66,-0.2863)
(1.68,-0.2825)
(1.7,-0.2788)
(1.72,-0.2752)
(1.74,-0.2717)
(1.76,-0.2682)
(1.78,-0.2649)
(1.8,-0.2617)
(1.82,-0.2586)
(1.84,-0.2556)
(1.86,-0.2527)
(1.88,-0.2499)
(1.9,-0.2473)
(1.92,-0.2447)
(1.94,-0.2423)
(1.96,-0.2401)
(1.98,-0.238)
(2.0,-0.236)
(2.02,-0.2342)
(2.04,-0.2325)
(2.06,-0.2311)
(2.08,-0.2298)
(2.1,-0.2286)
(2.12,-0.2277)
(2.14,-0.2269)
(2.16,-0.2264)
(2.18,-0.226)
(2.2,-0.2258)
(2.22,-0.2258)
(2.24,-0.226)
(2.26,-0.2264)
(2.28,-0.227)
(2.3,-0.2278)
(2.32,-0.2287)
(2.34,-0.2297)
(2.36,-0.231)
(2.38,-0.2323)
(2.4,-0.2338)
(2.42,-0.2354)
(2.44,-0.2371)
(2.46,-0.2389)
(2.48,-0.2407)
(2.5,-0.2426)
(2.52,-0.2445)
(2.54,-0.2464)
(2.56,-0.2483)
(2.58,-0.2501)
(2.6,-0.2519)
(2.62,-0.2537)
(2.64,-0.2554)
(2.66,-0.2569)
(2.68,-0.2584)
(2.7,-0.2598)
(2.72,-0.261)
(2.74,-0.2621)
(2.76,-0.2631)
(2.78,-0.2639)
(2.8,-0.2645)
(2.82,-0.2651)
(2.84,-0.2654)
(2.86,-0.2656)
(2.88,-0.2656)
(2.9,-0.2655)
(2.92,-0.2653)
(2.94,-0.2649)
(2.96,-0.2644)
(2.98,-0.2638)
(3.0,-0.2631)
(3.02,-0.2623)
(3.04,-0.2615)
(3.06,-0.2605)
(3.08,-0.2595)
(3.1,-0.2585)
(3.12,-0.2574)
(3.14,-0.2563)
(3.16,-0.2552)
(3.18,-0.2541)
(3.2,-0.253)
(3.22,-0.2519)
(3.24,-0.2508)
(3.26,-0.2497)
(3.28,-0.2487)
(3.3,-0.2477)
(3.32,-0.2467)
(3.34,-0.2458)
(3.36,-0.2449)
(3.38,-0.244)
(3.4,-0.2432)
(3.42,-0.2423)
(3.44,-0.2416)
(3.46,-0.2408)
(3.48,-0.2401)
(3.5,-0.2395)
(3.52,-0.2388)
(3.54,-0.2382)
(3.56,-0.2377)
(3.58,-0.2372)
(3.6,-0.2367)
(3.62,-0.2363)
(3.64,-0.2359)
(3.66,-0.2356)
(3.68,-0.2353)
(3.7,-0.2351)
(3.72,-0.2349)
(3.74,-0.2347)
(3.76,-0.2346)
(3.78,-0.2345)
(3.8,-0.2344)
(3.82,-0.2343)
(3.84,-0.2343)
(3.86,-0.2342)
(3.88,-0.2341)
(3.9,-0.234)
(3.92,-0.2339)
(3.94,-0.2337)
(3.96,-0.2335)
(3.98,-0.2333)
(4.0,-0.233)
(4.02,-0.2327)
(4.04,-0.2323)
(4.06,-0.2318)
(4.08,-0.2313)
(4.1,-0.2308)
(4.12,-0.2302)
(4.14,-0.2296)
(4.16,-0.2289)
(4.18,-0.2283)
(4.2,-0.2275)
(4.22,-0.2268)
(4.24,-0.2261)
(4.26,-0.2253)
(4.28,-0.2246)
(4.3,-0.2238)
(4.32,-0.2231)
(4.34,-0.2224)
(4.36,-0.2217)
(4.38,-0.221)
(4.4,-0.2203)
(4.42,-0.2197)
(4.44,-0.2191)
(4.46,-0.2185)
(4.48,-0.2179)
(4.5,-0.2174)
(4.52,-0.2169)
(4.54,-0.2164)
(4.56,-0.216)
(4.58,-0.2156)
(4.6,-0.2152)
(4.62,-0.2148)
(4.64,-0.2145)
(4.66,-0.2142)
(4.68,-0.2139)
(4.7,-0.2136)
(4.72,-0.2133)
(4.74,-0.2131)
(4.76,-0.2128)
(4.78,-0.2126)
(4.8,-0.2123)
(4.82,-0.212)
(4.84,-0.2117)
(4.86,-0.2114)
(4.88,-0.2111)
(4.9,-0.2107)
(4.92,-0.2103)
(4.94,-0.2098)
(4.96,-0.2092)
(4.98,-0.2087)
(5.0,-0.208)
(5.02,-0.2073)
(5.04,-0.2065)
(5.06,-0.2057)
(5.08,-0.2048)
(5.1,-0.2039)
(5.12,-0.2029)
(5.14,-0.2019)
(5.16,-0.2009)
(5.18,-0.1998)
(5.2,-0.1987)
(5.22,-0.1976)
(5.24,-0.1965)
(5.26,-0.1954)
(5.28,-0.1944)
(5.3,-0.1933)
(5.32,-0.1923)
(5.34,-0.1913)
(5.36,-0.1904)
(5.38,-0.1895)
(5.4,-0.1887)
(5.42,-0.188)
(5.44,-0.1873)
(5.46,-0.1866)
(5.48,-0.186)
(5.5,-0.1855)
(5.52,-0.185)
(5.54,-0.1846)
(5.56,-0.1842)
(5.58,-0.1839)
(5.6,-0.1836)
(5.62,-0.1833)
(5.64,-0.1831)
(5.66,-0.183)
(5.68,-0.1828)
(5.7,-0.1827)
(5.72,-0.1826)
(5.74,-0.1826)
(5.76,-0.1825)
(5.78,-0.1825)
(5.8,-0.1825)
(5.82,-0.1825)
(5.84,-0.1826)
(5.86,-0.1826)
(5.88,-0.1826)
(5.9,-0.1827)
(5.92,-0.1827)
(5.94,-0.1828)
(5.96,-0.1828)
(5.98,-0.1828)
(6.0,-0.1829)
(6.02,-0.1829)
(6.04,-0.1829)
(6.06,-0.1828)
(6.08,-0.1828)
(6.1,-0.1827)
(6.12,-0.1827)
(6.14,-0.1826)
(6.16,-0.1824)
(6.18,-0.1823)
(6.2,-0.1821)
(6.22,-0.1819)
(6.24,-0.1817)
(6.26,-0.1815)
(6.28,-0.1812)
(6.3,-0.181)
(6.32,-0.1807)
(6.34,-0.1804)
(6.36,-0.1801)
(6.38,-0.1797)
(6.4,-0.1794)
(6.42,-0.179)
(6.44,-0.1787)
(6.46,-0.1783)
(6.48,-0.1779)
(6.5,-0.1775)
(6.52,-0.1771)
(6.54,-0.1767)
(6.56,-0.1763)
(6.58,-0.1758)
(6.6,-0.1754)
(6.62,-0.175)
(6.64,-0.1745)
(6.66,-0.174)
(6.68,-0.1736)
(6.7,-0.1731)
(6.72,-0.1726)
(6.74,-0.1721)
(6.76,-0.1716)
(6.78,-0.171)
(6.8,-0.1704)
(6.82,-0.1698)
(6.84,-0.1692)
(6.86,-0.1685)
(6.88,-0.1678)
(6.9,-0.1671)
(6.92,-0.1663)
(6.94,-0.1655)
(6.96,-0.1646)
(6.98,-0.1637)
(7.0,-0.1627)
(7.02,-0.1617)
(7.04,-0.1607)
(7.06,-0.1595)
(7.08,-0.1584)
(7.1,-0.1572)
(7.12,-0.1559)
(7.14,-0.1546)
(7.16,-0.1533)
(7.18,-0.152)
(7.2,-0.1506)
(7.22,-0.1492)
(7.24,-0.1478)
(7.26,-0.1464)
(7.28,-0.145)
(7.3,-0.1436)
(7.32,-0.1423)
(7.34,-0.1409)
(7.36,-0.1396)
(7.38,-0.1384)
(7.4,-0.1371)
(7.42,-0.1359)
(7.44,-0.1347)
(7.46,-0.1336)
(7.48,-0.1325)
(7.5,-0.1315)
(7.52,-0.1305)
(7.54,-0.1295)
(7.56,-0.1286)
(7.58,-0.1277)
(7.6,-0.1268)
(7.62,-0.1259)
(7.64,-0.1251)
(7.66,-0.1243)
(7.68,-0.1235)
(7.7,-0.1227)
(7.72,-0.1219)
(7.74,-0.1212)
(7.76,-0.1204)
(7.78,-0.1197)
(7.8,-0.1189)
(7.82,-0.1182)
(7.84,-0.1175)
(7.86,-0.1168)
(7.88,-0.1161)
(7.9,-0.1155)
(7.92,-0.1149)
(7.94,-0.1143)
(7.96,-0.1138)
(7.98,-0.1134)
(8.0,-0.113)
(8.02,-0.1127)
(8.04,-0.1124)
(8.06,-0.1122)
(8.08,-0.1121)
(8.1,-0.1121)
(8.12,-0.1121)
(8.14,-0.1122)
(8.16,-0.1124)
(8.18,-0.1126)
(8.2,-0.1129)
(8.22,-0.1132)
(8.24,-0.1135)
(8.26,-0.1139)
(8.28,-0.1143)
(8.3,-0.1147)
(8.32,-0.115)
(8.34,-0.1154)
(8.36,-0.1157)
(8.38,-0.116)
(8.4,-0.1162)
(8.42,-0.1163)
(8.44,-0.1164)
(8.46,-0.1165)
(8.48,-0.1164)
(8.5,-0.1163)
(8.52,-0.1161)
(8.54,-0.1159)
(8.56,-0.1155)
(8.58,-0.1151)
(8.6,-0.1147)
(8.62,-0.1142)
(8.64,-0.1137)
(8.66,-0.1131)
(8.68,-0.1126)
(8.7,-0.112)
(8.72,-0.1114)
(8.74,-0.1108)
(8.76,-0.1103)
(8.78,-0.1097)
(8.8,-0.1092)
(8.82,-0.1087)
(8.84,-0.1082)
(8.86,-0.1078)
(8.88,-0.1074)
(8.9,-0.107)
(8.92,-0.1066)
(8.94,-0.1063)
(8.96,-0.106)
(8.98,-0.1057)
(9.0,-0.1054)
(9.02,-0.1051)
(9.04,-0.1048)
(9.06,-0.1045)
(9.08,-0.1042)
(9.1,-0.1038)
(9.12,-0.1035)
(9.14,-0.1031)
(9.16,-0.1027)
(9.18,-0.1023)
(9.2,-0.1018)
(9.22,-0.1013)
(9.24,-0.1008)
(9.26,-0.1002)
(9.28,-0.0996)
(9.3,-0.0989)
(9.32,-0.0982)
(9.34,-0.0975)
(9.36,-0.0967)
(9.38,-0.0959)
(9.4,-0.095)
(9.42,-0.0941)
(9.44,-0.0932)
(9.46,-0.0922)
(9.48,-0.0912)
(9.5,-0.0901)
(9.52,-0.089)
(9.54,-0.0879)
(9.56,-0.0867)
(9.58,-0.0856)
(9.6,-0.0844)
(9.62,-0.0832)
(9.64,-0.082)
(9.66,-0.0808)
(9.68,-0.0796)
(9.7,-0.0784)
(9.72,-0.0772)
(9.74,-0.0761)
(9.76,-0.0749)
(9.78,-0.0739)
(9.8,-0.0728)
(9.82,-0.0718)
(9.84,-0.0709)
(9.86,-0.0699)
(9.88,-0.0691)
(9.9,-0.0683)
(9.92,-0.0675)
(9.94,-0.0669)
(9.96,-0.0662)
(9.98,-0.0657)
(10.0,-0.0651)};
\addplot[blue!50,fill opacity=0.5] fill between[of=positive_top and positive_down];


\end{axis}
\end{tikzpicture}

}}
\caption{Class dependent averages and standard deviations around the mean for the real part of node level characteristic functions (top row) and graph level  mean pooled characteristic functions (bottom row).}\label{fig:selling}
\end{figure}

==> figures/groupped_char.tex <==
 \begin{figure}[h!]
 \centering
 \begin{tikzpicture}[scale=0.45,transform shape]
 \begin{groupplot}[
		height=7cm,
		width=9cm,
		grid=major,
		legend style={at={(-0.175,-0.4)},anchor=south},
		legend columns=-1,
		legend style = {font=\LARGE},
        group style = {group size = 2 by 2,	horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	]
		
    \nextgroupplot[ylabel={$\text{Re}\left(\operatorname{E}\left[e^{i\theta X}|G,u, r\right]\right)$}, 
        xlabel={Evaluation point $\theta$},
                    label style={font=\LARGE},
                    xmax=6,
                    title style={font=\LARGE},
                    tick label style={font=\LARGE},  
title=High degree node]
	\addplot[color=red, very thick, opacity=0.8] coordinates {
(-5.0 , 0.0079)
(-4.99 , 0.0085)
(-4.98 , 0.0091)
(-4.97 , 0.0097)
(-4.96 , 0.0103)
(-4.95 , 0.0108)
(-4.94 , 0.0113)
(-4.93 , 0.0118)
(-4.92 , 0.0123)
(-4.91 , 0.0128)
(-4.9 , 0.0132)
(-4.89 , 0.0136)
(-4.88 , 0.014)
(-4.87 , 0.0144)
(-4.86 , 0.0148)
(-4.85 , 0.0151)
(-4.84 , 0.0155)
(-4.83 , 0.0158)
(-4.82 , 0.0161)
(-4.81 , 0.0164)
(-4.8 , 0.0167)
(-4.79 , 0.017)
(-4.78 , 0.0172)
(-4.77 , 0.0175)
(-4.76 , 0.0177)
(-4.75 , 0.018)
(-4.74 , 0.0182)
(-4.73 , 0.0184)
(-4.72 , 0.0187)
(-4.71 , 0.0189)
(-4.7 , 0.0191)
(-4.69 , 0.0193)
(-4.68 , 0.0195)
(-4.67 , 0.0197)
(-4.66 , 0.0199)
(-4.65 , 0.0201)
(-4.64 , 0.0203)
(-4.63 , 0.0205)
(-4.62 , 0.0207)
(-4.61 , 0.0209)
(-4.6 , 0.0211)
(-4.59 , 0.0213)
(-4.58 , 0.0215)
(-4.57 , 0.0217)
(-4.56 , 0.0219)
(-4.55 , 0.0221)
(-4.54 , 0.0224)
(-4.53 , 0.0226)
(-4.52 , 0.0228)
(-4.51 , 0.023)
(-4.5 , 0.0233)
(-4.49 , 0.0235)
(-4.48 , 0.0237)
(-4.47 , 0.024)
(-4.46 , 0.0242)
(-4.45 , 0.0245)
(-4.44 , 0.0247)
(-4.43 , 0.025)
(-4.42 , 0.0252)
(-4.41 , 0.0255)
(-4.4 , 0.0257)
(-4.39 , 0.026)
(-4.38 , 0.0262)
(-4.37 , 0.0265)
(-4.36 , 0.0267)
(-4.35 , 0.0269)
(-4.34 , 0.0272)
(-4.33 , 0.0274)
(-4.32 , 0.0277)
(-4.31 , 0.0279)
(-4.3 , 0.0281)
(-4.29 , 0.0283)
(-4.28 , 0.0285)
(-4.27 , 0.0287)
(-4.26 , 0.0289)
(-4.25 , 0.0291)
(-4.24 , 0.0292)
(-4.23 , 0.0294)
(-4.22 , 0.0295)
(-4.21 , 0.0297)
(-4.2 , 0.0298)
(-4.19 , 0.0299)
(-4.18 , 0.03)
(-4.17 , 0.03)
(-4.16 , 0.0301)
(-4.15 , 0.0301)
(-4.14 , 0.0301)
(-4.13 , 0.0301)
(-4.12 , 0.0301)
(-4.11 , 0.03)
(-4.1 , 0.03)
(-4.09 , 0.0299)
(-4.08 , 0.0298)
(-4.07 , 0.0296)
(-4.06 , 0.0295)
(-4.05 , 0.0293)
(-4.04 , 0.0291)
(-4.03 , 0.0288)
(-4.02 , 0.0286)
(-4.01 , 0.0283)
(-4.0 , 0.028)
(-3.99 , 0.0276)
(-3.98 , 0.0273)
(-3.97 , 0.0269)
(-3.96 , 0.0265)
(-3.95 , 0.026)
(-3.94 , 0.0255)
(-3.93 , 0.025)
(-3.92 , 0.0245)
(-3.91 , 0.024)
(-3.9 , 0.0234)
(-3.89 , 0.0228)
(-3.88 , 0.0222)
(-3.87 , 0.0215)
(-3.86 , 0.0209)
(-3.85 , 0.0202)
(-3.84 , 0.0194)
(-3.83 , 0.0187)
(-3.82 , 0.0179)
(-3.81 , 0.0172)
(-3.8 , 0.0164)
(-3.79 , 0.0155)
(-3.78 , 0.0147)
(-3.77 , 0.0138)
(-3.76 , 0.0129)
(-3.75 , 0.012)
(-3.74 , 0.0111)
(-3.73 , 0.0102)
(-3.72 , 0.0093)
(-3.71 , 0.0083)
(-3.7 , 0.0074)
(-3.69 , 0.0064)
(-3.68 , 0.0054)
(-3.67 , 0.0044)
(-3.66 , 0.0034)
(-3.65 , 0.0024)
(-3.64 , 0.0014)
(-3.63 , 0.0004)
(-3.62 , -0.0006)
(-3.61 , -0.0016)
(-3.6 , -0.0027)
(-3.59 , -0.0037)
(-3.58 , -0.0047)
(-3.57 , -0.0057)
(-3.56 , -0.0067)
(-3.55 , -0.0077)
(-3.54 , -0.0087)
(-3.53 , -0.0096)
(-3.52 , -0.0106)
(-3.51 , -0.0116)
(-3.5 , -0.0125)
(-3.49 , -0.0134)
(-3.48 , -0.0143)
(-3.47 , -0.0152)
(-3.46 , -0.0161)
(-3.45 , -0.017)
(-3.44 , -0.0178)
(-3.43 , -0.0186)
(-3.42 , -0.0194)
(-3.41 , -0.0202)
(-3.4 , -0.021)
(-3.39 , -0.0217)
(-3.38 , -0.0224)
(-3.37 , -0.0231)
(-3.36 , -0.0237)
(-3.35 , -0.0244)
(-3.34 , -0.025)
(-3.33 , -0.0255)
(-3.32 , -0.0261)
(-3.31 , -0.0266)
(-3.3 , -0.027)
(-3.29 , -0.0275)
(-3.28 , -0.0279)
(-3.27 , -0.0283)
(-3.26 , -0.0286)
(-3.25 , -0.0289)
(-3.24 , -0.0292)
(-3.23 , -0.0295)
(-3.22 , -0.0297)
(-3.21 , -0.0298)
(-3.2 , -0.03)
(-3.19 , -0.0301)
(-3.18 , -0.0302)
(-3.17 , -0.0302)
(-3.16 , -0.0302)
(-3.15 , -0.0302)
(-3.14 , -0.0301)
(-3.13 , -0.03)
(-3.12 , -0.0299)
(-3.11 , -0.0298)
(-3.1 , -0.0296)
(-3.09 , -0.0293)
(-3.08 , -0.0291)
(-3.07 , -0.0288)
(-3.06 , -0.0285)
(-3.05 , -0.0282)
(-3.04 , -0.0278)
(-3.03 , -0.0274)
(-3.02 , -0.027)
(-3.01 , -0.0265)
(-3.0 , -0.0261)
(-2.99 , -0.0256)
(-2.98 , -0.0251)
(-2.97 , -0.0245)
(-2.96 , -0.024)
(-2.95 , -0.0234)
(-2.94 , -0.0228)
(-2.93 , -0.0222)
(-2.92 , -0.0216)
(-2.91 , -0.021)
(-2.9 , -0.0204)
(-2.89 , -0.0197)
(-2.88 , -0.0191)
(-2.87 , -0.0185)
(-2.86 , -0.0178)
(-2.85 , -0.0171)
(-2.84 , -0.0165)
(-2.83 , -0.0158)
(-2.82 , -0.0152)
(-2.81 , -0.0146)
(-2.8 , -0.0139)
(-2.79 , -0.0133)
(-2.78 , -0.0127)
(-2.77 , -0.0121)
(-2.76 , -0.0116)
(-2.75 , -0.011)
(-2.74 , -0.0105)
(-2.73 , -0.01)
(-2.72 , -0.0095)
(-2.71 , -0.009)
(-2.7 , -0.0086)
(-2.69 , -0.0082)
(-2.68 , -0.0079)
(-2.67 , -0.0076)
(-2.66 , -0.0073)
(-2.65 , -0.0071)
(-2.64 , -0.0069)
(-2.63 , -0.0067)
(-2.62 , -0.0067)
(-2.61 , -0.0066)
(-2.6 , -0.0066)
(-2.59 , -0.0067)
(-2.58 , -0.0069)
(-2.57 , -0.0071)
(-2.56 , -0.0073)
(-2.55 , -0.0076)
(-2.54 , -0.008)
(-2.53 , -0.0085)
(-2.52 , -0.009)
(-2.51 , -0.0096)
(-2.5 , -0.0103)
(-2.49 , -0.0111)
(-2.48 , -0.0119)
(-2.47 , -0.0129)
(-2.46 , -0.0139)
(-2.45 , -0.015)
(-2.44 , -0.0162)
(-2.43 , -0.0174)
(-2.42 , -0.0188)
(-2.41 , -0.0203)
(-2.4 , -0.0218)
(-2.39 , -0.0234)
(-2.38 , -0.0252)
(-2.37 , -0.027)
(-2.36 , -0.029)
(-2.35 , -0.031)
(-2.34 , -0.0331)
(-2.33 , -0.0354)
(-2.32 , -0.0377)
(-2.31 , -0.0402)
(-2.3 , -0.0427)
(-2.29 , -0.0454)
(-2.28 , -0.0481)
(-2.27 , -0.051)
(-2.26 , -0.0539)
(-2.25 , -0.057)
(-2.24 , -0.0602)
(-2.23 , -0.0635)
(-2.22 , -0.0669)
(-2.21 , -0.0704)
(-2.2 , -0.0739)
(-2.19 , -0.0776)
(-2.18 , -0.0814)
(-2.17 , -0.0854)
(-2.16 , -0.0894)
(-2.15 , -0.0935)
(-2.14 , -0.0977)
(-2.13 , -0.102)
(-2.12 , -0.1064)
(-2.11 , -0.1109)
(-2.1 , -0.1154)
(-2.09 , -0.1201)
(-2.08 , -0.1249)
(-2.07 , -0.1297)
(-2.06 , -0.1347)
(-2.05 , -0.1397)
(-2.04 , -0.1448)
(-2.03 , -0.15)
(-2.02 , -0.1553)
(-2.01 , -0.1606)
(-2.0 , -0.166)
(-1.99 , -0.1715)
(-1.98 , -0.177)
(-1.97 , -0.1826)
(-1.96 , -0.1883)
(-1.95 , -0.194)
(-1.94 , -0.1998)
(-1.93 , -0.2056)
(-1.92 , -0.2115)
(-1.91 , -0.2174)
(-1.9 , -0.2233)
(-1.89 , -0.2293)
(-1.88 , -0.2354)
(-1.87 , -0.2414)
(-1.86 , -0.2475)
(-1.85 , -0.2536)
(-1.84 , -0.2597)
(-1.83 , -0.2658)
(-1.82 , -0.2719)
(-1.81 , -0.2781)
(-1.8 , -0.2842)
(-1.79 , -0.2903)
(-1.78 , -0.2965)
(-1.77 , -0.3026)
(-1.76 , -0.3087)
(-1.75 , -0.3147)
(-1.74 , -0.3207)
(-1.73 , -0.3268)
(-1.72 , -0.3327)
(-1.71 , -0.3386)
(-1.7 , -0.3445)
(-1.69 , -0.3503)
(-1.68 , -0.3561)
(-1.67 , -0.3618)
(-1.66 , -0.3674)
(-1.65 , -0.373)
(-1.64 , -0.3785)
(-1.63 , -0.3839)
(-1.62 , -0.3892)
(-1.61 , -0.3944)
(-1.6 , -0.3995)
(-1.59 , -0.4046)
(-1.58 , -0.4095)
(-1.57 , -0.4143)
(-1.56 , -0.419)
(-1.55 , -0.4235)
(-1.54 , -0.4279)
(-1.53 , -0.4322)
(-1.52 , -0.4364)
(-1.51 , -0.4404)
(-1.5 , -0.4443)
(-1.49 , -0.448)
(-1.48 , -0.4515)
(-1.47 , -0.4549)
(-1.46 , -0.4581)
(-1.45 , -0.4611)
(-1.44 , -0.464)
(-1.43 , -0.4667)
(-1.42 , -0.4691)
(-1.41 , -0.4714)
(-1.4 , -0.4735)
(-1.39 , -0.4754)
(-1.38 , -0.477)
(-1.37 , -0.4785)
(-1.36 , -0.4797)
(-1.35 , -0.4807)
(-1.34 , -0.4815)
(-1.33 , -0.482)
(-1.32 , -0.4823)
(-1.31 , -0.4823)
(-1.3 , -0.4821)
(-1.29 , -0.4817)
(-1.28 , -0.481)
(-1.27 , -0.48)
(-1.26 , -0.4788)
(-1.25 , -0.4773)
(-1.24 , -0.4755)
(-1.23 , -0.4735)
(-1.22 , -0.4711)
(-1.21 , -0.4685)
(-1.2 , -0.4656)
(-1.19 , -0.4624)
(-1.18 , -0.459)
(-1.17 , -0.4552)
(-1.16 , -0.4511)
(-1.15 , -0.4467)
(-1.14 , -0.442)
(-1.13 , -0.437)
(-1.12 , -0.4317)
(-1.11 , -0.4261)
(-1.1 , -0.4202)
(-1.09 , -0.4139)
(-1.08 , -0.4073)
(-1.07 , -0.4005)
(-1.06 , -0.3933)
(-1.05 , -0.3857)
(-1.04 , -0.3779)
(-1.03 , -0.3697)
(-1.02 , -0.3612)
(-1.01 , -0.3524)
(-1.0 , -0.3433)
(-0.99 , -0.3339)
(-0.98 , -0.3241)
(-0.97 , -0.314)
(-0.96 , -0.3036)
(-0.95 , -0.2929)
(-0.94 , -0.2819)
(-0.93 , -0.2705)
(-0.92 , -0.2589)
(-0.91 , -0.2469)
(-0.9 , -0.2346)
(-0.89 , -0.2221)
(-0.88 , -0.2092)
(-0.87 , -0.196)
(-0.86 , -0.1826)
(-0.85 , -0.1689)
(-0.84 , -0.1549)
(-0.83 , -0.1406)
(-0.82 , -0.126)
(-0.81 , -0.1112)
(-0.8 , -0.0961)
(-0.79 , -0.0808)
(-0.78 , -0.0652)
(-0.77 , -0.0494)
(-0.76 , -0.0334)
(-0.75 , -0.0171)
(-0.74 , -0.0007)
(-0.73 , 0.016)
(-0.72 , 0.0329)
(-0.71 , 0.0499)
(-0.7 , 0.0672)
(-0.69 , 0.0846)
(-0.68 , 0.1021)
(-0.67 , 0.1199)
(-0.66 , 0.1377)
(-0.65 , 0.1557)
(-0.64 , 0.1738)
(-0.63 , 0.192)
(-0.62 , 0.2103)
(-0.61 , 0.2287)
(-0.6 , 0.2472)
(-0.59 , 0.2657)
(-0.58 , 0.2843)
(-0.57 , 0.3029)
(-0.56 , 0.3215)
(-0.55 , 0.3402)
(-0.54 , 0.3588)
(-0.53 , 0.3774)
(-0.52 , 0.396)
(-0.51 , 0.4146)
(-0.5 , 0.4331)
(-0.49 , 0.4515)
(-0.48 , 0.4698)
(-0.47 , 0.488)
(-0.46 , 0.5062)
(-0.45 , 0.5242)
(-0.44 , 0.542)
(-0.43 , 0.5597)
(-0.42 , 0.5773)
(-0.41 , 0.5946)
(-0.4 , 0.6118)
(-0.39 , 0.6288)
(-0.38 , 0.6455)
(-0.37 , 0.662)
(-0.36 , 0.6782)
(-0.35 , 0.6942)
(-0.34 , 0.7099)
(-0.33 , 0.7253)
(-0.32 , 0.7405)
(-0.31 , 0.7552)
(-0.3 , 0.7697)
(-0.29 , 0.7838)
(-0.28 , 0.7976)
(-0.27 , 0.811)
(-0.26 , 0.824)
(-0.25 , 0.8367)
(-0.24 , 0.8489)
(-0.23 , 0.8607)
(-0.22 , 0.8721)
(-0.21 , 0.8831)
(-0.2 , 0.8936)
(-0.19 , 0.9037)
(-0.18 , 0.9133)
(-0.17 , 0.9225)
(-0.16 , 0.9312)
(-0.15 , 0.9394)
(-0.14 , 0.9471)
(-0.13 , 0.9543)
(-0.12 , 0.9609)
(-0.11 , 0.9671)
(-0.1 , 0.9728)
(-0.09 , 0.9779)
(-0.08 , 0.9825)
(-0.07 , 0.9866)
(-0.06 , 0.9902)
(-0.05 , 0.9932)
(-0.04 , 0.9956)
(-0.03 , 0.9975)
(-0.02 , 0.9989)
(-0.01 , 0.9997)
(0.0 , 1.0)
(0.01 , 0.9997)
(0.02 , 0.9989)
(0.03 , 0.9975)
(0.04 , 0.9956)
(0.05 , 0.9932)
(0.06 , 0.9902)
(0.07 , 0.9866)
(0.08 , 0.9825)
(0.09 , 0.9779)
(0.1 , 0.9728)
(0.11 , 0.9671)
(0.12 , 0.9609)
(0.13 , 0.9543)
(0.14 , 0.9471)
(0.15 , 0.9394)
(0.16 , 0.9312)
(0.17 , 0.9225)
(0.18 , 0.9133)
(0.19 , 0.9037)
(0.2 , 0.8936)
(0.21 , 0.8831)
(0.22 , 0.8721)
(0.23 , 0.8607)
(0.24 , 0.8489)
(0.25 , 0.8367)
(0.26 , 0.824)
(0.27 , 0.811)
(0.28 , 0.7976)
(0.29 , 0.7838)
(0.3 , 0.7697)
(0.31 , 0.7552)
(0.32 , 0.7405)
(0.33 , 0.7253)
(0.34 , 0.7099)
(0.35 , 0.6942)
(0.36 , 0.6782)
(0.37 , 0.662)
(0.38 , 0.6455)
(0.39 , 0.6288)
(0.4 , 0.6118)
(0.41 , 0.5946)
(0.42 , 0.5773)
(0.43 , 0.5597)
(0.44 , 0.542)
(0.45 , 0.5242)
(0.46 , 0.5062)
(0.47 , 0.488)
(0.48 , 0.4698)
(0.49 , 0.4515)
(0.5 , 0.4331)
(0.51 , 0.4146)
(0.52 , 0.396)
(0.53 , 0.3774)
(0.54 , 0.3588)
(0.55 , 0.3402)
(0.56 , 0.3215)
(0.57 , 0.3029)
(0.58 , 0.2843)
(0.59 , 0.2657)
(0.6 , 0.2472)
(0.61 , 0.2287)
(0.62 , 0.2103)
(0.63 , 0.192)
(0.64 , 0.1738)
(0.65 , 0.1557)
(0.66 , 0.1377)
(0.67 , 0.1199)
(0.68 , 0.1021)
(0.69 , 0.0846)
(0.7 , 0.0672)
(0.71 , 0.0499)
(0.72 , 0.0329)
(0.73 , 0.016)
(0.74 , -0.0007)
(0.75 , -0.0171)
(0.76 , -0.0334)
(0.77 , -0.0494)
(0.78 , -0.0652)
(0.79 , -0.0808)
(0.8 , -0.0961)
(0.81 , -0.1112)
(0.82 , -0.126)
(0.83 , -0.1406)
(0.84 , -0.1549)
(0.85 , -0.1689)
(0.86 , -0.1826)
(0.87 , -0.196)
(0.88 , -0.2092)
(0.89 , -0.2221)
(0.9 , -0.2346)
(0.91 , -0.2469)
(0.92 , -0.2589)
(0.93 , -0.2705)
(0.94 , -0.2819)
(0.95 , -0.2929)
(0.96 , -0.3036)
(0.97 , -0.314)
(0.98 , -0.3241)
(0.99 , -0.3339)
(1.0 , -0.3433)
(1.01 , -0.3524)
(1.02 , -0.3612)
(1.03 , -0.3697)
(1.04 , -0.3779)
(1.05 , -0.3857)
(1.06 , -0.3933)
(1.07 , -0.4005)
(1.08 , -0.4073)
(1.09 , -0.4139)
(1.1 , -0.4202)
(1.11 , -0.4261)
(1.12 , -0.4317)
(1.13 , -0.437)
(1.14 , -0.442)
(1.15 , -0.4467)
(1.16 , -0.4511)
(1.17 , -0.4552)
(1.18 , -0.459)
(1.19 , -0.4624)
(1.2 , -0.4656)
(1.21 , -0.4685)
(1.22 , -0.4711)
(1.23 , -0.4735)
(1.24 , -0.4755)
(1.25 , -0.4773)
(1.26 , -0.4788)
(1.27 , -0.48)
(1.28 , -0.481)
(1.29 , -0.4817)
(1.3 , -0.4821)
(1.31 , -0.4823)
(1.32 , -0.4823)
(1.33 , -0.482)
(1.34 , -0.4815)
(1.35 , -0.4807)
(1.36 , -0.4797)
(1.37 , -0.4785)
(1.38 , -0.477)
(1.39 , -0.4754)
(1.4 , -0.4735)
(1.41 , -0.4714)
(1.42 , -0.4691)
(1.43 , -0.4667)
(1.44 , -0.464)
(1.45 , -0.4611)
(1.46 , -0.4581)
(1.47 , -0.4549)
(1.48 , -0.4515)
(1.49 , -0.448)
(1.5 , -0.4443)
(1.51 , -0.4404)
(1.52 , -0.4364)
(1.53 , -0.4322)
(1.54 , -0.4279)
(1.55 , -0.4235)
(1.56 , -0.419)
(1.57 , -0.4143)
(1.58 , -0.4095)
(1.59 , -0.4046)
(1.6 , -0.3995)
(1.61 , -0.3944)
(1.62 , -0.3892)
(1.63 , -0.3839)
(1.64 , -0.3785)
(1.65 , -0.373)
(1.66 , -0.3674)
(1.67 , -0.3618)
(1.68 , -0.3561)
(1.69 , -0.3503)
(1.7 , -0.3445)
(1.71 , -0.3386)
(1.72 , -0.3327)
(1.73 , -0.3268)
(1.74 , -0.3207)
(1.75 , -0.3147)
(1.76 , -0.3087)
(1.77 , -0.3026)
(1.78 , -0.2965)
(1.79 , -0.2903)
(1.8 , -0.2842)
(1.81 , -0.2781)
(1.82 , -0.2719)
(1.83 , -0.2658)
(1.84 , -0.2597)
(1.85 , -0.2536)
(1.86 , -0.2475)
(1.87 , -0.2414)
(1.88 , -0.2354)
(1.89 , -0.2293)
(1.9 , -0.2233)
(1.91 , -0.2174)
(1.92 , -0.2115)
(1.93 , -0.2056)
(1.94 , -0.1998)
(1.95 , -0.194)
(1.96 , -0.1883)
(1.97 , -0.1826)
(1.98 , -0.177)
(1.99 , -0.1715)
(2.0 , -0.166)
(2.01 , -0.1606)
(2.02 , -0.1553)
(2.03 , -0.15)
(2.04 , -0.1448)
(2.05 , -0.1397)
(2.06 , -0.1347)
(2.07 , -0.1297)
(2.08 , -0.1249)
(2.09 , -0.1201)
(2.1 , -0.1154)
(2.11 , -0.1109)
(2.12 , -0.1064)
(2.13 , -0.102)
(2.14 , -0.0977)
(2.15 , -0.0935)
(2.16 , -0.0894)
(2.17 , -0.0854)
(2.18 , -0.0814)
(2.19 , -0.0776)
(2.2 , -0.0739)
(2.21 , -0.0704)
(2.22 , -0.0669)
(2.23 , -0.0635)
(2.24 , -0.0602)
(2.25 , -0.057)
(2.26 , -0.0539)
(2.27 , -0.051)
(2.28 , -0.0481)
(2.29 , -0.0454)
(2.3 , -0.0427)
(2.31 , -0.0402)
(2.32 , -0.0377)
(2.33 , -0.0354)
(2.34 , -0.0331)
(2.35 , -0.031)
(2.36 , -0.029)
(2.37 , -0.027)
(2.38 , -0.0252)
(2.39 , -0.0234)
(2.4 , -0.0218)
(2.41 , -0.0203)
(2.42 , -0.0188)
(2.43 , -0.0174)
(2.44 , -0.0162)
(2.45 , -0.015)
(2.46 , -0.0139)
(2.47 , -0.0129)
(2.48 , -0.0119)
(2.49 , -0.0111)
(2.5 , -0.0103)
(2.51 , -0.0096)
(2.52 , -0.009)
(2.53 , -0.0085)
(2.54 , -0.008)
(2.55 , -0.0076)
(2.56 , -0.0073)
(2.57 , -0.0071)
(2.58 , -0.0069)
(2.59 , -0.0067)
(2.6 , -0.0066)
(2.61 , -0.0066)
(2.62 , -0.0067)
(2.63 , -0.0067)
(2.64 , -0.0069)
(2.65 , -0.0071)
(2.66 , -0.0073)
(2.67 , -0.0076)
(2.68 , -0.0079)
(2.69 , -0.0082)
(2.7 , -0.0086)
(2.71 , -0.009)
(2.72 , -0.0095)
(2.73 , -0.01)
(2.74 , -0.0105)
(2.75 , -0.011)
(2.76 , -0.0116)
(2.77 , -0.0121)
(2.78 , -0.0127)
(2.79 , -0.0133)
(2.8 , -0.0139)
(2.81 , -0.0146)
(2.82 , -0.0152)
(2.83 , -0.0158)
(2.84 , -0.0165)
(2.85 , -0.0171)
(2.86 , -0.0178)
(2.87 , -0.0185)
(2.88 , -0.0191)
(2.89 , -0.0197)
(2.9 , -0.0204)
(2.91 , -0.021)
(2.92 , -0.0216)
(2.93 , -0.0222)
(2.94 , -0.0228)
(2.95 , -0.0234)
(2.96 , -0.024)
(2.97 , -0.0245)
(2.98 , -0.0251)
(2.99 , -0.0256)
(3.0 , -0.0261)
(3.01 , -0.0265)
(3.02 , -0.027)
(3.03 , -0.0274)
(3.04 , -0.0278)
(3.05 , -0.0282)
(3.06 , -0.0285)
(3.07 , -0.0288)
(3.08 , -0.0291)
(3.09 , -0.0293)
(3.1 , -0.0296)
(3.11 , -0.0298)
(3.12 , -0.0299)
(3.13 , -0.03)
(3.14 , -0.0301)
(3.15 , -0.0302)
(3.16 , -0.0302)
(3.17 , -0.0302)
(3.18 , -0.0302)
(3.19 , -0.0301)
(3.2 , -0.03)
(3.21 , -0.0298)
(3.22 , -0.0297)
(3.23 , -0.0295)
(3.24 , -0.0292)
(3.25 , -0.0289)
(3.26 , -0.0286)
(3.27 , -0.0283)
(3.28 , -0.0279)
(3.29 , -0.0275)
(3.3 , -0.027)
(3.31 , -0.0266)
(3.32 , -0.0261)
(3.33 , -0.0255)
(3.34 , -0.025)
(3.35 , -0.0244)
(3.36 , -0.0237)
(3.37 , -0.0231)
(3.38 , -0.0224)
(3.39 , -0.0217)
(3.4 , -0.021)
(3.41 , -0.0202)
(3.42 , -0.0194)
(3.43 , -0.0186)
(3.44 , -0.0178)
(3.45 , -0.017)
(3.46 , -0.0161)
(3.47 , -0.0152)
(3.48 , -0.0143)
(3.49 , -0.0134)
(3.5 , -0.0125)
(3.51 , -0.0116)
(3.52 , -0.0106)
(3.53 , -0.0096)
(3.54 , -0.0087)
(3.55 , -0.0077)
(3.56 , -0.0067)
(3.57 , -0.0057)
(3.58 , -0.0047)
(3.59 , -0.0037)
(3.6 , -0.0027)
(3.61 , -0.0016)
(3.62 , -0.0006)
(3.63 , 0.0004)
(3.64 , 0.0014)
(3.65 , 0.0024)
(3.66 , 0.0034)
(3.67 , 0.0044)
(3.68 , 0.0054)
(3.69 , 0.0064)
(3.7 , 0.0074)
(3.71 , 0.0083)
(3.72 , 0.0093)
(3.73 , 0.0102)
(3.74 , 0.0111)
(3.75 , 0.012)
(3.76 , 0.0129)
(3.77 , 0.0138)
(3.78 , 0.0147)
(3.79 , 0.0155)
(3.8 , 0.0164)
(3.81 , 0.0172)
(3.82 , 0.0179)
(3.83 , 0.0187)
(3.84 , 0.0194)
(3.85 , 0.0202)
(3.86 , 0.0209)
(3.87 , 0.0215)
(3.88 , 0.0222)
(3.89 , 0.0228)
(3.9 , 0.0234)
(3.91 , 0.024)
(3.92 , 0.0245)
(3.93 , 0.025)
(3.94 , 0.0255)
(3.95 , 0.026)
(3.96 , 0.0265)
(3.97 , 0.0269)
(3.98 , 0.0273)
(3.99 , 0.0276)
(4.0 , 0.028)
(4.01 , 0.0283)
(4.02 , 0.0286)
(4.03 , 0.0288)
(4.04 , 0.0291)
(4.05 , 0.0293)
(4.06 , 0.0295)
(4.07 , 0.0296)
(4.08 , 0.0298)
(4.09 , 0.0299)
(4.1 , 0.03)
(4.11 , 0.03)
(4.12 , 0.0301)
(4.13 , 0.0301)
(4.14 , 0.0301)
(4.15 , 0.0301)
(4.16 , 0.0301)
(4.17 , 0.03)
(4.18 , 0.03)
(4.19 , 0.0299)
(4.2 , 0.0298)
(4.21 , 0.0297)
(4.22 , 0.0295)
(4.23 , 0.0294)
(4.24 , 0.0292)
(4.25 , 0.0291)
(4.26 , 0.0289)
(4.27 , 0.0287)
(4.28 , 0.0285)
(4.29 , 0.0283)
(4.3 , 0.0281)
(4.31 , 0.0279)
(4.32 , 0.0277)
(4.33 , 0.0274)
(4.34 , 0.0272)
(4.35 , 0.0269)
(4.36 , 0.0267)
(4.37 , 0.0265)
(4.38 , 0.0262)
(4.39 , 0.026)
(4.4 , 0.0257)
(4.41 , 0.0255)
(4.42 , 0.0252)
(4.43 , 0.025)
(4.44 , 0.0247)
(4.45 , 0.0245)
(4.46 , 0.0242)
(4.47 , 0.024)
(4.48 , 0.0237)
(4.49 , 0.0235)
(4.5 , 0.0233)
(4.51 , 0.023)
(4.52 , 0.0228)
(4.53 , 0.0226)
(4.54 , 0.0224)
(4.55 , 0.0221)
(4.56 , 0.0219)
(4.57 , 0.0217)
(4.58 , 0.0215)
(4.59 , 0.0213)
(4.6 , 0.0211)
(4.61 , 0.0209)
(4.62 , 0.0207)
(4.63 , 0.0205)
(4.64 , 0.0203)
(4.65 , 0.0201)
(4.66 , 0.0199)
(4.67 , 0.0197)
(4.68 , 0.0195)
(4.69 , 0.0193)
(4.7 , 0.0191)
(4.71 , 0.0189)
(4.72 , 0.0187)
(4.73 , 0.0184)
(4.74 , 0.0182)
(4.75 , 0.018)
(4.76 , 0.0177)
(4.77 , 0.0175)
(4.78 , 0.0172)
(4.79 , 0.017)
(4.8 , 0.0167)
(4.81 , 0.0164)
(4.82 , 0.0161)
(4.83 , 0.0158)
(4.84 , 0.0155)
(4.85 , 0.0151)
(4.86 , 0.0148)
(4.87 , 0.0144)
(4.88 , 0.014)
(4.89 , 0.0136)
(4.9 , 0.0132)
(4.91 , 0.0128)
(4.92 , 0.0123)
(4.93 , 0.0118)
(4.94 , 0.0113)
(4.95 , 0.0108)
(4.96 , 0.0103)
(4.97 , 0.0097)
(4.98 , 0.0091)
(4.99 , 0.0085)

		};


	\addplot[color=blue, very thick, opacity=0.8]  coordinates {
(-5.0 , 0.0655)
(-4.99 , 0.0815)
(-4.98 , 0.0972)
(-4.97 , 0.1125)
(-4.96 , 0.1275)
(-4.95 , 0.142)
(-4.94 , 0.1559)
(-4.93 , 0.1693)
(-4.92 , 0.182)
(-4.91 , 0.194)
(-4.9 , 0.2052)
(-4.89 , 0.2156)
(-4.88 , 0.2252)
(-4.87 , 0.2339)
(-4.86 , 0.2416)
(-4.85 , 0.2484)
(-4.84 , 0.2542)
(-4.83 , 0.259)
(-4.82 , 0.2627)
(-4.81 , 0.2653)
(-4.8 , 0.2669)
(-4.79 , 0.2673)
(-4.78 , 0.2667)
(-4.77 , 0.265)
(-4.76 , 0.2622)
(-4.75 , 0.2583)
(-4.74 , 0.2534)
(-4.73 , 0.2474)
(-4.72 , 0.2404)
(-4.71 , 0.2324)
(-4.7 , 0.2234)
(-4.69 , 0.2135)
(-4.68 , 0.2026)
(-4.67 , 0.191)
(-4.66 , 0.1785)
(-4.65 , 0.1653)
(-4.64 , 0.1514)
(-4.63 , 0.1368)
(-4.62 , 0.1216)
(-4.61 , 0.106)
(-4.6 , 0.0898)
(-4.59 , 0.0733)
(-4.58 , 0.0564)
(-4.57 , 0.0392)
(-4.56 , 0.0219)
(-4.55 , 0.0044)
(-4.54 , -0.0131)
(-4.53 , -0.0306)
(-4.52 , -0.048)
(-4.51 , -0.0652)
(-4.5 , -0.0822)
(-4.49 , -0.0989)
(-4.48 , -0.1152)
(-4.47 , -0.1311)
(-4.46 , -0.1465)
(-4.45 , -0.1614)
(-4.44 , -0.1756)
(-4.43 , -0.1891)
(-4.42 , -0.2019)
(-4.41 , -0.2139)
(-4.4 , -0.225)
(-4.39 , -0.2353)
(-4.38 , -0.2446)
(-4.37 , -0.253)
(-4.36 , -0.2604)
(-4.35 , -0.2667)
(-4.34 , -0.272)
(-4.33 , -0.2763)
(-4.32 , -0.2794)
(-4.31 , -0.2814)
(-4.3 , -0.2823)
(-4.29 , -0.2821)
(-4.28 , -0.2808)
(-4.27 , -0.2783)
(-4.26 , -0.2748)
(-4.25 , -0.2702)
(-4.24 , -0.2645)
(-4.23 , -0.2578)
(-4.22 , -0.2501)
(-4.21 , -0.2414)
(-4.2 , -0.2318)
(-4.19 , -0.2212)
(-4.18 , -0.2098)
(-4.17 , -0.1976)
(-4.16 , -0.1846)
(-4.15 , -0.171)
(-4.14 , -0.1566)
(-4.13 , -0.1417)
(-4.12 , -0.1263)
(-4.11 , -0.1104)
(-4.1 , -0.0941)
(-4.09 , -0.0775)
(-4.08 , -0.0606)
(-4.07 , -0.0435)
(-4.06 , -0.0263)
(-4.05 , -0.0091)
(-4.04 , 0.0082)
(-4.03 , 0.0253)
(-4.02 , 0.0423)
(-4.01 , 0.059)
(-4.0 , 0.0755)
(-3.99 , 0.0916)
(-3.98 , 0.1072)
(-3.97 , 0.1224)
(-3.96 , 0.137)
(-3.95 , 0.1509)
(-3.94 , 0.1643)
(-3.93 , 0.1768)
(-3.92 , 0.1887)
(-3.91 , 0.1996)
(-3.9 , 0.2098)
(-3.89 , 0.219)
(-3.88 , 0.2273)
(-3.87 , 0.2346)
(-3.86 , 0.2409)
(-3.85 , 0.2462)
(-3.84 , 0.2504)
(-3.83 , 0.2536)
(-3.82 , 0.2557)
(-3.81 , 0.2568)
(-3.8 , 0.2568)
(-3.79 , 0.2557)
(-3.78 , 0.2535)
(-3.77 , 0.2503)
(-3.76 , 0.246)
(-3.75 , 0.2408)
(-3.74 , 0.2345)
(-3.73 , 0.2273)
(-3.72 , 0.2192)
(-3.71 , 0.2102)
(-3.7 , 0.2003)
(-3.69 , 0.1896)
(-3.68 , 0.1782)
(-3.67 , 0.166)
(-3.66 , 0.1533)
(-3.65 , 0.1399)
(-3.64 , 0.1259)
(-3.63 , 0.1115)
(-3.62 , 0.0967)
(-3.61 , 0.0815)
(-3.6 , 0.066)
(-3.59 , 0.0503)
(-3.58 , 0.0345)
(-3.57 , 0.0186)
(-3.56 , 0.0026)
(-3.55 , -0.0133)
(-3.54 , -0.0291)
(-3.53 , -0.0447)
(-3.52 , -0.0601)
(-3.51 , -0.0752)
(-3.5 , -0.0899)
(-3.49 , -0.1041)
(-3.48 , -0.1179)
(-3.47 , -0.1311)
(-3.46 , -0.1438)
(-3.45 , -0.1557)
(-3.44 , -0.167)
(-3.43 , -0.1775)
(-3.42 , -0.1873)
(-3.41 , -0.1962)
(-3.4 , -0.2042)
(-3.39 , -0.2114)
(-3.38 , -0.2177)
(-3.37 , -0.223)
(-3.36 , -0.2273)
(-3.35 , -0.2307)
(-3.34 , -0.2331)
(-3.33 , -0.2345)
(-3.32 , -0.2349)
(-3.31 , -0.2343)
(-3.3 , -0.2327)
(-3.29 , -0.2302)
(-3.28 , -0.2267)
(-3.27 , -0.2222)
(-3.26 , -0.2169)
(-3.25 , -0.2106)
(-3.24 , -0.2035)
(-3.23 , -0.1956)
(-3.22 , -0.1869)
(-3.21 , -0.1775)
(-3.2 , -0.1673)
(-3.19 , -0.1565)
(-3.18 , -0.1451)
(-3.17 , -0.1332)
(-3.16 , -0.1207)
(-3.15 , -0.1079)
(-3.14 , -0.0946)
(-3.13 , -0.081)
(-3.12 , -0.0671)
(-3.11 , -0.0531)
(-3.1 , -0.0389)
(-3.09 , -0.0246)
(-3.08 , -0.0103)
(-3.07 , 0.0039)
(-3.06 , 0.0181)
(-3.05 , 0.032)
(-3.04 , 0.0457)
(-3.03 , 0.0592)
(-3.02 , 0.0723)
(-3.01 , 0.085)
(-3.0 , 0.0972)
(-2.99 , 0.1089)
(-2.98 , 0.1201)
(-2.97 , 0.1307)
(-2.96 , 0.1406)
(-2.95 , 0.1498)
(-2.94 , 0.1583)
(-2.93 , 0.1661)
(-2.92 , 0.173)
(-2.91 , 0.1792)
(-2.9 , 0.1845)
(-2.89 , 0.1889)
(-2.88 , 0.1925)
(-2.87 , 0.1952)
(-2.86 , 0.197)
(-2.85 , 0.1979)
(-2.84 , 0.1979)
(-2.83 , 0.1971)
(-2.82 , 0.1953)
(-2.81 , 0.1927)
(-2.8 , 0.1892)
(-2.79 , 0.1849)
(-2.78 , 0.1798)
(-2.77 , 0.1739)
(-2.76 , 0.1673)
(-2.75 , 0.16)
(-2.74 , 0.1519)
(-2.73 , 0.1433)
(-2.72 , 0.134)
(-2.71 , 0.1242)
(-2.7 , 0.1139)
(-2.69 , 0.1032)
(-2.68 , 0.092)
(-2.67 , 0.0806)
(-2.66 , 0.0688)
(-2.65 , 0.0568)
(-2.64 , 0.0446)
(-2.63 , 0.0323)
(-2.62 , 0.0199)
(-2.61 , 0.0075)
(-2.6 , -0.0048)
(-2.59 , -0.017)
(-2.58 , -0.0291)
(-2.57 , -0.0409)
(-2.56 , -0.0525)
(-2.55 , -0.0637)
(-2.54 , -0.0745)
(-2.53 , -0.0849)
(-2.52 , -0.0949)
(-2.51 , -0.1043)
(-2.5 , -0.1131)
(-2.49 , -0.1214)
(-2.48 , -0.129)
(-2.47 , -0.1359)
(-2.46 , -0.1421)
(-2.45 , -0.1476)
(-2.44 , -0.1523)
(-2.43 , -0.1563)
(-2.42 , -0.1594)
(-2.41 , -0.1618)
(-2.4 , -0.1633)
(-2.39 , -0.1641)
(-2.38 , -0.164)
(-2.37 , -0.1631)
(-2.36 , -0.1614)
(-2.35 , -0.1589)
(-2.34 , -0.1556)
(-2.33 , -0.1515)
(-2.32 , -0.1467)
(-2.31 , -0.1412)
(-2.3 , -0.1349)
(-2.29 , -0.128)
(-2.28 , -0.1205)
(-2.27 , -0.1124)
(-2.26 , -0.1038)
(-2.25 , -0.0947)
(-2.24 , -0.085)
(-2.23 , -0.075)
(-2.22 , -0.0646)
(-2.21 , -0.0539)
(-2.2 , -0.043)
(-2.19 , -0.0318)
(-2.18 , -0.0205)
(-2.17 , -0.0091)
(-2.16 , 0.0024)
(-2.15 , 0.0138)
(-2.14 , 0.0252)
(-2.13 , 0.0364)
(-2.12 , 0.0474)
(-2.11 , 0.0582)
(-2.1 , 0.0688)
(-2.09 , 0.0789)
(-2.08 , 0.0887)
(-2.07 , 0.0981)
(-2.06 , 0.1069)
(-2.05 , 0.1152)
(-2.04 , 0.123)
(-2.03 , 0.1301)
(-2.02 , 0.1366)
(-2.01 , 0.1424)
(-2.0 , 0.1475)
(-1.99 , 0.1518)
(-1.98 , 0.1554)
(-1.97 , 0.1582)
(-1.96 , 0.1602)
(-1.95 , 0.1613)
(-1.94 , 0.1617)
(-1.93 , 0.1612)
(-1.92 , 0.1599)
(-1.91 , 0.1577)
(-1.9 , 0.1548)
(-1.89 , 0.151)
(-1.88 , 0.1464)
(-1.87 , 0.141)
(-1.86 , 0.1349)
(-1.85 , 0.1281)
(-1.84 , 0.1205)
(-1.83 , 0.1123)
(-1.82 , 0.1034)
(-1.81 , 0.0939)
(-1.8 , 0.0838)
(-1.79 , 0.0733)
(-1.78 , 0.0622)
(-1.77 , 0.0507)
(-1.76 , 0.0389)
(-1.75 , 0.0267)
(-1.74 , 0.0143)
(-1.73 , 0.0016)
(-1.72 , -0.0113)
(-1.71 , -0.0242)
(-1.7 , -0.0372)
(-1.69 , -0.0502)
(-1.68 , -0.0632)
(-1.67 , -0.076)
(-1.66 , -0.0886)
(-1.65 , -0.1011)
(-1.64 , -0.1132)
(-1.63 , -0.125)
(-1.62 , -0.1364)
(-1.61 , -0.1474)
(-1.6 , -0.1579)
(-1.59 , -0.1679)
(-1.58 , -0.1773)
(-1.57 , -0.1861)
(-1.56 , -0.1943)
(-1.55 , -0.2018)
(-1.54 , -0.2085)
(-1.53 , -0.2146)
(-1.52 , -0.2198)
(-1.51 , -0.2243)
(-1.5 , -0.228)
(-1.49 , -0.2309)
(-1.48 , -0.233)
(-1.47 , -0.2342)
(-1.46 , -0.2346)
(-1.45 , -0.2342)
(-1.44 , -0.233)
(-1.43 , -0.231)
(-1.42 , -0.2283)
(-1.41 , -0.2247)
(-1.4 , -0.2205)
(-1.39 , -0.2155)
(-1.38 , -0.2098)
(-1.37 , -0.2035)
(-1.36 , -0.1966)
(-1.35 , -0.1891)
(-1.34 , -0.1811)
(-1.33 , -0.1726)
(-1.32 , -0.1637)
(-1.31 , -0.1545)
(-1.3 , -0.1449)
(-1.29 , -0.135)
(-1.28 , -0.1249)
(-1.27 , -0.1147)
(-1.26 , -0.1044)
(-1.25 , -0.0941)
(-1.24 , -0.0838)
(-1.23 , -0.0737)
(-1.22 , -0.0636)
(-1.21 , -0.0538)
(-1.2 , -0.0443)
(-1.19 , -0.0351)
(-1.18 , -0.0264)
(-1.17 , -0.0181)
(-1.16 , -0.0102)
(-1.15 , -0.003)
(-1.14 , 0.0036)
(-1.13 , 0.0096)
(-1.12 , 0.0148)
(-1.11 , 0.0193)
(-1.1 , 0.023)
(-1.09 , 0.0259)
(-1.08 , 0.0279)
(-1.07 , 0.0291)
(-1.06 , 0.0293)
(-1.05 , 0.0286)
(-1.04 , 0.0269)
(-1.03 , 0.0243)
(-1.02 , 0.0208)
(-1.01 , 0.0163)
(-1.0 , 0.0108)
(-0.99 , 0.0043)
(-0.98 , -0.003)
(-0.97 , -0.0113)
(-0.96 , -0.0205)
(-0.95 , -0.0305)
(-0.94 , -0.0414)
(-0.93 , -0.053)
(-0.92 , -0.0654)
(-0.91 , -0.0786)
(-0.9 , -0.0924)
(-0.89 , -0.1068)
(-0.88 , -0.1217)
(-0.87 , -0.1371)
(-0.86 , -0.153)
(-0.85 , -0.1691)
(-0.84 , -0.1856)
(-0.83 , -0.2023)
(-0.82 , -0.2191)
(-0.81 , -0.236)
(-0.8 , -0.2528)
(-0.79 , -0.2695)
(-0.78 , -0.286)
(-0.77 , -0.3023)
(-0.76 , -0.3182)
(-0.75 , -0.3336)
(-0.74 , -0.3485)
(-0.73 , -0.3628)
(-0.72 , -0.3765)
(-0.71 , -0.3893)
(-0.7 , -0.4013)
(-0.69 , -0.4123)
(-0.68 , -0.4223)
(-0.67 , -0.4313)
(-0.66 , -0.4391)
(-0.65 , -0.4457)
(-0.64 , -0.451)
(-0.63 , -0.455)
(-0.62 , -0.4576)
(-0.61 , -0.4587)
(-0.6 , -0.4584)
(-0.59 , -0.4565)
(-0.58 , -0.453)
(-0.57 , -0.448)
(-0.56 , -0.4414)
(-0.55 , -0.4331)
(-0.54 , -0.4231)
(-0.53 , -0.4116)
(-0.52 , -0.3983)
(-0.51 , -0.3834)
(-0.5 , -0.3669)
(-0.49 , -0.3487)
(-0.48 , -0.3289)
(-0.47 , -0.3076)
(-0.46 , -0.2847)
(-0.45 , -0.2603)
(-0.44 , -0.2345)
(-0.43 , -0.2073)
(-0.42 , -0.1787)
(-0.41 , -0.1489)
(-0.4 , -0.1178)
(-0.39 , -0.0857)
(-0.38 , -0.0525)
(-0.37 , -0.0183)
(-0.36 , 0.0168)
(-0.35 , 0.0526)
(-0.34 , 0.0891)
(-0.33 , 0.1263)
(-0.32 , 0.1639)
(-0.31 , 0.2019)
(-0.3 , 0.2402)
(-0.29 , 0.2786)
(-0.28 , 0.3171)
(-0.27 , 0.3556)
(-0.26 , 0.3939)
(-0.25 , 0.4319)
(-0.24 , 0.4695)
(-0.23 , 0.5066)
(-0.22 , 0.5431)
(-0.21 , 0.5789)
(-0.2 , 0.6138)
(-0.19 , 0.6478)
(-0.18 , 0.6808)
(-0.17 , 0.7126)
(-0.16 , 0.7432)
(-0.15 , 0.7724)
(-0.14 , 0.8002)
(-0.13 , 0.8265)
(-0.12 , 0.8512)
(-0.11 , 0.8742)
(-0.1 , 0.8954)
(-0.09 , 0.9149)
(-0.08 , 0.9324)
(-0.07 , 0.9481)
(-0.06 , 0.9617)
(-0.05 , 0.9733)
(-0.04 , 0.9829)
(-0.03 , 0.9904)
(-0.02 , 0.9957)
(-0.01 , 0.9989)
(0.0 , 1.0)
(0.01 , 0.9989)
(0.02 , 0.9957)
(0.03 , 0.9904)
(0.04 , 0.9829)
(0.05 , 0.9733)
(0.06 , 0.9617)
(0.07 , 0.9481)
(0.08 , 0.9324)
(0.09 , 0.9149)
(0.1 , 0.8954)
(0.11 , 0.8742)
(0.12 , 0.8512)
(0.13 , 0.8265)
(0.14 , 0.8002)
(0.15 , 0.7724)
(0.16 , 0.7432)
(0.17 , 0.7126)
(0.18 , 0.6808)
(0.19 , 0.6478)
(0.2 , 0.6138)
(0.21 , 0.5789)
(0.22 , 0.5431)
(0.23 , 0.5066)
(0.24 , 0.4695)
(0.25 , 0.4319)
(0.26 , 0.3939)
(0.27 , 0.3556)
(0.28 , 0.3171)
(0.29 , 0.2786)
(0.3 , 0.2402)
(0.31 , 0.2019)
(0.32 , 0.1639)
(0.33 , 0.1263)
(0.34 , 0.0891)
(0.35 , 0.0526)
(0.36 , 0.0168)
(0.37 , -0.0183)
(0.38 , -0.0525)
(0.39 , -0.0857)
(0.4 , -0.1178)
(0.41 , -0.1489)
(0.42 , -0.1787)
(0.43 , -0.2073)
(0.44 , -0.2345)
(0.45 , -0.2603)
(0.46 , -0.2847)
(0.47 , -0.3076)
(0.48 , -0.3289)
(0.49 , -0.3487)
(0.5 , -0.3669)
(0.51 , -0.3834)
(0.52 , -0.3983)
(0.53 , -0.4116)
(0.54 , -0.4231)
(0.55 , -0.4331)
(0.56 , -0.4414)
(0.57 , -0.448)
(0.58 , -0.453)
(0.59 , -0.4565)
(0.6 , -0.4584)
(0.61 , -0.4587)
(0.62 , -0.4576)
(0.63 , -0.455)
(0.64 , -0.451)
(0.65 , -0.4457)
(0.66 , -0.4391)
(0.67 , -0.4313)
(0.68 , -0.4223)
(0.69 , -0.4123)
(0.7 , -0.4013)
(0.71 , -0.3893)
(0.72 , -0.3765)
(0.73 , -0.3628)
(0.74 , -0.3485)
(0.75 , -0.3336)
(0.76 , -0.3182)
(0.77 , -0.3023)
(0.78 , -0.286)
(0.79 , -0.2695)
(0.8 , -0.2528)
(0.81 , -0.236)
(0.82 , -0.2191)
(0.83 , -0.2023)
(0.84 , -0.1856)
(0.85 , -0.1691)
(0.86 , -0.153)
(0.87 , -0.1371)
(0.88 , -0.1217)
(0.89 , -0.1068)
(0.9 , -0.0924)
(0.91 , -0.0786)
(0.92 , -0.0654)
(0.93 , -0.053)
(0.94 , -0.0414)
(0.95 , -0.0305)
(0.96 , -0.0205)
(0.97 , -0.0113)
(0.98 , -0.003)
(0.99 , 0.0043)
(1.0 , 0.0108)
(1.01 , 0.0163)
(1.02 , 0.0208)
(1.03 , 0.0243)
(1.04 , 0.0269)
(1.05 , 0.0286)
(1.06 , 0.0293)
(1.07 , 0.0291)
(1.08 , 0.0279)
(1.09 , 0.0259)
(1.1 , 0.023)
(1.11 , 0.0193)
(1.12 , 0.0148)
(1.13 , 0.0096)
(1.14 , 0.0036)
(1.15 , -0.003)
(1.16 , -0.0102)
(1.17 , -0.0181)
(1.18 , -0.0264)
(1.19 , -0.0351)
(1.2 , -0.0443)
(1.21 , -0.0538)
(1.22 , -0.0636)
(1.23 , -0.0737)
(1.24 , -0.0838)
(1.25 , -0.0941)
(1.26 , -0.1044)
(1.27 , -0.1147)
(1.28 , -0.1249)
(1.29 , -0.135)
(1.3 , -0.1449)
(1.31 , -0.1545)
(1.32 , -0.1637)
(1.33 , -0.1726)
(1.34 , -0.1811)
(1.35 , -0.1891)
(1.36 , -0.1966)
(1.37 , -0.2035)
(1.38 , -0.2098)
(1.39 , -0.2155)
(1.4 , -0.2205)
(1.41 , -0.2247)
(1.42 , -0.2283)
(1.43 , -0.231)
(1.44 , -0.233)
(1.45 , -0.2342)
(1.46 , -0.2346)
(1.47 , -0.2342)
(1.48 , -0.233)
(1.49 , -0.2309)
(1.5 , -0.228)
(1.51 , -0.2243)
(1.52 , -0.2198)
(1.53 , -0.2146)
(1.54 , -0.2085)
(1.55 , -0.2018)
(1.56 , -0.1943)
(1.57 , -0.1861)
(1.58 , -0.1773)
(1.59 , -0.1679)
(1.6 , -0.1579)
(1.61 , -0.1474)
(1.62 , -0.1364)
(1.63 , -0.125)
(1.64 , -0.1132)
(1.65 , -0.1011)
(1.66 , -0.0886)
(1.67 , -0.076)
(1.68 , -0.0632)
(1.69 , -0.0502)
(1.7 , -0.0372)
(1.71 , -0.0242)
(1.72 , -0.0113)
(1.73 , 0.0016)
(1.74 , 0.0143)
(1.75 , 0.0267)
(1.76 , 0.0389)
(1.77 , 0.0507)
(1.78 , 0.0622)
(1.79 , 0.0733)
(1.8 , 0.0838)
(1.81 , 0.0939)
(1.82 , 0.1034)
(1.83 , 0.1123)
(1.84 , 0.1205)
(1.85 , 0.1281)
(1.86 , 0.1349)
(1.87 , 0.141)
(1.88 , 0.1464)
(1.89 , 0.151)
(1.9 , 0.1548)
(1.91 , 0.1577)
(1.92 , 0.1599)
(1.93 , 0.1612)
(1.94 , 0.1617)
(1.95 , 0.1613)
(1.96 , 0.1602)
(1.97 , 0.1582)
(1.98 , 0.1554)
(1.99 , 0.1518)
(2.0 , 0.1475)
(2.01 , 0.1424)
(2.02 , 0.1366)
(2.03 , 0.1301)
(2.04 , 0.123)
(2.05 , 0.1152)
(2.06 , 0.1069)
(2.07 , 0.0981)
(2.08 , 0.0887)
(2.09 , 0.0789)
(2.1 , 0.0688)
(2.11 , 0.0582)
(2.12 , 0.0474)
(2.13 , 0.0364)
(2.14 , 0.0252)
(2.15 , 0.0138)
(2.16 , 0.0024)
(2.17 , -0.0091)
(2.18 , -0.0205)
(2.19 , -0.0318)
(2.2 , -0.043)
(2.21 , -0.0539)
(2.22 , -0.0646)
(2.23 , -0.075)
(2.24 , -0.085)
(2.25 , -0.0947)
(2.26 , -0.1038)
(2.27 , -0.1124)
(2.28 , -0.1205)
(2.29 , -0.128)
(2.3 , -0.1349)
(2.31 , -0.1412)
(2.32 , -0.1467)
(2.33 , -0.1515)
(2.34 , -0.1556)
(2.35 , -0.1589)
(2.36 , -0.1614)
(2.37 , -0.1631)
(2.38 , -0.164)
(2.39 , -0.1641)
(2.4 , -0.1633)
(2.41 , -0.1618)
(2.42 , -0.1594)
(2.43 , -0.1563)
(2.44 , -0.1523)
(2.45 , -0.1476)
(2.46 , -0.1421)
(2.47 , -0.1359)
(2.48 , -0.129)
(2.49 , -0.1214)
(2.5 , -0.1131)
(2.51 , -0.1043)
(2.52 , -0.0949)
(2.53 , -0.0849)
(2.54 , -0.0745)
(2.55 , -0.0637)
(2.56 , -0.0525)
(2.57 , -0.0409)
(2.58 , -0.0291)
(2.59 , -0.017)
(2.6 , -0.0048)
(2.61 , 0.0075)
(2.62 , 0.0199)
(2.63 , 0.0323)
(2.64 , 0.0446)
(2.65 , 0.0568)
(2.66 , 0.0688)
(2.67 , 0.0806)
(2.68 , 0.092)
(2.69 , 0.1032)
(2.7 , 0.1139)
(2.71 , 0.1242)
(2.72 , 0.134)
(2.73 , 0.1433)
(2.74 , 0.1519)
(2.75 , 0.16)
(2.76 , 0.1673)
(2.77 , 0.1739)
(2.78 , 0.1798)
(2.79 , 0.1849)
(2.8 , 0.1892)
(2.81 , 0.1927)
(2.82 , 0.1953)
(2.83 , 0.1971)
(2.84 , 0.1979)
(2.85 , 0.1979)
(2.86 , 0.197)
(2.87 , 0.1952)
(2.88 , 0.1925)
(2.89 , 0.1889)
(2.9 , 0.1845)
(2.91 , 0.1792)
(2.92 , 0.173)
(2.93 , 0.1661)
(2.94 , 0.1583)
(2.95 , 0.1498)
(2.96 , 0.1406)
(2.97 , 0.1307)
(2.98 , 0.1201)
(2.99 , 0.1089)
(3.0 , 0.0972)
(3.01 , 0.085)
(3.02 , 0.0723)
(3.03 , 0.0592)
(3.04 , 0.0457)
(3.05 , 0.032)
(3.06 , 0.0181)
(3.07 , 0.0039)
(3.08 , -0.0103)
(3.09 , -0.0246)
(3.1 , -0.0389)
(3.11 , -0.0531)
(3.12 , -0.0671)
(3.13 , -0.081)
(3.14 , -0.0946)
(3.15 , -0.1079)
(3.16 , -0.1207)
(3.17 , -0.1332)
(3.18 , -0.1451)
(3.19 , -0.1565)
(3.2 , -0.1673)
(3.21 , -0.1775)
(3.22 , -0.1869)
(3.23 , -0.1956)
(3.24 , -0.2035)
(3.25 , -0.2106)
(3.26 , -0.2169)
(3.27 , -0.2222)
(3.28 , -0.2267)
(3.29 , -0.2302)
(3.3 , -0.2327)
(3.31 , -0.2343)
(3.32 , -0.2349)
(3.33 , -0.2345)
(3.34 , -0.2331)
(3.35 , -0.2307)
(3.36 , -0.2273)
(3.37 , -0.223)
(3.38 , -0.2177)
(3.39 , -0.2114)
(3.4 , -0.2042)
(3.41 , -0.1962)
(3.42 , -0.1873)
(3.43 , -0.1775)
(3.44 , -0.167)
(3.45 , -0.1557)
(3.46 , -0.1438)
(3.47 , -0.1311)
(3.48 , -0.1179)
(3.49 , -0.1041)
(3.5 , -0.0899)
(3.51 , -0.0752)
(3.52 , -0.0601)
(3.53 , -0.0447)
(3.54 , -0.0291)
(3.55 , -0.0133)
(3.56 , 0.0026)
(3.57 , 0.0186)
(3.58 , 0.0345)
(3.59 , 0.0503)
(3.6 , 0.066)
(3.61 , 0.0815)
(3.62 , 0.0967)
(3.63 , 0.1115)
(3.64 , 0.1259)
(3.65 , 0.1399)
(3.66 , 0.1533)
(3.67 , 0.166)
(3.68 , 0.1782)
(3.69 , 0.1896)
(3.7 , 0.2003)
(3.71 , 0.2102)
(3.72 , 0.2192)
(3.73 , 0.2273)
(3.74 , 0.2345)
(3.75 , 0.2408)
(3.76 , 0.246)
(3.77 , 0.2503)
(3.78 , 0.2535)
(3.79 , 0.2557)
(3.8 , 0.2568)
(3.81 , 0.2568)
(3.82 , 0.2557)
(3.83 , 0.2536)
(3.84 , 0.2504)
(3.85 , 0.2462)
(3.86 , 0.2409)
(3.87 , 0.2346)
(3.88 , 0.2273)
(3.89 , 0.219)
(3.9 , 0.2098)
(3.91 , 0.1996)
(3.92 , 0.1887)
(3.93 , 0.1768)
(3.94 , 0.1643)
(3.95 , 0.1509)
(3.96 , 0.137)
(3.97 , 0.1224)
(3.98 , 0.1072)
(3.99 , 0.0916)
(4.0 , 0.0755)
(4.01 , 0.059)
(4.02 , 0.0423)
(4.03 , 0.0253)
(4.04 , 0.0082)
(4.05 , -0.0091)
(4.06 , -0.0263)
(4.07 , -0.0435)
(4.08 , -0.0606)
(4.09 , -0.0775)
(4.1 , -0.0941)
(4.11 , -0.1104)
(4.12 , -0.1263)
(4.13 , -0.1417)
(4.14 , -0.1566)
(4.15 , -0.171)
(4.16 , -0.1846)
(4.17 , -0.1976)
(4.18 , -0.2098)
(4.19 , -0.2212)
(4.2 , -0.2318)
(4.21 , -0.2414)
(4.22 , -0.2501)
(4.23 , -0.2578)
(4.24 , -0.2645)
(4.25 , -0.2702)
(4.26 , -0.2748)
(4.27 , -0.2783)
(4.28 , -0.2808)
(4.29 , -0.2821)
(4.3 , -0.2823)
(4.31 , -0.2814)
(4.32 , -0.2794)
(4.33 , -0.2763)
(4.34 , -0.272)
(4.35 , -0.2667)
(4.36 , -0.2604)
(4.37 , -0.253)
(4.38 , -0.2446)
(4.39 , -0.2353)
(4.4 , -0.225)
(4.41 , -0.2139)
(4.42 , -0.2019)
(4.43 , -0.1891)
(4.44 , -0.1756)
(4.45 , -0.1614)
(4.46 , -0.1465)
(4.47 , -0.1311)
(4.48 , -0.1152)
(4.49 , -0.0989)
(4.5 , -0.0822)
(4.51 , -0.0652)
(4.52 , -0.048)
(4.53 , -0.0306)
(4.54 , -0.0131)
(4.55 , 0.0044)
(4.56 , 0.0219)
(4.57 , 0.0392)
(4.58 , 0.0564)
(4.59 , 0.0733)
(4.6 , 0.0898)
(4.61 , 0.106)
(4.62 , 0.1216)
(4.63 , 0.1368)
(4.64 , 0.1514)
(4.65 , 0.1653)
(4.66 , 0.1785)
(4.67 , 0.191)
(4.68 , 0.2026)
(4.69 , 0.2135)
(4.7 , 0.2234)
(4.71 , 0.2324)
(4.72 , 0.2404)
(4.73 , 0.2474)
(4.74 , 0.2534)
(4.75 , 0.2583)
(4.76 , 0.2622)
(4.77 , 0.265)
(4.78 , 0.2667)
(4.79 , 0.2673)
(4.8 , 0.2669)
(4.81 , 0.2653)
(4.82 , 0.2627)
(4.83 , 0.259)
(4.84 , 0.2542)
(4.85 , 0.2484)
(4.86 , 0.2416)
(4.87 , 0.2339)
(4.88 , 0.2252)
(4.89 , 0.2156)
(4.9 , 0.2052)
(4.91 , 0.194)
(4.92 , 0.182)
(4.93 , 0.1693)
(4.94 , 0.1559)
(4.95 , 0.142)
(4.96 , 0.1275)
(4.97 , 0.1125)
(4.98 , 0.0972)
(4.99 , 0.0815)


	};
	
	\addplot[color=green, very thick, opacity=0.8]  coordinates {
(-5.0 , 0.0059)
(-4.99 , 0.0069)
(-4.98 , 0.0079)
(-4.97 , 0.0089)
(-4.96 , 0.0098)
(-4.95 , 0.0107)
(-4.94 , 0.0117)
(-4.93 , 0.0126)
(-4.92 , 0.0134)
(-4.91 , 0.0143)
(-4.9 , 0.0151)
(-4.89 , 0.0159)
(-4.88 , 0.0167)
(-4.87 , 0.0174)
(-4.86 , 0.0181)
(-4.85 , 0.0188)
(-4.84 , 0.0194)
(-4.83 , 0.02)
(-4.82 , 0.0206)
(-4.81 , 0.0211)
(-4.8 , 0.0216)
(-4.79 , 0.0221)
(-4.78 , 0.0225)
(-4.77 , 0.0229)
(-4.76 , 0.0232)
(-4.75 , 0.0236)
(-4.74 , 0.0238)
(-4.73 , 0.0241)
(-4.72 , 0.0243)
(-4.71 , 0.0244)
(-4.7 , 0.0246)
(-4.69 , 0.0247)
(-4.68 , 0.0247)
(-4.67 , 0.0248)
(-4.66 , 0.0248)
(-4.65 , 0.0247)
(-4.64 , 0.0247)
(-4.63 , 0.0246)
(-4.62 , 0.0245)
(-4.61 , 0.0244)
(-4.6 , 0.0242)
(-4.59 , 0.024)
(-4.58 , 0.0238)
(-4.57 , 0.0236)
(-4.56 , 0.0234)
(-4.55 , 0.0232)
(-4.54 , 0.0229)
(-4.53 , 0.0226)
(-4.52 , 0.0224)
(-4.51 , 0.0221)
(-4.5 , 0.0218)
(-4.49 , 0.0215)
(-4.48 , 0.0212)
(-4.47 , 0.021)
(-4.46 , 0.0207)
(-4.45 , 0.0204)
(-4.44 , 0.0201)
(-4.43 , 0.0198)
(-4.42 , 0.0196)
(-4.41 , 0.0193)
(-4.4 , 0.0191)
(-4.39 , 0.0189)
(-4.38 , 0.0186)
(-4.37 , 0.0184)
(-4.36 , 0.0182)
(-4.35 , 0.0181)
(-4.34 , 0.0179)
(-4.33 , 0.0177)
(-4.32 , 0.0176)
(-4.31 , 0.0175)
(-4.3 , 0.0174)
(-4.29 , 0.0173)
(-4.28 , 0.0172)
(-4.27 , 0.0171)
(-4.26 , 0.0171)
(-4.25 , 0.0171)
(-4.24 , 0.017)
(-4.23 , 0.017)
(-4.22 , 0.017)
(-4.21 , 0.017)
(-4.2 , 0.0171)
(-4.19 , 0.0171)
(-4.18 , 0.0171)
(-4.17 , 0.0171)
(-4.16 , 0.0172)
(-4.15 , 0.0172)
(-4.14 , 0.0173)
(-4.13 , 0.0173)
(-4.12 , 0.0174)
(-4.11 , 0.0174)
(-4.1 , 0.0174)
(-4.09 , 0.0175)
(-4.08 , 0.0175)
(-4.07 , 0.0175)
(-4.06 , 0.0175)
(-4.05 , 0.0175)
(-4.04 , 0.0174)
(-4.03 , 0.0174)
(-4.02 , 0.0173)
(-4.01 , 0.0172)
(-4.0 , 0.0171)
(-3.99 , 0.017)
(-3.98 , 0.0168)
(-3.97 , 0.0166)
(-3.96 , 0.0164)
(-3.95 , 0.0162)
(-3.94 , 0.0159)
(-3.93 , 0.0156)
(-3.92 , 0.0153)
(-3.91 , 0.015)
(-3.9 , 0.0146)
(-3.89 , 0.0142)
(-3.88 , 0.0137)
(-3.87 , 0.0133)
(-3.86 , 0.0128)
(-3.85 , 0.0122)
(-3.84 , 0.0117)
(-3.83 , 0.0111)
(-3.82 , 0.0105)
(-3.81 , 0.0098)
(-3.8 , 0.0091)
(-3.79 , 0.0084)
(-3.78 , 0.0077)
(-3.77 , 0.007)
(-3.76 , 0.0062)
(-3.75 , 0.0054)
(-3.74 , 0.0046)
(-3.73 , 0.0038)
(-3.72 , 0.0029)
(-3.71 , 0.0021)
(-3.7 , 0.0012)
(-3.69 , 0.0003)
(-3.68 , -0.0006)
(-3.67 , -0.0015)
(-3.66 , -0.0024)
(-3.65 , -0.0033)
(-3.64 , -0.0042)
(-3.63 , -0.0051)
(-3.62 , -0.006)
(-3.61 , -0.0069)
(-3.6 , -0.0077)
(-3.59 , -0.0086)
(-3.58 , -0.0094)
(-3.57 , -0.0103)
(-3.56 , -0.0111)
(-3.55 , -0.0119)
(-3.54 , -0.0126)
(-3.53 , -0.0134)
(-3.52 , -0.0141)
(-3.51 , -0.0148)
(-3.5 , -0.0154)
(-3.49 , -0.0161)
(-3.48 , -0.0166)
(-3.47 , -0.0172)
(-3.46 , -0.0177)
(-3.45 , -0.0182)
(-3.44 , -0.0186)
(-3.43 , -0.019)
(-3.42 , -0.0194)
(-3.41 , -0.0197)
(-3.4 , -0.0199)
(-3.39 , -0.0201)
(-3.38 , -0.0203)
(-3.37 , -0.0204)
(-3.36 , -0.0205)
(-3.35 , -0.0206)
(-3.34 , -0.0206)
(-3.33 , -0.0205)
(-3.32 , -0.0204)
(-3.31 , -0.0203)
(-3.3 , -0.0201)
(-3.29 , -0.0198)
(-3.28 , -0.0196)
(-3.27 , -0.0192)
(-3.26 , -0.0189)
(-3.25 , -0.0185)
(-3.24 , -0.0181)
(-3.23 , -0.0176)
(-3.22 , -0.0171)
(-3.21 , -0.0165)
(-3.2 , -0.016)
(-3.19 , -0.0154)
(-3.18 , -0.0147)
(-3.17 , -0.0141)
(-3.16 , -0.0134)
(-3.15 , -0.0127)
(-3.14 , -0.0119)
(-3.13 , -0.0112)
(-3.12 , -0.0104)
(-3.11 , -0.0096)
(-3.1 , -0.0088)
(-3.09 , -0.008)
(-3.08 , -0.0072)
(-3.07 , -0.0064)
(-3.06 , -0.0055)
(-3.05 , -0.0047)
(-3.04 , -0.0038)
(-3.03 , -0.003)
(-3.02 , -0.0021)
(-3.01 , -0.0013)
(-3.0 , -0.0004)
(-2.99 , 0.0004)
(-2.98 , 0.0012)
(-2.97 , 0.0021)
(-2.96 , 0.0029)
(-2.95 , 0.0037)
(-2.94 , 0.0045)
(-2.93 , 0.0053)
(-2.92 , 0.006)
(-2.91 , 0.0068)
(-2.9 , 0.0075)
(-2.89 , 0.0083)
(-2.88 , 0.009)
(-2.87 , 0.0097)
(-2.86 , 0.0104)
(-2.85 , 0.0111)
(-2.84 , 0.0117)
(-2.83 , 0.0124)
(-2.82 , 0.013)
(-2.81 , 0.0136)
(-2.8 , 0.0142)
(-2.79 , 0.0148)
(-2.78 , 0.0153)
(-2.77 , 0.0159)
(-2.76 , 0.0164)
(-2.75 , 0.0169)
(-2.74 , 0.0174)
(-2.73 , 0.0179)
(-2.72 , 0.0184)
(-2.71 , 0.0188)
(-2.7 , 0.0193)
(-2.69 , 0.0197)
(-2.68 , 0.0202)
(-2.67 , 0.0206)
(-2.66 , 0.021)
(-2.65 , 0.0214)
(-2.64 , 0.0218)
(-2.63 , 0.0221)
(-2.62 , 0.0225)
(-2.61 , 0.0228)
(-2.6 , 0.0232)
(-2.59 , 0.0235)
(-2.58 , 0.0238)
(-2.57 , 0.0241)
(-2.56 , 0.0244)
(-2.55 , 0.0247)
(-2.54 , 0.025)
(-2.53 , 0.0252)
(-2.52 , 0.0255)
(-2.51 , 0.0257)
(-2.5 , 0.0259)
(-2.49 , 0.0261)
(-2.48 , 0.0263)
(-2.47 , 0.0264)
(-2.46 , 0.0266)
(-2.45 , 0.0267)
(-2.44 , 0.0268)
(-2.43 , 0.0268)
(-2.42 , 0.0268)
(-2.41 , 0.0268)
(-2.4 , 0.0268)
(-2.39 , 0.0267)
(-2.38 , 0.0266)
(-2.37 , 0.0265)
(-2.36 , 0.0263)
(-2.35 , 0.026)
(-2.34 , 0.0257)
(-2.33 , 0.0254)
(-2.32 , 0.025)
(-2.31 , 0.0245)
(-2.3 , 0.024)
(-2.29 , 0.0234)
(-2.28 , 0.0228)
(-2.27 , 0.0221)
(-2.26 , 0.0213)
(-2.25 , 0.0204)
(-2.24 , 0.0195)
(-2.23 , 0.0185)
(-2.22 , 0.0174)
(-2.21 , 0.0162)
(-2.2 , 0.0149)
(-2.19 , 0.0135)
(-2.18 , 0.0121)
(-2.17 , 0.0105)
(-2.16 , 0.0089)
(-2.15 , 0.0071)
(-2.14 , 0.0052)
(-2.13 , 0.0033)
(-2.12 , 0.0012)
(-2.11 , -0.001)
(-2.1 , -0.0033)
(-2.09 , -0.0057)
(-2.08 , -0.0082)
(-2.07 , -0.0108)
(-2.06 , -0.0136)
(-2.05 , -0.0164)
(-2.04 , -0.0194)
(-2.03 , -0.0225)
(-2.02 , -0.0257)
(-2.01 , -0.0291)
(-2.0 , -0.0325)
(-1.99 , -0.0361)
(-1.98 , -0.0397)
(-1.97 , -0.0435)
(-1.96 , -0.0474)
(-1.95 , -0.0514)
(-1.94 , -0.0555)
(-1.93 , -0.0598)
(-1.92 , -0.0641)
(-1.91 , -0.0686)
(-1.9 , -0.0731)
(-1.89 , -0.0777)
(-1.88 , -0.0825)
(-1.87 , -0.0873)
(-1.86 , -0.0922)
(-1.85 , -0.0973)
(-1.84 , -0.1024)
(-1.83 , -0.1075)
(-1.82 , -0.1128)
(-1.81 , -0.1181)
(-1.8 , -0.1235)
(-1.79 , -0.129)
(-1.78 , -0.1346)
(-1.77 , -0.1402)
(-1.76 , -0.1458)
(-1.75 , -0.1515)
(-1.74 , -0.1573)
(-1.73 , -0.1631)
(-1.72 , -0.1689)
(-1.71 , -0.1748)
(-1.7 , -0.1807)
(-1.69 , -0.1866)
(-1.68 , -0.1926)
(-1.67 , -0.1986)
(-1.66 , -0.2046)
(-1.65 , -0.2106)
(-1.64 , -0.2166)
(-1.63 , -0.2226)
(-1.62 , -0.2286)
(-1.61 , -0.2346)
(-1.6 , -0.2406)
(-1.59 , -0.2466)
(-1.58 , -0.2526)
(-1.57 , -0.2585)
(-1.56 , -0.2644)
(-1.55 , -0.2703)
(-1.54 , -0.2762)
(-1.53 , -0.282)
(-1.52 , -0.2878)
(-1.51 , -0.2935)
(-1.5 , -0.2992)
(-1.49 , -0.3048)
(-1.48 , -0.3104)
(-1.47 , -0.3159)
(-1.46 , -0.3214)
(-1.45 , -0.3268)
(-1.44 , -0.3321)
(-1.43 , -0.3373)
(-1.42 , -0.3425)
(-1.41 , -0.3476)
(-1.4 , -0.3526)
(-1.39 , -0.3576)
(-1.38 , -0.3624)
(-1.37 , -0.3672)
(-1.36 , -0.3718)
(-1.35 , -0.3764)
(-1.34 , -0.3808)
(-1.33 , -0.3852)
(-1.32 , -0.3894)
(-1.31 , -0.3935)
(-1.3 , -0.3975)
(-1.29 , -0.4013)
(-1.28 , -0.4051)
(-1.27 , -0.4087)
(-1.26 , -0.4121)
(-1.25 , -0.4155)
(-1.24 , -0.4186)
(-1.23 , -0.4216)
(-1.22 , -0.4245)
(-1.21 , -0.4272)
(-1.2 , -0.4297)
(-1.19 , -0.432)
(-1.18 , -0.4342)
(-1.17 , -0.4362)
(-1.16 , -0.4379)
(-1.15 , -0.4395)
(-1.14 , -0.4408)
(-1.13 , -0.442)
(-1.12 , -0.4429)
(-1.11 , -0.4435)
(-1.1 , -0.444)
(-1.09 , -0.4442)
(-1.08 , -0.4441)
(-1.07 , -0.4438)
(-1.06 , -0.4431)
(-1.05 , -0.4422)
(-1.04 , -0.4411)
(-1.03 , -0.4396)
(-1.02 , -0.4378)
(-1.01 , -0.4357)
(-1.0 , -0.4333)
(-0.99 , -0.4305)
(-0.98 , -0.4274)
(-0.97 , -0.424)
(-0.96 , -0.4201)
(-0.95 , -0.416)
(-0.94 , -0.4114)
(-0.93 , -0.4065)
(-0.92 , -0.4012)
(-0.91 , -0.3954)
(-0.9 , -0.3893)
(-0.89 , -0.3828)
(-0.88 , -0.3758)
(-0.87 , -0.3684)
(-0.86 , -0.3606)
(-0.85 , -0.3524)
(-0.84 , -0.3437)
(-0.83 , -0.3345)
(-0.82 , -0.325)
(-0.81 , -0.3149)
(-0.8 , -0.3044)
(-0.79 , -0.2934)
(-0.78 , -0.282)
(-0.77 , -0.2701)
(-0.76 , -0.2578)
(-0.75 , -0.2449)
(-0.74 , -0.2317)
(-0.73 , -0.2179)
(-0.72 , -0.2037)
(-0.71 , -0.189)
(-0.7 , -0.1739)
(-0.69 , -0.1584)
(-0.68 , -0.1424)
(-0.67 , -0.1259)
(-0.66 , -0.109)
(-0.65 , -0.0917)
(-0.64 , -0.074)
(-0.63 , -0.0559)
(-0.62 , -0.0374)
(-0.61 , -0.0185)
(-0.6 , 0.0007)
(-0.59 , 0.0203)
(-0.58 , 0.0403)
(-0.57 , 0.0605)
(-0.56 , 0.0811)
(-0.55 , 0.102)
(-0.54 , 0.1231)
(-0.53 , 0.1445)
(-0.52 , 0.1662)
(-0.51 , 0.188)
(-0.5 , 0.2101)
(-0.49 , 0.2323)
(-0.48 , 0.2546)
(-0.47 , 0.2771)
(-0.46 , 0.2997)
(-0.45 , 0.3224)
(-0.44 , 0.3451)
(-0.43 , 0.3679)
(-0.42 , 0.3906)
(-0.41 , 0.4134)
(-0.4 , 0.4361)
(-0.39 , 0.4587)
(-0.38 , 0.4812)
(-0.37 , 0.5035)
(-0.36 , 0.5257)
(-0.35 , 0.5477)
(-0.34 , 0.5695)
(-0.33 , 0.5911)
(-0.32 , 0.6124)
(-0.31 , 0.6333)
(-0.3 , 0.654)
(-0.29 , 0.6743)
(-0.28 , 0.6942)
(-0.27 , 0.7136)
(-0.26 , 0.7327)
(-0.25 , 0.7512)
(-0.24 , 0.7693)
(-0.23 , 0.7869)
(-0.22 , 0.8039)
(-0.21 , 0.8203)
(-0.2 , 0.8362)
(-0.19 , 0.8514)
(-0.18 , 0.866)
(-0.17 , 0.88)
(-0.16 , 0.8932)
(-0.15 , 0.9058)
(-0.14 , 0.9176)
(-0.13 , 0.9287)
(-0.12 , 0.9391)
(-0.11 , 0.9487)
(-0.1 , 0.9575)
(-0.09 , 0.9655)
(-0.08 , 0.9726)
(-0.07 , 0.979)
(-0.06 , 0.9846)
(-0.05 , 0.9893)
(-0.04 , 0.9931)
(-0.03 , 0.9961)
(-0.02 , 0.9983)
(-0.01 , 0.9996)
(0.0 , 1.0)
(0.01 , 0.9996)
(0.02 , 0.9983)
(0.03 , 0.9961)
(0.04 , 0.9931)
(0.05 , 0.9893)
(0.06 , 0.9846)
(0.07 , 0.979)
(0.08 , 0.9726)
(0.09 , 0.9655)
(0.1 , 0.9575)
(0.11 , 0.9487)
(0.12 , 0.9391)
(0.13 , 0.9287)
(0.14 , 0.9176)
(0.15 , 0.9058)
(0.16 , 0.8932)
(0.17 , 0.88)
(0.18 , 0.866)
(0.19 , 0.8514)
(0.2 , 0.8362)
(0.21 , 0.8203)
(0.22 , 0.8039)
(0.23 , 0.7869)
(0.24 , 0.7693)
(0.25 , 0.7512)
(0.26 , 0.7327)
(0.27 , 0.7136)
(0.28 , 0.6942)
(0.29 , 0.6743)
(0.3 , 0.654)
(0.31 , 0.6333)
(0.32 , 0.6124)
(0.33 , 0.5911)
(0.34 , 0.5695)
(0.35 , 0.5477)
(0.36 , 0.5257)
(0.37 , 0.5035)
(0.38 , 0.4812)
(0.39 , 0.4587)
(0.4 , 0.4361)
(0.41 , 0.4134)
(0.42 , 0.3906)
(0.43 , 0.3679)
(0.44 , 0.3451)
(0.45 , 0.3224)
(0.46 , 0.2997)
(0.47 , 0.2771)
(0.48 , 0.2546)
(0.49 , 0.2323)
(0.5 , 0.2101)
(0.51 , 0.188)
(0.52 , 0.1662)
(0.53 , 0.1445)
(0.54 , 0.1231)
(0.55 , 0.102)
(0.56 , 0.0811)
(0.57 , 0.0605)
(0.58 , 0.0403)
(0.59 , 0.0203)
(0.6 , 0.0007)
(0.61 , -0.0185)
(0.62 , -0.0374)
(0.63 , -0.0559)
(0.64 , -0.074)
(0.65 , -0.0917)
(0.66 , -0.109)
(0.67 , -0.1259)
(0.68 , -0.1424)
(0.69 , -0.1584)
(0.7 , -0.1739)
(0.71 , -0.189)
(0.72 , -0.2037)
(0.73 , -0.2179)
(0.74 , -0.2317)
(0.75 , -0.2449)
(0.76 , -0.2578)
(0.77 , -0.2701)
(0.78 , -0.282)
(0.79 , -0.2934)
(0.8 , -0.3044)
(0.81 , -0.3149)
(0.82 , -0.325)
(0.83 , -0.3345)
(0.84 , -0.3437)
(0.85 , -0.3524)
(0.86 , -0.3606)
(0.87 , -0.3684)
(0.88 , -0.3758)
(0.89 , -0.3828)
(0.9 , -0.3893)
(0.91 , -0.3954)
(0.92 , -0.4012)
(0.93 , -0.4065)
(0.94 , -0.4114)
(0.95 , -0.416)
(0.96 , -0.4201)
(0.97 , -0.424)
(0.98 , -0.4274)
(0.99 , -0.4305)
(1.0 , -0.4333)
(1.01 , -0.4357)
(1.02 , -0.4378)
(1.03 , -0.4396)
(1.04 , -0.4411)
(1.05 , -0.4422)
(1.06 , -0.4431)
(1.07 , -0.4438)
(1.08 , -0.4441)
(1.09 , -0.4442)
(1.1 , -0.444)
(1.11 , -0.4435)
(1.12 , -0.4429)
(1.13 , -0.442)
(1.14 , -0.4408)
(1.15 , -0.4395)
(1.16 , -0.4379)
(1.17 , -0.4362)
(1.18 , -0.4342)
(1.19 , -0.432)
(1.2 , -0.4297)
(1.21 , -0.4272)
(1.22 , -0.4245)
(1.23 , -0.4216)
(1.24 , -0.4186)
(1.25 , -0.4155)
(1.26 , -0.4121)
(1.27 , -0.4087)
(1.28 , -0.4051)
(1.29 , -0.4013)
(1.3 , -0.3975)
(1.31 , -0.3935)
(1.32 , -0.3894)
(1.33 , -0.3852)
(1.34 , -0.3808)
(1.35 , -0.3764)
(1.36 , -0.3718)
(1.37 , -0.3672)
(1.38 , -0.3624)
(1.39 , -0.3576)
(1.4 , -0.3526)
(1.41 , -0.3476)
(1.42 , -0.3425)
(1.43 , -0.3373)
(1.44 , -0.3321)
(1.45 , -0.3268)
(1.46 , -0.3214)
(1.47 , -0.3159)
(1.48 , -0.3104)
(1.49 , -0.3048)
(1.5 , -0.2992)
(1.51 , -0.2935)
(1.52 , -0.2878)
(1.53 , -0.282)
(1.54 , -0.2762)
(1.55 , -0.2703)
(1.56 , -0.2644)
(1.57 , -0.2585)
(1.58 , -0.2526)
(1.59 , -0.2466)
(1.6 , -0.2406)
(1.61 , -0.2346)
(1.62 , -0.2286)
(1.63 , -0.2226)
(1.64 , -0.2166)
(1.65 , -0.2106)
(1.66 , -0.2046)
(1.67 , -0.1986)
(1.68 , -0.1926)
(1.69 , -0.1866)
(1.7 , -0.1807)
(1.71 , -0.1748)
(1.72 , -0.1689)
(1.73 , -0.1631)
(1.74 , -0.1573)
(1.75 , -0.1515)
(1.76 , -0.1458)
(1.77 , -0.1402)
(1.78 , -0.1346)
(1.79 , -0.129)
(1.8 , -0.1235)
(1.81 , -0.1181)
(1.82 , -0.1128)
(1.83 , -0.1075)
(1.84 , -0.1024)
(1.85 , -0.0973)
(1.86 , -0.0922)
(1.87 , -0.0873)
(1.88 , -0.0825)
(1.89 , -0.0777)
(1.9 , -0.0731)
(1.91 , -0.0686)
(1.92 , -0.0641)
(1.93 , -0.0598)
(1.94 , -0.0555)
(1.95 , -0.0514)
(1.96 , -0.0474)
(1.97 , -0.0435)
(1.98 , -0.0397)
(1.99 , -0.0361)
(2.0 , -0.0325)
(2.01 , -0.0291)
(2.02 , -0.0257)
(2.03 , -0.0225)
(2.04 , -0.0194)
(2.05 , -0.0164)
(2.06 , -0.0136)
(2.07 , -0.0108)
(2.08 , -0.0082)
(2.09 , -0.0057)
(2.1 , -0.0033)
(2.11 , -0.001)
(2.12 , 0.0012)
(2.13 , 0.0033)
(2.14 , 0.0052)
(2.15 , 0.0071)
(2.16 , 0.0089)
(2.17 , 0.0105)
(2.18 , 0.0121)
(2.19 , 0.0135)
(2.2 , 0.0149)
(2.21 , 0.0162)
(2.22 , 0.0174)
(2.23 , 0.0185)
(2.24 , 0.0195)
(2.25 , 0.0204)
(2.26 , 0.0213)
(2.27 , 0.0221)
(2.28 , 0.0228)
(2.29 , 0.0234)
(2.3 , 0.024)
(2.31 , 0.0245)
(2.32 , 0.025)
(2.33 , 0.0254)
(2.34 , 0.0257)
(2.35 , 0.026)
(2.36 , 0.0263)
(2.37 , 0.0265)
(2.38 , 0.0266)
(2.39 , 0.0267)
(2.4 , 0.0268)
(2.41 , 0.0268)
(2.42 , 0.0268)
(2.43 , 0.0268)
(2.44 , 0.0268)
(2.45 , 0.0267)
(2.46 , 0.0266)
(2.47 , 0.0264)
(2.48 , 0.0263)
(2.49 , 0.0261)
(2.5 , 0.0259)
(2.51 , 0.0257)
(2.52 , 0.0255)
(2.53 , 0.0252)
(2.54 , 0.025)
(2.55 , 0.0247)
(2.56 , 0.0244)
(2.57 , 0.0241)
(2.58 , 0.0238)
(2.59 , 0.0235)
(2.6 , 0.0232)
(2.61 , 0.0228)
(2.62 , 0.0225)
(2.63 , 0.0221)
(2.64 , 0.0218)
(2.65 , 0.0214)
(2.66 , 0.021)
(2.67 , 0.0206)
(2.68 , 0.0202)
(2.69 , 0.0197)
(2.7 , 0.0193)
(2.71 , 0.0188)
(2.72 , 0.0184)
(2.73 , 0.0179)
(2.74 , 0.0174)
(2.75 , 0.0169)
(2.76 , 0.0164)
(2.77 , 0.0159)
(2.78 , 0.0153)
(2.79 , 0.0148)
(2.8 , 0.0142)
(2.81 , 0.0136)
(2.82 , 0.013)
(2.83 , 0.0124)
(2.84 , 0.0117)
(2.85 , 0.0111)
(2.86 , 0.0104)
(2.87 , 0.0097)
(2.88 , 0.009)
(2.89 , 0.0083)
(2.9 , 0.0075)
(2.91 , 0.0068)
(2.92 , 0.006)
(2.93 , 0.0053)
(2.94 , 0.0045)
(2.95 , 0.0037)
(2.96 , 0.0029)
(2.97 , 0.0021)
(2.98 , 0.0012)
(2.99 , 0.0004)
(3.0 , -0.0004)
(3.01 , -0.0013)
(3.02 , -0.0021)
(3.03 , -0.003)
(3.04 , -0.0038)
(3.05 , -0.0047)
(3.06 , -0.0055)
(3.07 , -0.0064)
(3.08 , -0.0072)
(3.09 , -0.008)
(3.1 , -0.0088)
(3.11 , -0.0096)
(3.12 , -0.0104)
(3.13 , -0.0112)
(3.14 , -0.0119)
(3.15 , -0.0127)
(3.16 , -0.0134)
(3.17 , -0.0141)
(3.18 , -0.0147)
(3.19 , -0.0154)
(3.2 , -0.016)
(3.21 , -0.0165)
(3.22 , -0.0171)
(3.23 , -0.0176)
(3.24 , -0.0181)
(3.25 , -0.0185)
(3.26 , -0.0189)
(3.27 , -0.0192)
(3.28 , -0.0196)
(3.29 , -0.0198)
(3.3 , -0.0201)
(3.31 , -0.0203)
(3.32 , -0.0204)
(3.33 , -0.0205)
(3.34 , -0.0206)
(3.35 , -0.0206)
(3.36 , -0.0205)
(3.37 , -0.0204)
(3.38 , -0.0203)
(3.39 , -0.0201)
(3.4 , -0.0199)
(3.41 , -0.0197)
(3.42 , -0.0194)
(3.43 , -0.019)
(3.44 , -0.0186)
(3.45 , -0.0182)
(3.46 , -0.0177)
(3.47 , -0.0172)
(3.48 , -0.0166)
(3.49 , -0.0161)
(3.5 , -0.0154)
(3.51 , -0.0148)
(3.52 , -0.0141)
(3.53 , -0.0134)
(3.54 , -0.0126)
(3.55 , -0.0119)
(3.56 , -0.0111)
(3.57 , -0.0103)
(3.58 , -0.0094)
(3.59 , -0.0086)
(3.6 , -0.0077)
(3.61 , -0.0069)
(3.62 , -0.006)
(3.63 , -0.0051)
(3.64 , -0.0042)
(3.65 , -0.0033)
(3.66 , -0.0024)
(3.67 , -0.0015)
(3.68 , -0.0006)
(3.69 , 0.0003)
(3.7 , 0.0012)
(3.71 , 0.0021)
(3.72 , 0.0029)
(3.73 , 0.0038)
(3.74 , 0.0046)
(3.75 , 0.0054)
(3.76 , 0.0062)
(3.77 , 0.007)
(3.78 , 0.0077)
(3.79 , 0.0084)
(3.8 , 0.0091)
(3.81 , 0.0098)
(3.82 , 0.0105)
(3.83 , 0.0111)
(3.84 , 0.0117)
(3.85 , 0.0122)
(3.86 , 0.0128)
(3.87 , 0.0133)
(3.88 , 0.0137)
(3.89 , 0.0142)
(3.9 , 0.0146)
(3.91 , 0.015)
(3.92 , 0.0153)
(3.93 , 0.0156)
(3.94 , 0.0159)
(3.95 , 0.0162)
(3.96 , 0.0164)
(3.97 , 0.0166)
(3.98 , 0.0168)
(3.99 , 0.017)
(4.0 , 0.0171)
(4.01 , 0.0172)
(4.02 , 0.0173)
(4.03 , 0.0174)
(4.04 , 0.0174)
(4.05 , 0.0175)
(4.06 , 0.0175)
(4.07 , 0.0175)
(4.08 , 0.0175)
(4.09 , 0.0175)
(4.1 , 0.0174)
(4.11 , 0.0174)
(4.12 , 0.0174)
(4.13 , 0.0173)
(4.14 , 0.0173)
(4.15 , 0.0172)
(4.16 , 0.0172)
(4.17 , 0.0171)
(4.18 , 0.0171)
(4.19 , 0.0171)
(4.2 , 0.0171)
(4.21 , 0.017)
(4.22 , 0.017)
(4.23 , 0.017)
(4.24 , 0.017)
(4.25 , 0.0171)
(4.26 , 0.0171)
(4.27 , 0.0171)
(4.28 , 0.0172)
(4.29 , 0.0173)
(4.3 , 0.0174)
(4.31 , 0.0175)
(4.32 , 0.0176)
(4.33 , 0.0177)
(4.34 , 0.0179)
(4.35 , 0.0181)
(4.36 , 0.0182)
(4.37 , 0.0184)
(4.38 , 0.0186)
(4.39 , 0.0189)
(4.4 , 0.0191)
(4.41 , 0.0193)
(4.42 , 0.0196)
(4.43 , 0.0198)
(4.44 , 0.0201)
(4.45 , 0.0204)
(4.46 , 0.0207)
(4.47 , 0.021)
(4.48 , 0.0212)
(4.49 , 0.0215)
(4.5 , 0.0218)
(4.51 , 0.0221)
(4.52 , 0.0224)
(4.53 , 0.0226)
(4.54 , 0.0229)
(4.55 , 0.0232)
(4.56 , 0.0234)
(4.57 , 0.0236)
(4.58 , 0.0238)
(4.59 , 0.024)
(4.6 , 0.0242)
(4.61 , 0.0244)
(4.62 , 0.0245)
(4.63 , 0.0246)
(4.64 , 0.0247)
(4.65 , 0.0247)
(4.66 , 0.0248)
(4.67 , 0.0248)
(4.68 , 0.0247)
(4.69 , 0.0247)
(4.7 , 0.0246)
(4.71 , 0.0244)
(4.72 , 0.0243)
(4.73 , 0.0241)
(4.74 , 0.0238)
(4.75 , 0.0236)
(4.76 , 0.0232)
(4.77 , 0.0229)
(4.78 , 0.0225)
(4.79 , 0.0221)
(4.8 , 0.0216)
(4.81 , 0.0211)
(4.82 , 0.0206)
(4.83 , 0.02)
(4.84 , 0.0194)
(4.85 , 0.0188)
(4.86 , 0.0181)
(4.87 , 0.0174)
(4.88 , 0.0167)
(4.89 , 0.0159)
(4.9 , 0.0151)
(4.91 , 0.0143)
(4.92 , 0.0134)
(4.93 , 0.0126)
(4.94 , 0.0117)
(4.95 , 0.0107)
(4.96 , 0.0098)
(4.97 , 0.0089)
(4.98 , 0.0079)
(4.99 , 0.0069)

	};

	
	\addplot[color=orange, very thick, opacity=0.8] coordinates {	
(-5.0 , 0.0258)
(-4.99 , 0.0318)
(-4.98 , 0.0376)
(-4.97 , 0.0433)
(-4.96 , 0.0488)
(-4.95 , 0.0542)
(-4.94 , 0.0594)
(-4.93 , 0.0644)
(-4.92 , 0.0691)
(-4.91 , 0.0736)
(-4.9 , 0.0777)
(-4.89 , 0.0816)
(-4.88 , 0.0852)
(-4.87 , 0.0885)
(-4.86 , 0.0914)
(-4.85 , 0.0939)
(-4.84 , 0.0961)
(-4.83 , 0.098)
(-4.82 , 0.0994)
(-4.81 , 0.1005)
(-4.8 , 0.1012)
(-4.79 , 0.1014)
(-4.78 , 0.1013)
(-4.77 , 0.1008)
(-4.76 , 0.0999)
(-4.75 , 0.0986)
(-4.74 , 0.0969)
(-4.73 , 0.0948)
(-4.72 , 0.0924)
(-4.71 , 0.0896)
(-4.7 , 0.0865)
(-4.69 , 0.083)
(-4.68 , 0.0792)
(-4.67 , 0.0751)
(-4.66 , 0.0706)
(-4.65 , 0.066)
(-4.64 , 0.061)
(-4.63 , 0.0558)
(-4.62 , 0.0504)
(-4.61 , 0.0449)
(-4.6 , 0.0391)
(-4.59 , 0.0332)
(-4.58 , 0.0272)
(-4.57 , 0.021)
(-4.56 , 0.0149)
(-4.55 , 0.0086)
(-4.54 , 0.0023)
(-4.53 , -0.0039)
(-4.52 , -0.0102)
(-4.51 , -0.0164)
(-4.5 , -0.0225)
(-4.49 , -0.0285)
(-4.48 , -0.0344)
(-4.47 , -0.0401)
(-4.46 , -0.0457)
(-4.45 , -0.0511)
(-4.44 , -0.0562)
(-4.43 , -0.0611)
(-4.42 , -0.0658)
(-4.41 , -0.0702)
(-4.4 , -0.0742)
(-4.39 , -0.078)
(-4.38 , -0.0815)
(-4.37 , -0.0846)
(-4.36 , -0.0874)
(-4.35 , -0.0898)
(-4.34 , -0.0918)
(-4.33 , -0.0935)
(-4.32 , -0.0948)
(-4.31 , -0.0957)
(-4.3 , -0.0962)
(-4.29 , -0.0963)
(-4.28 , -0.096)
(-4.27 , -0.0954)
(-4.26 , -0.0943)
(-4.25 , -0.0929)
(-4.24 , -0.0911)
(-4.23 , -0.089)
(-4.22 , -0.0865)
(-4.21 , -0.0836)
(-4.2 , -0.0804)
(-4.19 , -0.0769)
(-4.18 , -0.0732)
(-4.17 , -0.0691)
(-4.16 , -0.0647)
(-4.15 , -0.0601)
(-4.14 , -0.0553)
(-4.13 , -0.0503)
(-4.12 , -0.0451)
(-4.11 , -0.0397)
(-4.1 , -0.0342)
(-4.09 , -0.0286)
(-4.08 , -0.0229)
(-4.07 , -0.0171)
(-4.06 , -0.0113)
(-4.05 , -0.0055)
(-4.04 , 0.0004)
(-4.03 , 0.0062)
(-4.02 , 0.0119)
(-4.01 , 0.0176)
(-4.0 , 0.0231)
(-3.99 , 0.0285)
(-3.98 , 0.0338)
(-3.97 , 0.0389)
(-3.96 , 0.0438)
(-3.95 , 0.0485)
(-3.94 , 0.053)
(-3.93 , 0.0572)
(-3.92 , 0.0612)
(-3.91 , 0.0648)
(-3.9 , 0.0682)
(-3.89 , 0.0713)
(-3.88 , 0.074)
(-3.87 , 0.0764)
(-3.86 , 0.0784)
(-3.85 , 0.0801)
(-3.84 , 0.0814)
(-3.83 , 0.0824)
(-3.82 , 0.083)
(-3.81 , 0.0832)
(-3.8 , 0.0831)
(-3.79 , 0.0826)
(-3.78 , 0.0817)
(-3.77 , 0.0804)
(-3.76 , 0.0788)
(-3.75 , 0.0769)
(-3.74 , 0.0746)
(-3.73 , 0.072)
(-3.72 , 0.0691)
(-3.71 , 0.0658)
(-3.7 , 0.0623)
(-3.69 , 0.0585)
(-3.68 , 0.0544)
(-3.67 , 0.0501)
(-3.66 , 0.0456)
(-3.65 , 0.0408)
(-3.64 , 0.0359)
(-3.63 , 0.0308)
(-3.62 , 0.0256)
(-3.61 , 0.0203)
(-3.6 , 0.0148)
(-3.59 , 0.0093)
(-3.58 , 0.0038)
(-3.57 , -0.0018)
(-3.56 , -0.0074)
(-3.55 , -0.013)
(-3.54 , -0.0186)
(-3.53 , -0.024)
(-3.52 , -0.0294)
(-3.51 , -0.0347)
(-3.5 , -0.0399)
(-3.49 , -0.0449)
(-3.48 , -0.0497)
(-3.47 , -0.0544)
(-3.46 , -0.0588)
(-3.45 , -0.0631)
(-3.44 , -0.067)
(-3.43 , -0.0708)
(-3.42 , -0.0742)
(-3.41 , -0.0774)
(-3.4 , -0.0803)
(-3.39 , -0.0829)
(-3.38 , -0.0851)
(-3.37 , -0.0871)
(-3.36 , -0.0887)
(-3.35 , -0.09)
(-3.34 , -0.091)
(-3.33 , -0.0916)
(-3.32 , -0.0919)
(-3.31 , -0.0918)
(-3.3 , -0.0915)
(-3.29 , -0.0908)
(-3.28 , -0.0897)
(-3.27 , -0.0884)
(-3.26 , -0.0867)
(-3.25 , -0.0848)
(-3.24 , -0.0825)
(-3.23 , -0.08)
(-3.22 , -0.0772)
(-3.21 , -0.0742)
(-3.2 , -0.0709)
(-3.19 , -0.0674)
(-3.18 , -0.0637)
(-3.17 , -0.0598)
(-3.16 , -0.0557)
(-3.15 , -0.0515)
(-3.14 , -0.0472)
(-3.13 , -0.0428)
(-3.12 , -0.0382)
(-3.11 , -0.0336)
(-3.1 , -0.0289)
(-3.09 , -0.0242)
(-3.08 , -0.0195)
(-3.07 , -0.0148)
(-3.06 , -0.0102)
(-3.05 , -0.0055)
(-3.04 , -0.001)
(-3.03 , 0.0035)
(-3.02 , 0.0078)
(-3.01 , 0.0121)
(-3.0 , 0.0162)
(-2.99 , 0.0201)
(-2.98 , 0.0239)
(-2.97 , 0.0274)
(-2.96 , 0.0308)
(-2.95 , 0.034)
(-2.94 , 0.037)
(-2.93 , 0.0397)
(-2.92 , 0.0422)
(-2.91 , 0.0444)
(-2.9 , 0.0464)
(-2.89 , 0.0481)
(-2.88 , 0.0495)
(-2.87 , 0.0507)
(-2.86 , 0.0516)
(-2.85 , 0.0523)
(-2.84 , 0.0527)
(-2.83 , 0.0528)
(-2.82 , 0.0527)
(-2.81 , 0.0523)
(-2.8 , 0.0516)
(-2.79 , 0.0507)
(-2.78 , 0.0496)
(-2.77 , 0.0483)
(-2.76 , 0.0467)
(-2.75 , 0.045)
(-2.74 , 0.0431)
(-2.73 , 0.041)
(-2.72 , 0.0387)
(-2.71 , 0.0363)
(-2.7 , 0.0338)
(-2.69 , 0.0311)
(-2.68 , 0.0284)
(-2.67 , 0.0256)
(-2.66 , 0.0227)
(-2.65 , 0.0198)
(-2.64 , 0.0168)
(-2.63 , 0.0139)
(-2.62 , 0.0109)
(-2.61 , 0.008)
(-2.6 , 0.0051)
(-2.59 , 0.0023)
(-2.58 , -0.0004)
(-2.57 , -0.003)
(-2.56 , -0.0055)
(-2.55 , -0.0079)
(-2.54 , -0.0101)
(-2.53 , -0.0122)
(-2.52 , -0.0141)
(-2.51 , -0.0159)
(-2.5 , -0.0174)
(-2.49 , -0.0188)
(-2.48 , -0.0199)
(-2.47 , -0.0208)
(-2.46 , -0.0215)
(-2.45 , -0.022)
(-2.44 , -0.0222)
(-2.43 , -0.0222)
(-2.42 , -0.0219)
(-2.41 , -0.0214)
(-2.4 , -0.0207)
(-2.39 , -0.0197)
(-2.38 , -0.0185)
(-2.37 , -0.0171)
(-2.36 , -0.0154)
(-2.35 , -0.0135)
(-2.34 , -0.0114)
(-2.33 , -0.0091)
(-2.32 , -0.0067)
(-2.31 , -0.004)
(-2.3 , -0.0012)
(-2.29 , 0.0018)
(-2.28 , 0.0049)
(-2.27 , 0.0081)
(-2.26 , 0.0115)
(-2.25 , 0.0149)
(-2.24 , 0.0184)
(-2.23 , 0.022)
(-2.22 , 0.0256)
(-2.21 , 0.0292)
(-2.2 , 0.0328)
(-2.19 , 0.0364)
(-2.18 , 0.04)
(-2.17 , 0.0435)
(-2.16 , 0.047)
(-2.15 , 0.0503)
(-2.14 , 0.0535)
(-2.13 , 0.0566)
(-2.12 , 0.0596)
(-2.11 , 0.0624)
(-2.1 , 0.065)
(-2.09 , 0.0674)
(-2.08 , 0.0696)
(-2.07 , 0.0716)
(-2.06 , 0.0733)
(-2.05 , 0.0748)
(-2.04 , 0.076)
(-2.03 , 0.0769)
(-2.02 , 0.0776)
(-2.01 , 0.078)
(-2.0 , 0.078)
(-1.99 , 0.0778)
(-1.98 , 0.0773)
(-1.97 , 0.0764)
(-1.96 , 0.0752)
(-1.95 , 0.0737)
(-1.94 , 0.0719)
(-1.93 , 0.0698)
(-1.92 , 0.0674)
(-1.91 , 0.0647)
(-1.9 , 0.0617)
(-1.89 , 0.0584)
(-1.88 , 0.0548)
(-1.87 , 0.0509)
(-1.86 , 0.0468)
(-1.85 , 0.0424)
(-1.84 , 0.0378)
(-1.83 , 0.033)
(-1.82 , 0.028)
(-1.81 , 0.0227)
(-1.8 , 0.0173)
(-1.79 , 0.0118)
(-1.78 , 0.0061)
(-1.77 , 0.0003)
(-1.76 , -0.0057)
(-1.75 , -0.0117)
(-1.74 , -0.0178)
(-1.73 , -0.0239)
(-1.72 , -0.0301)
(-1.71 , -0.0363)
(-1.7 , -0.0424)
(-1.69 , -0.0486)
(-1.68 , -0.0547)
(-1.67 , -0.0607)
(-1.66 , -0.0666)
(-1.65 , -0.0725)
(-1.64 , -0.0782)
(-1.63 , -0.0838)
(-1.62 , -0.0893)
(-1.61 , -0.0946)
(-1.6 , -0.0997)
(-1.59 , -0.1046)
(-1.58 , -0.1094)
(-1.57 , -0.1139)
(-1.56 , -0.1183)
(-1.55 , -0.1224)
(-1.54 , -0.1263)
(-1.53 , -0.1299)
(-1.52 , -0.1334)
(-1.51 , -0.1366)
(-1.5 , -0.1395)
(-1.49 , -0.1423)
(-1.48 , -0.1448)
(-1.47 , -0.1471)
(-1.46 , -0.1492)
(-1.45 , -0.151)
(-1.44 , -0.1527)
(-1.43 , -0.1542)
(-1.42 , -0.1554)
(-1.41 , -0.1565)
(-1.4 , -0.1575)
(-1.39 , -0.1583)
(-1.38 , -0.159)
(-1.37 , -0.1596)
(-1.36 , -0.16)
(-1.35 , -0.1604)
(-1.34 , -0.1608)
(-1.33 , -0.1611)
(-1.32 , -0.1613)
(-1.31 , -0.1616)
(-1.3 , -0.1619)
(-1.29 , -0.1622)
(-1.28 , -0.1626)
(-1.27 , -0.1631)
(-1.26 , -0.1637)
(-1.25 , -0.1644)
(-1.24 , -0.1652)
(-1.23 , -0.1662)
(-1.22 , -0.1673)
(-1.21 , -0.1687)
(-1.2 , -0.1702)
(-1.19 , -0.172)
(-1.18 , -0.174)
(-1.17 , -0.1763)
(-1.16 , -0.1788)
(-1.15 , -0.1816)
(-1.14 , -0.1847)
(-1.13 , -0.1881)
(-1.12 , -0.1917)
(-1.11 , -0.1957)
(-1.1 , -0.1999)
(-1.09 , -0.2045)
(-1.08 , -0.2094)
(-1.07 , -0.2145)
(-1.06 , -0.2199)
(-1.05 , -0.2257)
(-1.04 , -0.2317)
(-1.03 , -0.2379)
(-1.02 , -0.2444)
(-1.01 , -0.2511)
(-1.0 , -0.2581)
(-0.99 , -0.2652)
(-0.98 , -0.2725)
(-0.97 , -0.28)
(-0.96 , -0.2875)
(-0.95 , -0.2952)
(-0.94 , -0.3029)
(-0.93 , -0.3107)
(-0.92 , -0.3184)
(-0.91 , -0.3262)
(-0.9 , -0.3338)
(-0.89 , -0.3414)
(-0.88 , -0.3488)
(-0.87 , -0.356)
(-0.86 , -0.3631)
(-0.85 , -0.3698)
(-0.84 , -0.3763)
(-0.83 , -0.3824)
(-0.82 , -0.3881)
(-0.81 , -0.3934)
(-0.8 , -0.3982)
(-0.79 , -0.4025)
(-0.78 , -0.4063)
(-0.77 , -0.4095)
(-0.76 , -0.4121)
(-0.75 , -0.4139)
(-0.74 , -0.4151)
(-0.73 , -0.4155)
(-0.72 , -0.4152)
(-0.71 , -0.414)
(-0.7 , -0.412)
(-0.69 , -0.4091)
(-0.68 , -0.4053)
(-0.67 , -0.4006)
(-0.66 , -0.3949)
(-0.65 , -0.3883)
(-0.64 , -0.3806)
(-0.63 , -0.3719)
(-0.62 , -0.3622)
(-0.61 , -0.3515)
(-0.6 , -0.3397)
(-0.59 , -0.3268)
(-0.58 , -0.3129)
(-0.57 , -0.2979)
(-0.56 , -0.2819)
(-0.55 , -0.2649)
(-0.54 , -0.2468)
(-0.53 , -0.2277)
(-0.52 , -0.2076)
(-0.51 , -0.1865)
(-0.5 , -0.1644)
(-0.49 , -0.1414)
(-0.48 , -0.1176)
(-0.47 , -0.0928)
(-0.46 , -0.0672)
(-0.45 , -0.0409)
(-0.44 , -0.0138)
(-0.43 , 0.0141)
(-0.42 , 0.0425)
(-0.41 , 0.0716)
(-0.4 , 0.1012)
(-0.39 , 0.1313)
(-0.38 , 0.1618)
(-0.37 , 0.1928)
(-0.36 , 0.224)
(-0.35 , 0.2555)
(-0.34 , 0.2871)
(-0.33 , 0.3189)
(-0.32 , 0.3507)
(-0.31 , 0.3825)
(-0.3 , 0.4142)
(-0.29 , 0.4457)
(-0.28 , 0.4771)
(-0.27 , 0.5081)
(-0.26 , 0.5387)
(-0.25 , 0.5689)
(-0.24 , 0.5985)
(-0.23 , 0.6276)
(-0.22 , 0.656)
(-0.21 , 0.6837)
(-0.2 , 0.7106)
(-0.19 , 0.7367)
(-0.18 , 0.7618)
(-0.17 , 0.7859)
(-0.16 , 0.8091)
(-0.15 , 0.8311)
(-0.14 , 0.8519)
(-0.13 , 0.8716)
(-0.12 , 0.89)
(-0.11 , 0.9071)
(-0.1 , 0.9229)
(-0.09 , 0.9373)
(-0.08 , 0.9503)
(-0.07 , 0.9618)
(-0.06 , 0.9719)
(-0.05 , 0.9804)
(-0.04 , 0.9874)
(-0.03 , 0.9929)
(-0.02 , 0.9969)
(-0.01 , 0.9992)
(0.0 , 1.0)
(0.01 , 0.9992)
(0.02 , 0.9969)
(0.03 , 0.9929)
(0.04 , 0.9874)
(0.05 , 0.9804)
(0.06 , 0.9719)
(0.07 , 0.9618)
(0.08 , 0.9503)
(0.09 , 0.9373)
(0.1 , 0.9229)
(0.11 , 0.9071)
(0.12 , 0.89)
(0.13 , 0.8716)
(0.14 , 0.8519)
(0.15 , 0.8311)
(0.16 , 0.8091)
(0.17 , 0.7859)
(0.18 , 0.7618)
(0.19 , 0.7367)
(0.2 , 0.7106)
(0.21 , 0.6837)
(0.22 , 0.656)
(0.23 , 0.6276)
(0.24 , 0.5985)
(0.25 , 0.5689)
(0.26 , 0.5387)
(0.27 , 0.5081)
(0.28 , 0.4771)
(0.29 , 0.4457)
(0.3 , 0.4142)
(0.31 , 0.3825)
(0.32 , 0.3507)
(0.33 , 0.3189)
(0.34 , 0.2871)
(0.35 , 0.2555)
(0.36 , 0.224)
(0.37 , 0.1928)
(0.38 , 0.1618)
(0.39 , 0.1313)
(0.4 , 0.1012)
(0.41 , 0.0716)
(0.42 , 0.0425)
(0.43 , 0.0141)
(0.44 , -0.0138)
(0.45 , -0.0409)
(0.46 , -0.0672)
(0.47 , -0.0928)
(0.48 , -0.1176)
(0.49 , -0.1414)
(0.5 , -0.1644)
(0.51 , -0.1865)
(0.52 , -0.2076)
(0.53 , -0.2277)
(0.54 , -0.2468)
(0.55 , -0.2649)
(0.56 , -0.2819)
(0.57 , -0.2979)
(0.58 , -0.3129)
(0.59 , -0.3268)
(0.6 , -0.3397)
(0.61 , -0.3515)
(0.62 , -0.3622)
(0.63 , -0.3719)
(0.64 , -0.3806)
(0.65 , -0.3883)
(0.66 , -0.3949)
(0.67 , -0.4006)
(0.68 , -0.4053)
(0.69 , -0.4091)
(0.7 , -0.412)
(0.71 , -0.414)
(0.72 , -0.4152)
(0.73 , -0.4155)
(0.74 , -0.4151)
(0.75 , -0.4139)
(0.76 , -0.4121)
(0.77 , -0.4095)
(0.78 , -0.4063)
(0.79 , -0.4025)
(0.8 , -0.3982)
(0.81 , -0.3934)
(0.82 , -0.3881)
(0.83 , -0.3824)
(0.84 , -0.3763)
(0.85 , -0.3698)
(0.86 , -0.3631)
(0.87 , -0.356)
(0.88 , -0.3488)
(0.89 , -0.3414)
(0.9 , -0.3338)
(0.91 , -0.3262)
(0.92 , -0.3184)
(0.93 , -0.3107)
(0.94 , -0.3029)
(0.95 , -0.2952)
(0.96 , -0.2875)
(0.97 , -0.28)
(0.98 , -0.2725)
(0.99 , -0.2652)
(1.0 , -0.2581)
(1.01 , -0.2511)
(1.02 , -0.2444)
(1.03 , -0.2379)
(1.04 , -0.2317)
(1.05 , -0.2257)
(1.06 , -0.2199)
(1.07 , -0.2145)
(1.08 , -0.2094)
(1.09 , -0.2045)
(1.1 , -0.1999)
(1.11 , -0.1957)
(1.12 , -0.1917)
(1.13 , -0.1881)
(1.14 , -0.1847)
(1.15 , -0.1816)
(1.16 , -0.1788)
(1.17 , -0.1763)
(1.18 , -0.174)
(1.19 , -0.172)
(1.2 , -0.1702)
(1.21 , -0.1687)
(1.22 , -0.1673)
(1.23 , -0.1662)
(1.24 , -0.1652)
(1.25 , -0.1644)
(1.26 , -0.1637)
(1.27 , -0.1631)
(1.28 , -0.1626)
(1.29 , -0.1622)
(1.3 , -0.1619)
(1.31 , -0.1616)
(1.32 , -0.1613)
(1.33 , -0.1611)
(1.34 , -0.1608)
(1.35 , -0.1604)
(1.36 , -0.16)
(1.37 , -0.1596)
(1.38 , -0.159)
(1.39 , -0.1583)
(1.4 , -0.1575)
(1.41 , -0.1565)
(1.42 , -0.1554)
(1.43 , -0.1542)
(1.44 , -0.1527)
(1.45 , -0.151)
(1.46 , -0.1492)
(1.47 , -0.1471)
(1.48 , -0.1448)
(1.49 , -0.1423)
(1.5 , -0.1395)
(1.51 , -0.1366)
(1.52 , -0.1334)
(1.53 , -0.1299)
(1.54 , -0.1263)
(1.55 , -0.1224)
(1.56 , -0.1183)
(1.57 , -0.1139)
(1.58 , -0.1094)
(1.59 , -0.1046)
(1.6 , -0.0997)
(1.61 , -0.0946)
(1.62 , -0.0893)
(1.63 , -0.0838)
(1.64 , -0.0782)
(1.65 , -0.0725)
(1.66 , -0.0666)
(1.67 , -0.0607)
(1.68 , -0.0547)
(1.69 , -0.0486)
(1.7 , -0.0424)
(1.71 , -0.0363)
(1.72 , -0.0301)
(1.73 , -0.0239)
(1.74 , -0.0178)
(1.75 , -0.0117)
(1.76 , -0.0057)
(1.77 , 0.0003)
(1.78 , 0.0061)
(1.79 , 0.0118)
(1.8 , 0.0173)
(1.81 , 0.0227)
(1.82 , 0.028)
(1.83 , 0.033)
(1.84 , 0.0378)
(1.85 , 0.0424)
(1.86 , 0.0468)
(1.87 , 0.0509)
(1.88 , 0.0548)
(1.89 , 0.0584)
(1.9 , 0.0617)
(1.91 , 0.0647)
(1.92 , 0.0674)
(1.93 , 0.0698)
(1.94 , 0.0719)
(1.95 , 0.0737)
(1.96 , 0.0752)
(1.97 , 0.0764)
(1.98 , 0.0773)
(1.99 , 0.0778)
(2.0 , 0.078)
(2.01 , 0.078)
(2.02 , 0.0776)
(2.03 , 0.0769)
(2.04 , 0.076)
(2.05 , 0.0748)
(2.06 , 0.0733)
(2.07 , 0.0716)
(2.08 , 0.0696)
(2.09 , 0.0674)
(2.1 , 0.065)
(2.11 , 0.0624)
(2.12 , 0.0596)
(2.13 , 0.0566)
(2.14 , 0.0535)
(2.15 , 0.0503)
(2.16 , 0.047)
(2.17 , 0.0435)
(2.18 , 0.04)
(2.19 , 0.0364)
(2.2 , 0.0328)
(2.21 , 0.0292)
(2.22 , 0.0256)
(2.23 , 0.022)
(2.24 , 0.0184)
(2.25 , 0.0149)
(2.26 , 0.0115)
(2.27 , 0.0081)
(2.28 , 0.0049)
(2.29 , 0.0018)
(2.3 , -0.0012)
(2.31 , -0.004)
(2.32 , -0.0067)
(2.33 , -0.0091)
(2.34 , -0.0114)
(2.35 , -0.0135)
(2.36 , -0.0154)
(2.37 , -0.0171)
(2.38 , -0.0185)
(2.39 , -0.0197)
(2.4 , -0.0207)
(2.41 , -0.0214)
(2.42 , -0.0219)
(2.43 , -0.0222)
(2.44 , -0.0222)
(2.45 , -0.022)
(2.46 , -0.0215)
(2.47 , -0.0208)
(2.48 , -0.0199)
(2.49 , -0.0188)
(2.5 , -0.0174)
(2.51 , -0.0159)
(2.52 , -0.0141)
(2.53 , -0.0122)
(2.54 , -0.0101)
(2.55 , -0.0079)
(2.56 , -0.0055)
(2.57 , -0.003)
(2.58 , -0.0004)
(2.59 , 0.0023)
(2.6 , 0.0051)
(2.61 , 0.008)
(2.62 , 0.0109)
(2.63 , 0.0139)
(2.64 , 0.0168)
(2.65 , 0.0198)
(2.66 , 0.0227)
(2.67 , 0.0256)
(2.68 , 0.0284)
(2.69 , 0.0311)
(2.7 , 0.0338)
(2.71 , 0.0363)
(2.72 , 0.0387)
(2.73 , 0.041)
(2.74 , 0.0431)
(2.75 , 0.045)
(2.76 , 0.0467)
(2.77 , 0.0483)
(2.78 , 0.0496)
(2.79 , 0.0507)
(2.8 , 0.0516)
(2.81 , 0.0523)
(2.82 , 0.0527)
(2.83 , 0.0528)
(2.84 , 0.0527)
(2.85 , 0.0523)
(2.86 , 0.0516)
(2.87 , 0.0507)
(2.88 , 0.0495)
(2.89 , 0.0481)
(2.9 , 0.0464)
(2.91 , 0.0444)
(2.92 , 0.0422)
(2.93 , 0.0397)
(2.94 , 0.037)
(2.95 , 0.034)
(2.96 , 0.0308)
(2.97 , 0.0274)
(2.98 , 0.0239)
(2.99 , 0.0201)
(3.0 , 0.0162)
(3.01 , 0.0121)
(3.02 , 0.0078)
(3.03 , 0.0035)
(3.04 , -0.001)
(3.05 , -0.0055)
(3.06 , -0.0102)
(3.07 , -0.0148)
(3.08 , -0.0195)
(3.09 , -0.0242)
(3.1 , -0.0289)
(3.11 , -0.0336)
(3.12 , -0.0382)
(3.13 , -0.0428)
(3.14 , -0.0472)
(3.15 , -0.0515)
(3.16 , -0.0557)
(3.17 , -0.0598)
(3.18 , -0.0637)
(3.19 , -0.0674)
(3.2 , -0.0709)
(3.21 , -0.0742)
(3.22 , -0.0772)
(3.23 , -0.08)
(3.24 , -0.0825)
(3.25 , -0.0848)
(3.26 , -0.0867)
(3.27 , -0.0884)
(3.28 , -0.0897)
(3.29 , -0.0908)
(3.3 , -0.0915)
(3.31 , -0.0918)
(3.32 , -0.0919)
(3.33 , -0.0916)
(3.34 , -0.091)
(3.35 , -0.09)
(3.36 , -0.0887)
(3.37 , -0.0871)
(3.38 , -0.0851)
(3.39 , -0.0829)
(3.4 , -0.0803)
(3.41 , -0.0774)
(3.42 , -0.0742)
(3.43 , -0.0708)
(3.44 , -0.067)
(3.45 , -0.0631)
(3.46 , -0.0588)
(3.47 , -0.0544)
(3.48 , -0.0497)
(3.49 , -0.0449)
(3.5 , -0.0399)
(3.51 , -0.0347)
(3.52 , -0.0294)
(3.53 , -0.024)
(3.54 , -0.0186)
(3.55 , -0.013)
(3.56 , -0.0074)
(3.57 , -0.0018)
(3.58 , 0.0038)
(3.59 , 0.0093)
(3.6 , 0.0148)
(3.61 , 0.0203)
(3.62 , 0.0256)
(3.63 , 0.0308)
(3.64 , 0.0359)
(3.65 , 0.0408)
(3.66 , 0.0456)
(3.67 , 0.0501)
(3.68 , 0.0544)
(3.69 , 0.0585)
(3.7 , 0.0623)
(3.71 , 0.0658)
(3.72 , 0.0691)
(3.73 , 0.072)
(3.74 , 0.0746)
(3.75 , 0.0769)
(3.76 , 0.0788)
(3.77 , 0.0804)
(3.78 , 0.0817)
(3.79 , 0.0826)
(3.8 , 0.0831)
(3.81 , 0.0832)
(3.82 , 0.083)
(3.83 , 0.0824)
(3.84 , 0.0814)
(3.85 , 0.0801)
(3.86 , 0.0784)
(3.87 , 0.0764)
(3.88 , 0.074)
(3.89 , 0.0713)
(3.9 , 0.0682)
(3.91 , 0.0648)
(3.92 , 0.0612)
(3.93 , 0.0572)
(3.94 , 0.053)
(3.95 , 0.0485)
(3.96 , 0.0438)
(3.97 , 0.0389)
(3.98 , 0.0338)
(3.99 , 0.0285)
(4.0 , 0.0231)
(4.01 , 0.0176)
(4.02 , 0.0119)
(4.03 , 0.0062)
(4.04 , 0.0004)
(4.05 , -0.0055)
(4.06 , -0.0113)
(4.07 , -0.0171)
(4.08 , -0.0229)
(4.09 , -0.0286)
(4.1 , -0.0342)
(4.11 , -0.0397)
(4.12 , -0.0451)
(4.13 , -0.0503)
(4.14 , -0.0553)
(4.15 , -0.0601)
(4.16 , -0.0647)
(4.17 , -0.0691)
(4.18 , -0.0732)
(4.19 , -0.0769)
(4.2 , -0.0804)
(4.21 , -0.0836)
(4.22 , -0.0865)
(4.23 , -0.089)
(4.24 , -0.0911)
(4.25 , -0.0929)
(4.26 , -0.0943)
(4.27 , -0.0954)
(4.28 , -0.096)
(4.29 , -0.0963)
(4.3 , -0.0962)
(4.31 , -0.0957)
(4.32 , -0.0948)
(4.33 , -0.0935)
(4.34 , -0.0918)
(4.35 , -0.0898)
(4.36 , -0.0874)
(4.37 , -0.0846)
(4.38 , -0.0815)
(4.39 , -0.078)
(4.4 , -0.0742)
(4.41 , -0.0702)
(4.42 , -0.0658)
(4.43 , -0.0611)
(4.44 , -0.0562)
(4.45 , -0.0511)
(4.46 , -0.0457)
(4.47 , -0.0401)
(4.48 , -0.0344)
(4.49 , -0.0285)
(4.5 , -0.0225)
(4.51 , -0.0164)
(4.52 , -0.0102)
(4.53 , -0.0039)
(4.54 , 0.0023)
(4.55 , 0.0086)
(4.56 , 0.0149)
(4.57 , 0.021)
(4.58 , 0.0272)
(4.59 , 0.0332)
(4.6 , 0.0391)
(4.61 , 0.0449)
(4.62 , 0.0504)
(4.63 , 0.0558)
(4.64 , 0.061)
(4.65 , 0.066)
(4.66 , 0.0706)
(4.67 , 0.0751)
(4.68 , 0.0792)
(4.69 , 0.083)
(4.7 , 0.0865)
(4.71 , 0.0896)
(4.72 , 0.0924)
(4.73 , 0.0948)
(4.74 , 0.0969)
(4.75 , 0.0986)
(4.76 , 0.0999)
(4.77 , 0.1008)
(4.78 , 0.1013)
(4.79 , 0.1014)
(4.8 , 0.1012)
(4.81 , 0.1005)
(4.82 , 0.0994)
(4.83 , 0.098)
(4.84 , 0.0961)
(4.85 , 0.0939)
(4.86 , 0.0914)
(4.87 , 0.0885)
(4.88 , 0.0852)
(4.89 , 0.0816)
(4.9 , 0.0777)
(4.91 , 0.0736)
(4.92 , 0.0691)
(4.93 , 0.0644)
(4.94 , 0.0594)
(4.95 , 0.0542)
(4.96 , 0.0488)
(4.97 , 0.0433)
(4.98 , 0.0376)
(4.99 , 0.0318)

	};

	\addplot[color=black, very thick, opacity=0.8] coordinates {
(-5.0 , 0.0015)
(-4.99 , 0.0025)
(-4.98 , 0.0036)
(-4.97 , 0.0046)
(-4.96 , 0.0057)
(-4.95 , 0.0067)
(-4.94 , 0.0077)
(-4.93 , 0.0087)
(-4.92 , 0.0097)
(-4.91 , 0.0106)
(-4.9 , 0.0116)
(-4.89 , 0.0125)
(-4.88 , 0.0133)
(-4.87 , 0.0142)
(-4.86 , 0.015)
(-4.85 , 0.0158)
(-4.84 , 0.0165)
(-4.83 , 0.0172)
(-4.82 , 0.0179)
(-4.81 , 0.0185)
(-4.8 , 0.019)
(-4.79 , 0.0196)
(-4.78 , 0.0201)
(-4.77 , 0.0205)
(-4.76 , 0.0209)
(-4.75 , 0.0212)
(-4.74 , 0.0215)
(-4.73 , 0.0218)
(-4.72 , 0.022)
(-4.71 , 0.0221)
(-4.7 , 0.0222)
(-4.69 , 0.0223)
(-4.68 , 0.0223)
(-4.67 , 0.0223)
(-4.66 , 0.0223)
(-4.65 , 0.0222)
(-4.64 , 0.022)
(-4.63 , 0.0218)
(-4.62 , 0.0216)
(-4.61 , 0.0214)
(-4.6 , 0.0211)
(-4.59 , 0.0208)
(-4.58 , 0.0205)
(-4.57 , 0.0201)
(-4.56 , 0.0197)
(-4.55 , 0.0194)
(-4.54 , 0.0189)
(-4.53 , 0.0185)
(-4.52 , 0.0181)
(-4.51 , 0.0176)
(-4.5 , 0.0172)
(-4.49 , 0.0167)
(-4.48 , 0.0162)
(-4.47 , 0.0158)
(-4.46 , 0.0153)
(-4.45 , 0.0148)
(-4.44 , 0.0144)
(-4.43 , 0.0139)
(-4.42 , 0.0135)
(-4.41 , 0.0131)
(-4.4 , 0.0127)
(-4.39 , 0.0123)
(-4.38 , 0.0119)
(-4.37 , 0.0115)
(-4.36 , 0.0112)
(-4.35 , 0.0109)
(-4.34 , 0.0106)
(-4.33 , 0.0103)
(-4.32 , 0.01)
(-4.31 , 0.0098)
(-4.3 , 0.0096)
(-4.29 , 0.0094)
(-4.28 , 0.0092)
(-4.27 , 0.0091)
(-4.26 , 0.009)
(-4.25 , 0.0089)
(-4.24 , 0.0088)
(-4.23 , 0.0087)
(-4.22 , 0.0087)
(-4.21 , 0.0087)
(-4.2 , 0.0087)
(-4.19 , 0.0087)
(-4.18 , 0.0087)
(-4.17 , 0.0087)
(-4.16 , 0.0088)
(-4.15 , 0.0088)
(-4.14 , 0.0089)
(-4.13 , 0.009)
(-4.12 , 0.0091)
(-4.11 , 0.0091)
(-4.1 , 0.0092)
(-4.09 , 0.0093)
(-4.08 , 0.0093)
(-4.07 , 0.0094)
(-4.06 , 0.0095)
(-4.05 , 0.0095)
(-4.04 , 0.0095)
(-4.03 , 0.0095)
(-4.02 , 0.0095)
(-4.01 , 0.0095)
(-4.0 , 0.0095)
(-3.99 , 0.0094)
(-3.98 , 0.0093)
(-3.97 , 0.0092)
(-3.96 , 0.009)
(-3.95 , 0.0089)
(-3.94 , 0.0087)
(-3.93 , 0.0084)
(-3.92 , 0.0082)
(-3.91 , 0.0079)
(-3.9 , 0.0075)
(-3.89 , 0.0072)
(-3.88 , 0.0068)
(-3.87 , 0.0063)
(-3.86 , 0.0059)
(-3.85 , 0.0054)
(-3.84 , 0.0048)
(-3.83 , 0.0043)
(-3.82 , 0.0037)
(-3.81 , 0.003)
(-3.8 , 0.0024)
(-3.79 , 0.0017)
(-3.78 , 0.001)
(-3.77 , 0.0002)
(-3.76 , -0.0005)
(-3.75 , -0.0013)
(-3.74 , -0.0021)
(-3.73 , -0.003)
(-3.72 , -0.0038)
(-3.71 , -0.0047)
(-3.7 , -0.0056)
(-3.69 , -0.0065)
(-3.68 , -0.0074)
(-3.67 , -0.0083)
(-3.66 , -0.0092)
(-3.65 , -0.0101)
(-3.64 , -0.011)
(-3.63 , -0.0119)
(-3.62 , -0.0128)
(-3.61 , -0.0136)
(-3.6 , -0.0145)
(-3.59 , -0.0154)
(-3.58 , -0.0162)
(-3.57 , -0.017)
(-3.56 , -0.0178)
(-3.55 , -0.0185)
(-3.54 , -0.0193)
(-3.53 , -0.02)
(-3.52 , -0.0206)
(-3.51 , -0.0212)
(-3.5 , -0.0218)
(-3.49 , -0.0224)
(-3.48 , -0.0229)
(-3.47 , -0.0234)
(-3.46 , -0.0238)
(-3.45 , -0.0242)
(-3.44 , -0.0245)
(-3.43 , -0.0248)
(-3.42 , -0.025)
(-3.41 , -0.0252)
(-3.4 , -0.0253)
(-3.39 , -0.0254)
(-3.38 , -0.0255)
(-3.37 , -0.0254)
(-3.36 , -0.0254)
(-3.35 , -0.0253)
(-3.34 , -0.0251)
(-3.33 , -0.0249)
(-3.32 , -0.0246)
(-3.31 , -0.0243)
(-3.3 , -0.024)
(-3.29 , -0.0236)
(-3.28 , -0.0232)
(-3.27 , -0.0227)
(-3.26 , -0.0222)
(-3.25 , -0.0216)
(-3.24 , -0.021)
(-3.23 , -0.0204)
(-3.22 , -0.0198)
(-3.21 , -0.0191)
(-3.2 , -0.0184)
(-3.19 , -0.0176)
(-3.18 , -0.0169)
(-3.17 , -0.0161)
(-3.16 , -0.0153)
(-3.15 , -0.0145)
(-3.14 , -0.0137)
(-3.13 , -0.0129)
(-3.12 , -0.0121)
(-3.11 , -0.0112)
(-3.1 , -0.0104)
(-3.09 , -0.0096)
(-3.08 , -0.0087)
(-3.07 , -0.0079)
(-3.06 , -0.007)
(-3.05 , -0.0062)
(-3.04 , -0.0054)
(-3.03 , -0.0046)
(-3.02 , -0.0038)
(-3.01 , -0.0031)
(-3.0 , -0.0023)
(-2.99 , -0.0016)
(-2.98 , -0.0008)
(-2.97 , -0.0001)
(-2.96 , 0.0006)
(-2.95 , 0.0012)
(-2.94 , 0.0019)
(-2.93 , 0.0025)
(-2.92 , 0.0031)
(-2.91 , 0.0037)
(-2.9 , 0.0043)
(-2.89 , 0.0048)
(-2.88 , 0.0054)
(-2.87 , 0.0059)
(-2.86 , 0.0064)
(-2.85 , 0.0069)
(-2.84 , 0.0073)
(-2.83 , 0.0078)
(-2.82 , 0.0082)
(-2.81 , 0.0086)
(-2.8 , 0.0091)
(-2.79 , 0.0095)
(-2.78 , 0.0099)
(-2.77 , 0.0103)
(-2.76 , 0.0107)
(-2.75 , 0.0111)
(-2.74 , 0.0115)
(-2.73 , 0.0119)
(-2.72 , 0.0123)
(-2.71 , 0.0127)
(-2.7 , 0.0131)
(-2.69 , 0.0135)
(-2.68 , 0.014)
(-2.67 , 0.0144)
(-2.66 , 0.0149)
(-2.65 , 0.0154)
(-2.64 , 0.0159)
(-2.63 , 0.0164)
(-2.62 , 0.0169)
(-2.61 , 0.0175)
(-2.6 , 0.0181)
(-2.59 , 0.0187)
(-2.58 , 0.0193)
(-2.57 , 0.02)
(-2.56 , 0.0207)
(-2.55 , 0.0214)
(-2.54 , 0.0221)
(-2.53 , 0.0229)
(-2.52 , 0.0236)
(-2.51 , 0.0244)
(-2.5 , 0.0253)
(-2.49 , 0.0261)
(-2.48 , 0.027)
(-2.47 , 0.0278)
(-2.46 , 0.0287)
(-2.45 , 0.0296)
(-2.44 , 0.0306)
(-2.43 , 0.0315)
(-2.42 , 0.0324)
(-2.41 , 0.0334)
(-2.4 , 0.0343)
(-2.39 , 0.0352)
(-2.38 , 0.0362)
(-2.37 , 0.0371)
(-2.36 , 0.038)
(-2.35 , 0.0389)
(-2.34 , 0.0397)
(-2.33 , 0.0406)
(-2.32 , 0.0414)
(-2.31 , 0.0422)
(-2.3 , 0.0429)
(-2.29 , 0.0436)
(-2.28 , 0.0442)
(-2.27 , 0.0448)
(-2.26 , 0.0454)
(-2.25 , 0.0459)
(-2.24 , 0.0463)
(-2.23 , 0.0466)
(-2.22 , 0.0469)
(-2.21 , 0.047)
(-2.2 , 0.0471)
(-2.19 , 0.0471)
(-2.18 , 0.0471)
(-2.17 , 0.0469)
(-2.16 , 0.0466)
(-2.15 , 0.0462)
(-2.14 , 0.0457)
(-2.13 , 0.0451)
(-2.12 , 0.0444)
(-2.11 , 0.0436)
(-2.1 , 0.0426)
(-2.09 , 0.0415)
(-2.08 , 0.0403)
(-2.07 , 0.039)
(-2.06 , 0.0375)
(-2.05 , 0.0359)
(-2.04 , 0.0341)
(-2.03 , 0.0323)
(-2.02 , 0.0303)
(-2.01 , 0.0281)
(-2.0 , 0.0258)
(-1.99 , 0.0234)
(-1.98 , 0.0209)
(-1.97 , 0.0182)
(-1.96 , 0.0153)
(-1.95 , 0.0124)
(-1.94 , 0.0093)
(-1.93 , 0.006)
(-1.92 , 0.0027)
(-1.91 , -0.0008)
(-1.9 , -0.0045)
(-1.89 , -0.0082)
(-1.88 , -0.0121)
(-1.87 , -0.0161)
(-1.86 , -0.0202)
(-1.85 , -0.0244)
(-1.84 , -0.0287)
(-1.83 , -0.0332)
(-1.82 , -0.0377)
(-1.81 , -0.0424)
(-1.8 , -0.0471)
(-1.79 , -0.052)
(-1.78 , -0.0569)
(-1.77 , -0.0619)
(-1.76 , -0.067)
(-1.75 , -0.0722)
(-1.74 , -0.0774)
(-1.73 , -0.0828)
(-1.72 , -0.0881)
(-1.71 , -0.0936)
(-1.7 , -0.0991)
(-1.69 , -0.1046)
(-1.68 , -0.1102)
(-1.67 , -0.1159)
(-1.66 , -0.1216)
(-1.65 , -0.1273)
(-1.64 , -0.1331)
(-1.63 , -0.1389)
(-1.62 , -0.1447)
(-1.61 , -0.1506)
(-1.6 , -0.1564)
(-1.59 , -0.1623)
(-1.58 , -0.1682)
(-1.57 , -0.1742)
(-1.56 , -0.1801)
(-1.55 , -0.186)
(-1.54 , -0.192)
(-1.53 , -0.1979)
(-1.52 , -0.2039)
(-1.51 , -0.2099)
(-1.5 , -0.2158)
(-1.49 , -0.2217)
(-1.48 , -0.2277)
(-1.47 , -0.2336)
(-1.46 , -0.2395)
(-1.45 , -0.2454)
(-1.44 , -0.2513)
(-1.43 , -0.2572)
(-1.42 , -0.2631)
(-1.41 , -0.2689)
(-1.4 , -0.2748)
(-1.39 , -0.2806)
(-1.38 , -0.2864)
(-1.37 , -0.2921)
(-1.36 , -0.2978)
(-1.35 , -0.3035)
(-1.34 , -0.3092)
(-1.33 , -0.3148)
(-1.32 , -0.3204)
(-1.31 , -0.326)
(-1.3 , -0.3315)
(-1.29 , -0.337)
(-1.28 , -0.3424)
(-1.27 , -0.3478)
(-1.26 , -0.3531)
(-1.25 , -0.3583)
(-1.24 , -0.3635)
(-1.23 , -0.3686)
(-1.22 , -0.3736)
(-1.21 , -0.3786)
(-1.2 , -0.3834)
(-1.19 , -0.3882)
(-1.18 , -0.3928)
(-1.17 , -0.3974)
(-1.16 , -0.4018)
(-1.15 , -0.4061)
(-1.14 , -0.4102)
(-1.13 , -0.4142)
(-1.12 , -0.4181)
(-1.11 , -0.4218)
(-1.1 , -0.4253)
(-1.09 , -0.4286)
(-1.08 , -0.4317)
(-1.07 , -0.4346)
(-1.06 , -0.4373)
(-1.05 , -0.4398)
(-1.04 , -0.442)
(-1.03 , -0.4439)
(-1.02 , -0.4456)
(-1.01 , -0.447)
(-1.0 , -0.4481)
(-0.99 , -0.4489)
(-0.98 , -0.4494)
(-0.97 , -0.4495)
(-0.96 , -0.4493)
(-0.95 , -0.4487)
(-0.94 , -0.4477)
(-0.93 , -0.4464)
(-0.92 , -0.4446)
(-0.91 , -0.4424)
(-0.9 , -0.4397)
(-0.89 , -0.4367)
(-0.88 , -0.4331)
(-0.87 , -0.4291)
(-0.86 , -0.4246)
(-0.85 , -0.4196)
(-0.84 , -0.4141)
(-0.83 , -0.4081)
(-0.82 , -0.4015)
(-0.81 , -0.3944)
(-0.8 , -0.3868)
(-0.79 , -0.3786)
(-0.78 , -0.3698)
(-0.77 , -0.3605)
(-0.76 , -0.3506)
(-0.75 , -0.3401)
(-0.74 , -0.329)
(-0.73 , -0.3173)
(-0.72 , -0.3051)
(-0.71 , -0.2922)
(-0.7 , -0.2788)
(-0.69 , -0.2648)
(-0.68 , -0.2502)
(-0.67 , -0.2349)
(-0.66 , -0.2192)
(-0.65 , -0.2028)
(-0.64 , -0.1859)
(-0.63 , -0.1684)
(-0.62 , -0.1504)
(-0.61 , -0.1318)
(-0.6 , -0.1127)
(-0.59 , -0.0931)
(-0.58 , -0.073)
(-0.57 , -0.0524)
(-0.56 , -0.0313)
(-0.55 , -0.0098)
(-0.54 , 0.0121)
(-0.53 , 0.0344)
(-0.52 , 0.0571)
(-0.51 , 0.0802)
(-0.5 , 0.1036)
(-0.49 , 0.1273)
(-0.48 , 0.1513)
(-0.47 , 0.1756)
(-0.46 , 0.2001)
(-0.45 , 0.2248)
(-0.44 , 0.2496)
(-0.43 , 0.2746)
(-0.42 , 0.2997)
(-0.41 , 0.3249)
(-0.4 , 0.3501)
(-0.39 , 0.3753)
(-0.38 , 0.4005)
(-0.37 , 0.4256)
(-0.36 , 0.4506)
(-0.35 , 0.4754)
(-0.34 , 0.5001)
(-0.33 , 0.5246)
(-0.32 , 0.5488)
(-0.31 , 0.5728)
(-0.3 , 0.5964)
(-0.29 , 0.6197)
(-0.28 , 0.6426)
(-0.27 , 0.665)
(-0.26 , 0.687)
(-0.25 , 0.7085)
(-0.24 , 0.7295)
(-0.23 , 0.7499)
(-0.22 , 0.7697)
(-0.21 , 0.7888)
(-0.2 , 0.8073)
(-0.19 , 0.8251)
(-0.18 , 0.8422)
(-0.17 , 0.8585)
(-0.16 , 0.8741)
(-0.15 , 0.8888)
(-0.14 , 0.9028)
(-0.13 , 0.9158)
(-0.12 , 0.928)
(-0.11 , 0.9393)
(-0.1 , 0.9497)
(-0.09 , 0.9591)
(-0.08 , 0.9676)
(-0.07 , 0.9752)
(-0.06 , 0.9817)
(-0.05 , 0.9873)
(-0.04 , 0.9919)
(-0.03 , 0.9954)
(-0.02 , 0.998)
(-0.01 , 0.9995)
(0.0 , 1.0)
(0.01 , 0.9995)
(0.02 , 0.998)
(0.03 , 0.9954)
(0.04 , 0.9919)
(0.05 , 0.9873)
(0.06 , 0.9817)
(0.07 , 0.9752)
(0.08 , 0.9676)
(0.09 , 0.9591)
(0.1 , 0.9497)
(0.11 , 0.9393)
(0.12 , 0.928)
(0.13 , 0.9158)
(0.14 , 0.9028)
(0.15 , 0.8888)
(0.16 , 0.8741)
(0.17 , 0.8585)
(0.18 , 0.8422)
(0.19 , 0.8251)
(0.2 , 0.8073)
(0.21 , 0.7888)
(0.22 , 0.7697)
(0.23 , 0.7499)
(0.24 , 0.7295)
(0.25 , 0.7085)
(0.26 , 0.687)
(0.27 , 0.665)
(0.28 , 0.6426)
(0.29 , 0.6197)
(0.3 , 0.5964)
(0.31 , 0.5728)
(0.32 , 0.5488)
(0.33 , 0.5246)
(0.34 , 0.5001)
(0.35 , 0.4754)
(0.36 , 0.4506)
(0.37 , 0.4256)
(0.38 , 0.4005)
(0.39 , 0.3753)
(0.4 , 0.3501)
(0.41 , 0.3249)
(0.42 , 0.2997)
(0.43 , 0.2746)
(0.44 , 0.2496)
(0.45 , 0.2248)
(0.46 , 0.2001)
(0.47 , 0.1756)
(0.48 , 0.1513)
(0.49 , 0.1273)
(0.5 , 0.1036)
(0.51 , 0.0802)
(0.52 , 0.0571)
(0.53 , 0.0344)
(0.54 , 0.0121)
(0.55 , -0.0098)
(0.56 , -0.0313)
(0.57 , -0.0524)
(0.58 , -0.073)
(0.59 , -0.0931)
(0.6 , -0.1127)
(0.61 , -0.1318)
(0.62 , -0.1504)
(0.63 , -0.1684)
(0.64 , -0.1859)
(0.65 , -0.2028)
(0.66 , -0.2192)
(0.67 , -0.2349)
(0.68 , -0.2502)
(0.69 , -0.2648)
(0.7 , -0.2788)
(0.71 , -0.2922)
(0.72 , -0.3051)
(0.73 , -0.3173)
(0.74 , -0.329)
(0.75 , -0.3401)
(0.76 , -0.3506)
(0.77 , -0.3605)
(0.78 , -0.3698)
(0.79 , -0.3786)
(0.8 , -0.3868)
(0.81 , -0.3944)
(0.82 , -0.4015)
(0.83 , -0.4081)
(0.84 , -0.4141)
(0.85 , -0.4196)
(0.86 , -0.4246)
(0.87 , -0.4291)
(0.88 , -0.4331)
(0.89 , -0.4367)
(0.9 , -0.4397)
(0.91 , -0.4424)
(0.92 , -0.4446)
(0.93 , -0.4464)
(0.94 , -0.4477)
(0.95 , -0.4487)
(0.96 , -0.4493)
(0.97 , -0.4495)
(0.98 , -0.4494)
(0.99 , -0.4489)
(1.0 , -0.4481)
(1.01 , -0.447)
(1.02 , -0.4456)
(1.03 , -0.4439)
(1.04 , -0.442)
(1.05 , -0.4398)
(1.06 , -0.4373)
(1.07 , -0.4346)
(1.08 , -0.4317)
(1.09 , -0.4286)
(1.1 , -0.4253)
(1.11 , -0.4218)
(1.12 , -0.4181)
(1.13 , -0.4142)
(1.14 , -0.4102)
(1.15 , -0.4061)
(1.16 , -0.4018)
(1.17 , -0.3974)
(1.18 , -0.3928)
(1.19 , -0.3882)
(1.2 , -0.3834)
(1.21 , -0.3786)
(1.22 , -0.3736)
(1.23 , -0.3686)
(1.24 , -0.3635)
(1.25 , -0.3583)
(1.26 , -0.3531)
(1.27 , -0.3478)
(1.28 , -0.3424)
(1.29 , -0.337)
(1.3 , -0.3315)
(1.31 , -0.326)
(1.32 , -0.3204)
(1.33 , -0.3148)
(1.34 , -0.3092)
(1.35 , -0.3035)
(1.36 , -0.2978)
(1.37 , -0.2921)
(1.38 , -0.2864)
(1.39 , -0.2806)
(1.4 , -0.2748)
(1.41 , -0.2689)
(1.42 , -0.2631)
(1.43 , -0.2572)
(1.44 , -0.2513)
(1.45 , -0.2454)
(1.46 , -0.2395)
(1.47 , -0.2336)
(1.48 , -0.2277)
(1.49 , -0.2217)
(1.5 , -0.2158)
(1.51 , -0.2099)
(1.52 , -0.2039)
(1.53 , -0.1979)
(1.54 , -0.192)
(1.55 , -0.186)
(1.56 , -0.1801)
(1.57 , -0.1742)
(1.58 , -0.1682)
(1.59 , -0.1623)
(1.6 , -0.1564)
(1.61 , -0.1506)
(1.62 , -0.1447)
(1.63 , -0.1389)
(1.64 , -0.1331)
(1.65 , -0.1273)
(1.66 , -0.1216)
(1.67 , -0.1159)
(1.68 , -0.1102)
(1.69 , -0.1046)
(1.7 , -0.0991)
(1.71 , -0.0936)
(1.72 , -0.0881)
(1.73 , -0.0828)
(1.74 , -0.0774)
(1.75 , -0.0722)
(1.76 , -0.067)
(1.77 , -0.0619)
(1.78 , -0.0569)
(1.79 , -0.052)
(1.8 , -0.0471)
(1.81 , -0.0424)
(1.82 , -0.0377)
(1.83 , -0.0332)
(1.84 , -0.0287)
(1.85 , -0.0244)
(1.86 , -0.0202)
(1.87 , -0.0161)
(1.88 , -0.0121)
(1.89 , -0.0082)
(1.9 , -0.0045)
(1.91 , -0.0008)
(1.92 , 0.0027)
(1.93 , 0.006)
(1.94 , 0.0093)
(1.95 , 0.0124)
(1.96 , 0.0153)
(1.97 , 0.0182)
(1.98 , 0.0209)
(1.99 , 0.0234)
(2.0 , 0.0258)
(2.01 , 0.0281)
(2.02 , 0.0303)
(2.03 , 0.0323)
(2.04 , 0.0341)
(2.05 , 0.0359)
(2.06 , 0.0375)
(2.07 , 0.039)
(2.08 , 0.0403)
(2.09 , 0.0415)
(2.1 , 0.0426)
(2.11 , 0.0436)
(2.12 , 0.0444)
(2.13 , 0.0451)
(2.14 , 0.0457)
(2.15 , 0.0462)
(2.16 , 0.0466)
(2.17 , 0.0469)
(2.18 , 0.0471)
(2.19 , 0.0471)
(2.2 , 0.0471)
(2.21 , 0.047)
(2.22 , 0.0469)
(2.23 , 0.0466)
(2.24 , 0.0463)
(2.25 , 0.0459)
(2.26 , 0.0454)
(2.27 , 0.0448)
(2.28 , 0.0442)
(2.29 , 0.0436)
(2.3 , 0.0429)
(2.31 , 0.0422)
(2.32 , 0.0414)
(2.33 , 0.0406)
(2.34 , 0.0397)
(2.35 , 0.0389)
(2.36 , 0.038)
(2.37 , 0.0371)
(2.38 , 0.0362)
(2.39 , 0.0352)
(2.4 , 0.0343)
(2.41 , 0.0334)
(2.42 , 0.0324)
(2.43 , 0.0315)
(2.44 , 0.0306)
(2.45 , 0.0296)
(2.46 , 0.0287)
(2.47 , 0.0278)
(2.48 , 0.027)
(2.49 , 0.0261)
(2.5 , 0.0253)
(2.51 , 0.0244)
(2.52 , 0.0236)
(2.53 , 0.0229)
(2.54 , 0.0221)
(2.55 , 0.0214)
(2.56 , 0.0207)
(2.57 , 0.02)
(2.58 , 0.0193)
(2.59 , 0.0187)
(2.6 , 0.0181)
(2.61 , 0.0175)
(2.62 , 0.0169)
(2.63 , 0.0164)
(2.64 , 0.0159)
(2.65 , 0.0154)
(2.66 , 0.0149)
(2.67 , 0.0144)
(2.68 , 0.014)
(2.69 , 0.0135)
(2.7 , 0.0131)
(2.71 , 0.0127)
(2.72 , 0.0123)
(2.73 , 0.0119)
(2.74 , 0.0115)
(2.75 , 0.0111)
(2.76 , 0.0107)
(2.77 , 0.0103)
(2.78 , 0.0099)
(2.79 , 0.0095)
(2.8 , 0.0091)
(2.81 , 0.0086)
(2.82 , 0.0082)
(2.83 , 0.0078)
(2.84 , 0.0073)
(2.85 , 0.0069)
(2.86 , 0.0064)
(2.87 , 0.0059)
(2.88 , 0.0054)
(2.89 , 0.0048)
(2.9 , 0.0043)
(2.91 , 0.0037)
(2.92 , 0.0031)
(2.93 , 0.0025)
(2.94 , 0.0019)
(2.95 , 0.0012)
(2.96 , 0.0006)
(2.97 , -0.0001)
(2.98 , -0.0008)
(2.99 , -0.0016)
(3.0 , -0.0023)
(3.01 , -0.0031)
(3.02 , -0.0038)
(3.03 , -0.0046)
(3.04 , -0.0054)
(3.05 , -0.0062)
(3.06 , -0.007)
(3.07 , -0.0079)
(3.08 , -0.0087)
(3.09 , -0.0096)
(3.1 , -0.0104)
(3.11 , -0.0112)
(3.12 , -0.0121)
(3.13 , -0.0129)
(3.14 , -0.0137)
(3.15 , -0.0145)
(3.16 , -0.0153)
(3.17 , -0.0161)
(3.18 , -0.0169)
(3.19 , -0.0176)
(3.2 , -0.0184)
(3.21 , -0.0191)
(3.22 , -0.0198)
(3.23 , -0.0204)
(3.24 , -0.021)
(3.25 , -0.0216)
(3.26 , -0.0222)
(3.27 , -0.0227)
(3.28 , -0.0232)
(3.29 , -0.0236)
(3.3 , -0.024)
(3.31 , -0.0243)
(3.32 , -0.0246)
(3.33 , -0.0249)
(3.34 , -0.0251)
(3.35 , -0.0253)
(3.36 , -0.0254)
(3.37 , -0.0254)
(3.38 , -0.0255)
(3.39 , -0.0254)
(3.4 , -0.0253)
(3.41 , -0.0252)
(3.42 , -0.025)
(3.43 , -0.0248)
(3.44 , -0.0245)
(3.45 , -0.0242)
(3.46 , -0.0238)
(3.47 , -0.0234)
(3.48 , -0.0229)
(3.49 , -0.0224)
(3.5 , -0.0218)
(3.51 , -0.0212)
(3.52 , -0.0206)
(3.53 , -0.02)
(3.54 , -0.0193)
(3.55 , -0.0185)
(3.56 , -0.0178)
(3.57 , -0.017)
(3.58 , -0.0162)
(3.59 , -0.0154)
(3.6 , -0.0145)
(3.61 , -0.0136)
(3.62 , -0.0128)
(3.63 , -0.0119)
(3.64 , -0.011)
(3.65 , -0.0101)
(3.66 , -0.0092)
(3.67 , -0.0083)
(3.68 , -0.0074)
(3.69 , -0.0065)
(3.7 , -0.0056)
(3.71 , -0.0047)
(3.72 , -0.0038)
(3.73 , -0.003)
(3.74 , -0.0021)
(3.75 , -0.0013)
(3.76 , -0.0005)
(3.77 , 0.0002)
(3.78 , 0.001)
(3.79 , 0.0017)
(3.8 , 0.0024)
(3.81 , 0.003)
(3.82 , 0.0037)
(3.83 , 0.0043)
(3.84 , 0.0048)
(3.85 , 0.0054)
(3.86 , 0.0059)
(3.87 , 0.0063)
(3.88 , 0.0068)
(3.89 , 0.0072)
(3.9 , 0.0075)
(3.91 , 0.0079)
(3.92 , 0.0082)
(3.93 , 0.0084)
(3.94 , 0.0087)
(3.95 , 0.0089)
(3.96 , 0.009)
(3.97 , 0.0092)
(3.98 , 0.0093)
(3.99 , 0.0094)
(4.0 , 0.0095)
(4.01 , 0.0095)
(4.02 , 0.0095)
(4.03 , 0.0095)
(4.04 , 0.0095)
(4.05 , 0.0095)
(4.06 , 0.0095)
(4.07 , 0.0094)
(4.08 , 0.0093)
(4.09 , 0.0093)
(4.1 , 0.0092)
(4.11 , 0.0091)
(4.12 , 0.0091)
(4.13 , 0.009)
(4.14 , 0.0089)
(4.15 , 0.0088)
(4.16 , 0.0088)
(4.17 , 0.0087)
(4.18 , 0.0087)
(4.19 , 0.0087)
(4.2 , 0.0087)
(4.21 , 0.0087)
(4.22 , 0.0087)
(4.23 , 0.0087)
(4.24 , 0.0088)
(4.25 , 0.0089)
(4.26 , 0.009)
(4.27 , 0.0091)
(4.28 , 0.0092)
(4.29 , 0.0094)
(4.3 , 0.0096)
(4.31 , 0.0098)
(4.32 , 0.01)
(4.33 , 0.0103)
(4.34 , 0.0106)
(4.35 , 0.0109)
(4.36 , 0.0112)
(4.37 , 0.0115)
(4.38 , 0.0119)
(4.39 , 0.0123)
(4.4 , 0.0127)
(4.41 , 0.0131)
(4.42 , 0.0135)
(4.43 , 0.0139)
(4.44 , 0.0144)
(4.45 , 0.0148)
(4.46 , 0.0153)
(4.47 , 0.0158)
(4.48 , 0.0162)
(4.49 , 0.0167)
(4.5 , 0.0172)
(4.51 , 0.0176)
(4.52 , 0.0181)
(4.53 , 0.0185)
(4.54 , 0.0189)
(4.55 , 0.0194)
(4.56 , 0.0197)
(4.57 , 0.0201)
(4.58 , 0.0205)
(4.59 , 0.0208)
(4.6 , 0.0211)
(4.61 , 0.0214)
(4.62 , 0.0216)
(4.63 , 0.0218)
(4.64 , 0.022)
(4.65 , 0.0222)
(4.66 , 0.0223)
(4.67 , 0.0223)
(4.68 , 0.0223)
(4.69 , 0.0223)
(4.7 , 0.0222)
(4.71 , 0.0221)
(4.72 , 0.022)
(4.73 , 0.0218)
(4.74 , 0.0215)
(4.75 , 0.0212)
(4.76 , 0.0209)
(4.77 , 0.0205)
(4.78 , 0.0201)
(4.79 , 0.0196)
(4.8 , 0.019)
(4.81 , 0.0185)
(4.82 , 0.0179)
(4.83 , 0.0172)
(4.84 , 0.0165)
(4.85 , 0.0158)
(4.86 , 0.015)
(4.87 , 0.0142)
(4.88 , 0.0133)
(4.89 , 0.0125)
(4.9 , 0.0116)
(4.91 , 0.0106)
(4.92 , 0.0097)
(4.93 , 0.0087)
(4.94 , 0.0077)
(4.95 , 0.0067)
(4.96 , 0.0057)
(4.97 , 0.0046)
(4.98 , 0.0036)
(4.99 , 0.0025)


	};

    \nextgroupplot[ylabel={$\text{Im}\left(\operatorname{E}\left[e^{i\theta X}|G,u, r\right]\right)$}, 
                    label style={font=\LARGE},
                    title style={font=\LARGE},
                    xmax=6,
                    tick label style={font=\LARGE},  
        xlabel={Evaluation point $\theta$},title=High degree node]
	\addplot[color=red, very thick, opacity=0.8] coordinates {
(-5.0 , -0.0275)
(-4.99 , -0.027)
(-4.98 , -0.0264)
(-4.97 , -0.0258)
(-4.96 , -0.0253)
(-4.95 , -0.0247)
(-4.94 , -0.0241)
(-4.93 , -0.0235)
(-4.92 , -0.0229)
(-4.91 , -0.0224)
(-4.9 , -0.0218)
(-4.89 , -0.0212)
(-4.88 , -0.0206)
(-4.87 , -0.0201)
(-4.86 , -0.0195)
(-4.85 , -0.0189)
(-4.84 , -0.0184)
(-4.83 , -0.0178)
(-4.82 , -0.0173)
(-4.81 , -0.0168)
(-4.8 , -0.0162)
(-4.79 , -0.0157)
(-4.78 , -0.0152)
(-4.77 , -0.0147)
(-4.76 , -0.0142)
(-4.75 , -0.0137)
(-4.74 , -0.0132)
(-4.73 , -0.0127)
(-4.72 , -0.0122)
(-4.71 , -0.0117)
(-4.7 , -0.0113)
(-4.69 , -0.0108)
(-4.68 , -0.0104)
(-4.67 , -0.0099)
(-4.66 , -0.0095)
(-4.65 , -0.009)
(-4.64 , -0.0086)
(-4.63 , -0.0082)
(-4.62 , -0.0078)
(-4.61 , -0.0073)
(-4.6 , -0.0069)
(-4.59 , -0.0065)
(-4.58 , -0.0061)
(-4.57 , -0.0057)
(-4.56 , -0.0053)
(-4.55 , -0.0049)
(-4.54 , -0.0044)
(-4.53 , -0.004)
(-4.52 , -0.0036)
(-4.51 , -0.0032)
(-4.5 , -0.0028)
(-4.49 , -0.0023)
(-4.48 , -0.0019)
(-4.47 , -0.0014)
(-4.46 , -0.001)
(-4.45 , -0.0005)
(-4.44 , -0.0001)
(-4.43 , 0.0004)
(-4.42 , 0.0009)
(-4.41 , 0.0014)
(-4.4 , 0.0019)
(-4.39 , 0.0024)
(-4.38 , 0.0029)
(-4.37 , 0.0035)
(-4.36 , 0.004)
(-4.35 , 0.0046)
(-4.34 , 0.0051)
(-4.33 , 0.0057)
(-4.32 , 0.0063)
(-4.31 , 0.0069)
(-4.3 , 0.0076)
(-4.29 , 0.0082)
(-4.28 , 0.0089)
(-4.27 , 0.0095)
(-4.26 , 0.0102)
(-4.25 , 0.0109)
(-4.24 , 0.0116)
(-4.23 , 0.0124)
(-4.22 , 0.0131)
(-4.21 , 0.0139)
(-4.2 , 0.0146)
(-4.19 , 0.0154)
(-4.18 , 0.0162)
(-4.17 , 0.017)
(-4.16 , 0.0178)
(-4.15 , 0.0186)
(-4.14 , 0.0195)
(-4.13 , 0.0203)
(-4.12 , 0.0212)
(-4.11 , 0.022)
(-4.1 , 0.0229)
(-4.09 , 0.0238)
(-4.08 , 0.0247)
(-4.07 , 0.0256)
(-4.06 , 0.0265)
(-4.05 , 0.0274)
(-4.04 , 0.0283)
(-4.03 , 0.0292)
(-4.02 , 0.0301)
(-4.01 , 0.031)
(-4.0 , 0.0319)
(-3.99 , 0.0328)
(-3.98 , 0.0337)
(-3.97 , 0.0346)
(-3.96 , 0.0355)
(-3.95 , 0.0364)
(-3.94 , 0.0372)
(-3.93 , 0.0381)
(-3.92 , 0.039)
(-3.91 , 0.0398)
(-3.9 , 0.0407)
(-3.89 , 0.0415)
(-3.88 , 0.0423)
(-3.87 , 0.0431)
(-3.86 , 0.0439)
(-3.85 , 0.0447)
(-3.84 , 0.0454)
(-3.83 , 0.0462)
(-3.82 , 0.0469)
(-3.81 , 0.0476)
(-3.8 , 0.0482)
(-3.79 , 0.0489)
(-3.78 , 0.0495)
(-3.77 , 0.0501)
(-3.76 , 0.0507)
(-3.75 , 0.0513)
(-3.74 , 0.0518)
(-3.73 , 0.0523)
(-3.72 , 0.0528)
(-3.71 , 0.0532)
(-3.7 , 0.0536)
(-3.69 , 0.054)
(-3.68 , 0.0544)
(-3.67 , 0.0547)
(-3.66 , 0.055)
(-3.65 , 0.0553)
(-3.64 , 0.0555)
(-3.63 , 0.0558)
(-3.62 , 0.0559)
(-3.61 , 0.0561)
(-3.6 , 0.0562)
(-3.59 , 0.0563)
(-3.58 , 0.0564)
(-3.57 , 0.0564)
(-3.56 , 0.0564)
(-3.55 , 0.0564)
(-3.54 , 0.0563)
(-3.53 , 0.0562)
(-3.52 , 0.0561)
(-3.51 , 0.056)
(-3.5 , 0.0558)
(-3.49 , 0.0556)
(-3.48 , 0.0553)
(-3.47 , 0.0551)
(-3.46 , 0.0548)
(-3.45 , 0.0545)
(-3.44 , 0.0541)
(-3.43 , 0.0538)
(-3.42 , 0.0534)
(-3.41 , 0.053)
(-3.4 , 0.0526)
(-3.39 , 0.0521)
(-3.38 , 0.0517)
(-3.37 , 0.0512)
(-3.36 , 0.0507)
(-3.35 , 0.0502)
(-3.34 , 0.0496)
(-3.33 , 0.0491)
(-3.32 , 0.0485)
(-3.31 , 0.048)
(-3.3 , 0.0474)
(-3.29 , 0.0468)
(-3.28 , 0.0462)
(-3.27 , 0.0456)
(-3.26 , 0.045)
(-3.25 , 0.0444)
(-3.24 , 0.0438)
(-3.23 , 0.0432)
(-3.22 , 0.0426)
(-3.21 , 0.042)
(-3.2 , 0.0414)
(-3.19 , 0.0408)
(-3.18 , 0.0402)
(-3.17 , 0.0396)
(-3.16 , 0.0391)
(-3.15 , 0.0385)
(-3.14 , 0.038)
(-3.13 , 0.0374)
(-3.12 , 0.0369)
(-3.11 , 0.0364)
(-3.1 , 0.036)
(-3.09 , 0.0355)
(-3.08 , 0.0351)
(-3.07 , 0.0347)
(-3.06 , 0.0343)
(-3.05 , 0.0339)
(-3.04 , 0.0336)
(-3.03 , 0.0333)
(-3.02 , 0.0331)
(-3.01 , 0.0328)
(-3.0 , 0.0326)
(-2.99 , 0.0325)
(-2.98 , 0.0324)
(-2.97 , 0.0323)
(-2.96 , 0.0322)
(-2.95 , 0.0322)
(-2.94 , 0.0323)
(-2.93 , 0.0323)
(-2.92 , 0.0325)
(-2.91 , 0.0326)
(-2.9 , 0.0328)
(-2.89 , 0.0331)
(-2.88 , 0.0334)
(-2.87 , 0.0338)
(-2.86 , 0.0342)
(-2.85 , 0.0346)
(-2.84 , 0.0352)
(-2.83 , 0.0357)
(-2.82 , 0.0363)
(-2.81 , 0.037)
(-2.8 , 0.0377)
(-2.79 , 0.0385)
(-2.78 , 0.0393)
(-2.77 , 0.0402)
(-2.76 , 0.0411)
(-2.75 , 0.0421)
(-2.74 , 0.0432)
(-2.73 , 0.0443)
(-2.72 , 0.0454)
(-2.71 , 0.0466)
(-2.7 , 0.0479)
(-2.69 , 0.0492)
(-2.68 , 0.0506)
(-2.67 , 0.052)
(-2.66 , 0.0535)
(-2.65 , 0.055)
(-2.64 , 0.0566)
(-2.63 , 0.0582)
(-2.62 , 0.0599)
(-2.61 , 0.0616)
(-2.6 , 0.0634)
(-2.59 , 0.0652)
(-2.58 , 0.0671)
(-2.57 , 0.069)
(-2.56 , 0.0709)
(-2.55 , 0.0729)
(-2.54 , 0.0749)
(-2.53 , 0.077)
(-2.52 , 0.0791)
(-2.51 , 0.0812)
(-2.5 , 0.0834)
(-2.49 , 0.0856)
(-2.48 , 0.0878)
(-2.47 , 0.09)
(-2.46 , 0.0923)
(-2.45 , 0.0946)
(-2.44 , 0.0969)
(-2.43 , 0.0992)
(-2.42 , 0.1015)
(-2.41 , 0.1039)
(-2.4 , 0.1062)
(-2.39 , 0.1086)
(-2.38 , 0.1109)
(-2.37 , 0.1133)
(-2.36 , 0.1156)
(-2.35 , 0.118)
(-2.34 , 0.1203)
(-2.33 , 0.1226)
(-2.32 , 0.1249)
(-2.31 , 0.1272)
(-2.3 , 0.1295)
(-2.29 , 0.1317)
(-2.28 , 0.1339)
(-2.27 , 0.1361)
(-2.26 , 0.1382)
(-2.25 , 0.1403)
(-2.24 , 0.1423)
(-2.23 , 0.1444)
(-2.22 , 0.1463)
(-2.21 , 0.1482)
(-2.2 , 0.15)
(-2.19 , 0.1518)
(-2.18 , 0.1535)
(-2.17 , 0.1552)
(-2.16 , 0.1567)
(-2.15 , 0.1582)
(-2.14 , 0.1596)
(-2.13 , 0.161)
(-2.12 , 0.1622)
(-2.11 , 0.1634)
(-2.1 , 0.1644)
(-2.09 , 0.1654)
(-2.08 , 0.1663)
(-2.07 , 0.167)
(-2.06 , 0.1677)
(-2.05 , 0.1682)
(-2.04 , 0.1686)
(-2.03 , 0.169)
(-2.02 , 0.1691)
(-2.01 , 0.1692)
(-2.0 , 0.1691)
(-1.99 , 0.1689)
(-1.98 , 0.1686)
(-1.97 , 0.1682)
(-1.96 , 0.1675)
(-1.95 , 0.1668)
(-1.94 , 0.1659)
(-1.93 , 0.1649)
(-1.92 , 0.1637)
(-1.91 , 0.1623)
(-1.9 , 0.1608)
(-1.89 , 0.1592)
(-1.88 , 0.1574)
(-1.87 , 0.1554)
(-1.86 , 0.1533)
(-1.85 , 0.151)
(-1.84 , 0.1485)
(-1.83 , 0.1458)
(-1.82 , 0.143)
(-1.81 , 0.14)
(-1.8 , 0.1369)
(-1.79 , 0.1335)
(-1.78 , 0.13)
(-1.77 , 0.1263)
(-1.76 , 0.1224)
(-1.75 , 0.1184)
(-1.74 , 0.1141)
(-1.73 , 0.1097)
(-1.72 , 0.1051)
(-1.71 , 0.1003)
(-1.7 , 0.0954)
(-1.69 , 0.0902)
(-1.68 , 0.0849)
(-1.67 , 0.0793)
(-1.66 , 0.0736)
(-1.65 , 0.0677)
(-1.64 , 0.0616)
(-1.63 , 0.0554)
(-1.62 , 0.0489)
(-1.61 , 0.0423)
(-1.6 , 0.0355)
(-1.59 , 0.0285)
(-1.58 , 0.0213)
(-1.57 , 0.014)
(-1.56 , 0.0064)
(-1.55 , -0.0013)
(-1.54 , -0.0091)
(-1.53 , -0.0172)
(-1.52 , -0.0254)
(-1.51 , -0.0338)
(-1.5 , -0.0424)
(-1.49 , -0.0511)
(-1.48 , -0.06)
(-1.47 , -0.069)
(-1.46 , -0.0782)
(-1.45 , -0.0876)
(-1.44 , -0.0971)
(-1.43 , -0.1068)
(-1.42 , -0.1166)
(-1.41 , -0.1265)
(-1.4 , -0.1366)
(-1.39 , -0.1468)
(-1.38 , -0.1572)
(-1.37 , -0.1677)
(-1.36 , -0.1783)
(-1.35 , -0.189)
(-1.34 , -0.1999)
(-1.33 , -0.2108)
(-1.32 , -0.2219)
(-1.31 , -0.233)
(-1.3 , -0.2443)
(-1.29 , -0.2556)
(-1.28 , -0.267)
(-1.27 , -0.2786)
(-1.26 , -0.2901)
(-1.25 , -0.3018)
(-1.24 , -0.3135)
(-1.23 , -0.3253)
(-1.22 , -0.3371)
(-1.21 , -0.349)
(-1.2 , -0.3609)
(-1.19 , -0.3728)
(-1.18 , -0.3847)
(-1.17 , -0.3967)
(-1.16 , -0.4087)
(-1.15 , -0.4207)
(-1.14 , -0.4327)
(-1.13 , -0.4446)
(-1.12 , -0.4566)
(-1.11 , -0.4685)
(-1.1 , -0.4804)
(-1.09 , -0.4923)
(-1.08 , -0.504)
(-1.07 , -0.5158)
(-1.06 , -0.5274)
(-1.05 , -0.539)
(-1.04 , -0.5505)
(-1.03 , -0.5619)
(-1.02 , -0.5732)
(-1.01 , -0.5844)
(-1.0 , -0.5955)
(-0.99 , -0.6064)
(-0.98 , -0.6172)
(-0.97 , -0.6279)
(-0.96 , -0.6384)
(-0.95 , -0.6487)
(-0.94 , -0.6589)
(-0.93 , -0.6688)
(-0.92 , -0.6786)
(-0.91 , -0.6882)
(-0.9 , -0.6975)
(-0.89 , -0.7066)
(-0.88 , -0.7155)
(-0.87 , -0.7242)
(-0.86 , -0.7326)
(-0.85 , -0.7407)
(-0.84 , -0.7486)
(-0.83 , -0.7562)
(-0.82 , -0.7635)
(-0.81 , -0.7704)
(-0.8 , -0.7771)
(-0.79 , -0.7835)
(-0.78 , -0.7896)
(-0.77 , -0.7953)
(-0.76 , -0.8006)
(-0.75 , -0.8057)
(-0.74 , -0.8103)
(-0.73 , -0.8146)
(-0.72 , -0.8185)
(-0.71 , -0.8221)
(-0.7 , -0.8252)
(-0.69 , -0.8279)
(-0.68 , -0.8303)
(-0.67 , -0.8322)
(-0.66 , -0.8337)
(-0.65 , -0.8348)
(-0.64 , -0.8355)
(-0.63 , -0.8357)
(-0.62 , -0.8355)
(-0.61 , -0.8348)
(-0.6 , -0.8337)
(-0.59 , -0.8321)
(-0.58 , -0.83)
(-0.57 , -0.8275)
(-0.56 , -0.8246)
(-0.55 , -0.8211)
(-0.54 , -0.8172)
(-0.53 , -0.8128)
(-0.52 , -0.808)
(-0.51 , -0.8026)
(-0.5 , -0.7968)
(-0.49 , -0.7905)
(-0.48 , -0.7838)
(-0.47 , -0.7765)
(-0.46 , -0.7688)
(-0.45 , -0.7606)
(-0.44 , -0.7519)
(-0.43 , -0.7427)
(-0.42 , -0.7331)
(-0.41 , -0.723)
(-0.4 , -0.7124)
(-0.39 , -0.7014)
(-0.38 , -0.6899)
(-0.37 , -0.6779)
(-0.36 , -0.6656)
(-0.35 , -0.6527)
(-0.34 , -0.6395)
(-0.33 , -0.6258)
(-0.32 , -0.6117)
(-0.31 , -0.5971)
(-0.3 , -0.5822)
(-0.29 , -0.5669)
(-0.28 , -0.5512)
(-0.27 , -0.5351)
(-0.26 , -0.5186)
(-0.25 , -0.5018)
(-0.24 , -0.4846)
(-0.23 , -0.4671)
(-0.22 , -0.4492)
(-0.21 , -0.4311)
(-0.2 , -0.4126)
(-0.19 , -0.3938)
(-0.18 , -0.3748)
(-0.17 , -0.3555)
(-0.16 , -0.3359)
(-0.15 , -0.3161)
(-0.14 , -0.2961)
(-0.13 , -0.2758)
(-0.12 , -0.2554)
(-0.11 , -0.2348)
(-0.1 , -0.214)
(-0.09 , -0.193)
(-0.08 , -0.1719)
(-0.07 , -0.1507)
(-0.06 , -0.1294)
(-0.05 , -0.108)
(-0.04 , -0.0865)
(-0.03 , -0.0649)
(-0.02 , -0.0433)
(-0.01 , -0.0217)
(0.0 , 0.0)
(0.01 , 0.0217)
(0.02 , 0.0433)
(0.03 , 0.0649)
(0.04 , 0.0865)
(0.05 , 0.108)
(0.06 , 0.1294)
(0.07 , 0.1507)
(0.08 , 0.1719)
(0.09 , 0.193)
(0.1 , 0.214)
(0.11 , 0.2348)
(0.12 , 0.2554)
(0.13 , 0.2758)
(0.14 , 0.2961)
(0.15 , 0.3161)
(0.16 , 0.3359)
(0.17 , 0.3555)
(0.18 , 0.3748)
(0.19 , 0.3938)
(0.2 , 0.4126)
(0.21 , 0.4311)
(0.22 , 0.4492)
(0.23 , 0.4671)
(0.24 , 0.4846)
(0.25 , 0.5018)
(0.26 , 0.5186)
(0.27 , 0.5351)
(0.28 , 0.5512)
(0.29 , 0.5669)
(0.3 , 0.5822)
(0.31 , 0.5971)
(0.32 , 0.6117)
(0.33 , 0.6258)
(0.34 , 0.6395)
(0.35 , 0.6527)
(0.36 , 0.6656)
(0.37 , 0.6779)
(0.38 , 0.6899)
(0.39 , 0.7014)
(0.4 , 0.7124)
(0.41 , 0.723)
(0.42 , 0.7331)
(0.43 , 0.7427)
(0.44 , 0.7519)
(0.45 , 0.7606)
(0.46 , 0.7688)
(0.47 , 0.7765)
(0.48 , 0.7838)
(0.49 , 0.7905)
(0.5 , 0.7968)
(0.51 , 0.8026)
(0.52 , 0.808)
(0.53 , 0.8128)
(0.54 , 0.8172)
(0.55 , 0.8211)
(0.56 , 0.8246)
(0.57 , 0.8275)
(0.58 , 0.83)
(0.59 , 0.8321)
(0.6 , 0.8337)
(0.61 , 0.8348)
(0.62 , 0.8355)
(0.63 , 0.8357)
(0.64 , 0.8355)
(0.65 , 0.8348)
(0.66 , 0.8337)
(0.67 , 0.8322)
(0.68 , 0.8303)
(0.69 , 0.8279)
(0.7 , 0.8252)
(0.71 , 0.8221)
(0.72 , 0.8185)
(0.73 , 0.8146)
(0.74 , 0.8103)
(0.75 , 0.8057)
(0.76 , 0.8006)
(0.77 , 0.7953)
(0.78 , 0.7896)
(0.79 , 0.7835)
(0.8 , 0.7771)
(0.81 , 0.7704)
(0.82 , 0.7635)
(0.83 , 0.7562)
(0.84 , 0.7486)
(0.85 , 0.7407)
(0.86 , 0.7326)
(0.87 , 0.7242)
(0.88 , 0.7155)
(0.89 , 0.7066)
(0.9 , 0.6975)
(0.91 , 0.6882)
(0.92 , 0.6786)
(0.93 , 0.6688)
(0.94 , 0.6589)
(0.95 , 0.6487)
(0.96 , 0.6384)
(0.97 , 0.6279)
(0.98 , 0.6172)
(0.99 , 0.6064)
(1.0 , 0.5955)
(1.01 , 0.5844)
(1.02 , 0.5732)
(1.03 , 0.5619)
(1.04 , 0.5505)
(1.05 , 0.539)
(1.06 , 0.5274)
(1.07 , 0.5158)
(1.08 , 0.504)
(1.09 , 0.4923)
(1.1 , 0.4804)
(1.11 , 0.4685)
(1.12 , 0.4566)
(1.13 , 0.4446)
(1.14 , 0.4327)
(1.15 , 0.4207)
(1.16 , 0.4087)
(1.17 , 0.3967)
(1.18 , 0.3847)
(1.19 , 0.3728)
(1.2 , 0.3609)
(1.21 , 0.349)
(1.22 , 0.3371)
(1.23 , 0.3253)
(1.24 , 0.3135)
(1.25 , 0.3018)
(1.26 , 0.2901)
(1.27 , 0.2786)
(1.28 , 0.267)
(1.29 , 0.2556)
(1.3 , 0.2443)
(1.31 , 0.233)
(1.32 , 0.2219)
(1.33 , 0.2108)
(1.34 , 0.1999)
(1.35 , 0.189)
(1.36 , 0.1783)
(1.37 , 0.1677)
(1.38 , 0.1572)
(1.39 , 0.1468)
(1.4 , 0.1366)
(1.41 , 0.1265)
(1.42 , 0.1166)
(1.43 , 0.1068)
(1.44 , 0.0971)
(1.45 , 0.0876)
(1.46 , 0.0782)
(1.47 , 0.069)
(1.48 , 0.06)
(1.49 , 0.0511)
(1.5 , 0.0424)
(1.51 , 0.0338)
(1.52 , 0.0254)
(1.53 , 0.0172)
(1.54 , 0.0091)
(1.55 , 0.0013)
(1.56 , -0.0064)
(1.57 , -0.014)
(1.58 , -0.0213)
(1.59 , -0.0285)
(1.6 , -0.0355)
(1.61 , -0.0423)
(1.62 , -0.0489)
(1.63 , -0.0554)
(1.64 , -0.0616)
(1.65 , -0.0677)
(1.66 , -0.0736)
(1.67 , -0.0793)
(1.68 , -0.0849)
(1.69 , -0.0902)
(1.7 , -0.0954)
(1.71 , -0.1003)
(1.72 , -0.1051)
(1.73 , -0.1097)
(1.74 , -0.1141)
(1.75 , -0.1184)
(1.76 , -0.1224)
(1.77 , -0.1263)
(1.78 , -0.13)
(1.79 , -0.1335)
(1.8 , -0.1369)
(1.81 , -0.14)
(1.82 , -0.143)
(1.83 , -0.1458)
(1.84 , -0.1485)
(1.85 , -0.151)
(1.86 , -0.1533)
(1.87 , -0.1554)
(1.88 , -0.1574)
(1.89 , -0.1592)
(1.9 , -0.1608)
(1.91 , -0.1623)
(1.92 , -0.1637)
(1.93 , -0.1649)
(1.94 , -0.1659)
(1.95 , -0.1668)
(1.96 , -0.1675)
(1.97 , -0.1682)
(1.98 , -0.1686)
(1.99 , -0.1689)
(2.0 , -0.1691)
(2.01 , -0.1692)
(2.02 , -0.1691)
(2.03 , -0.169)
(2.04 , -0.1686)
(2.05 , -0.1682)
(2.06 , -0.1677)
(2.07 , -0.167)
(2.08 , -0.1663)
(2.09 , -0.1654)
(2.1 , -0.1644)
(2.11 , -0.1634)
(2.12 , -0.1622)
(2.13 , -0.161)
(2.14 , -0.1596)
(2.15 , -0.1582)
(2.16 , -0.1567)
(2.17 , -0.1552)
(2.18 , -0.1535)
(2.19 , -0.1518)
(2.2 , -0.15)
(2.21 , -0.1482)
(2.22 , -0.1463)
(2.23 , -0.1444)
(2.24 , -0.1423)
(2.25 , -0.1403)
(2.26 , -0.1382)
(2.27 , -0.1361)
(2.28 , -0.1339)
(2.29 , -0.1317)
(2.3 , -0.1295)
(2.31 , -0.1272)
(2.32 , -0.1249)
(2.33 , -0.1226)
(2.34 , -0.1203)
(2.35 , -0.118)
(2.36 , -0.1156)
(2.37 , -0.1133)
(2.38 , -0.1109)
(2.39 , -0.1086)
(2.4 , -0.1062)
(2.41 , -0.1039)
(2.42 , -0.1015)
(2.43 , -0.0992)
(2.44 , -0.0969)
(2.45 , -0.0946)
(2.46 , -0.0923)
(2.47 , -0.09)
(2.48 , -0.0878)
(2.49 , -0.0856)
(2.5 , -0.0834)
(2.51 , -0.0812)
(2.52 , -0.0791)
(2.53 , -0.077)
(2.54 , -0.0749)
(2.55 , -0.0729)
(2.56 , -0.0709)
(2.57 , -0.069)
(2.58 , -0.0671)
(2.59 , -0.0652)
(2.6 , -0.0634)
(2.61 , -0.0616)
(2.62 , -0.0599)
(2.63 , -0.0582)
(2.64 , -0.0566)
(2.65 , -0.055)
(2.66 , -0.0535)
(2.67 , -0.052)
(2.68 , -0.0506)
(2.69 , -0.0492)
(2.7 , -0.0479)
(2.71 , -0.0466)
(2.72 , -0.0454)
(2.73 , -0.0443)
(2.74 , -0.0432)
(2.75 , -0.0421)
(2.76 , -0.0411)
(2.77 , -0.0402)
(2.78 , -0.0393)
(2.79 , -0.0385)
(2.8 , -0.0377)
(2.81 , -0.037)
(2.82 , -0.0363)
(2.83 , -0.0357)
(2.84 , -0.0352)
(2.85 , -0.0346)
(2.86 , -0.0342)
(2.87 , -0.0338)
(2.88 , -0.0334)
(2.89 , -0.0331)
(2.9 , -0.0328)
(2.91 , -0.0326)
(2.92 , -0.0325)
(2.93 , -0.0323)
(2.94 , -0.0323)
(2.95 , -0.0322)
(2.96 , -0.0322)
(2.97 , -0.0323)
(2.98 , -0.0324)
(2.99 , -0.0325)
(3.0 , -0.0326)
(3.01 , -0.0328)
(3.02 , -0.0331)
(3.03 , -0.0333)
(3.04 , -0.0336)
(3.05 , -0.0339)
(3.06 , -0.0343)
(3.07 , -0.0347)
(3.08 , -0.0351)
(3.09 , -0.0355)
(3.1 , -0.036)
(3.11 , -0.0364)
(3.12 , -0.0369)
(3.13 , -0.0374)
(3.14 , -0.038)
(3.15 , -0.0385)
(3.16 , -0.0391)
(3.17 , -0.0396)
(3.18 , -0.0402)
(3.19 , -0.0408)
(3.2 , -0.0414)
(3.21 , -0.042)
(3.22 , -0.0426)
(3.23 , -0.0432)
(3.24 , -0.0438)
(3.25 , -0.0444)
(3.26 , -0.045)
(3.27 , -0.0456)
(3.28 , -0.0462)
(3.29 , -0.0468)
(3.3 , -0.0474)
(3.31 , -0.048)
(3.32 , -0.0485)
(3.33 , -0.0491)
(3.34 , -0.0496)
(3.35 , -0.0502)
(3.36 , -0.0507)
(3.37 , -0.0512)
(3.38 , -0.0517)
(3.39 , -0.0521)
(3.4 , -0.0526)
(3.41 , -0.053)
(3.42 , -0.0534)
(3.43 , -0.0538)
(3.44 , -0.0541)
(3.45 , -0.0545)
(3.46 , -0.0548)
(3.47 , -0.0551)
(3.48 , -0.0553)
(3.49 , -0.0556)
(3.5 , -0.0558)
(3.51 , -0.056)
(3.52 , -0.0561)
(3.53 , -0.0562)
(3.54 , -0.0563)
(3.55 , -0.0564)
(3.56 , -0.0564)
(3.57 , -0.0564)
(3.58 , -0.0564)
(3.59 , -0.0563)
(3.6 , -0.0562)
(3.61 , -0.0561)
(3.62 , -0.0559)
(3.63 , -0.0558)
(3.64 , -0.0555)
(3.65 , -0.0553)
(3.66 , -0.055)
(3.67 , -0.0547)
(3.68 , -0.0544)
(3.69 , -0.054)
(3.7 , -0.0536)
(3.71 , -0.0532)
(3.72 , -0.0528)
(3.73 , -0.0523)
(3.74 , -0.0518)
(3.75 , -0.0513)
(3.76 , -0.0507)
(3.77 , -0.0501)
(3.78 , -0.0495)
(3.79 , -0.0489)
(3.8 , -0.0482)
(3.81 , -0.0476)
(3.82 , -0.0469)
(3.83 , -0.0462)
(3.84 , -0.0454)
(3.85 , -0.0447)
(3.86 , -0.0439)
(3.87 , -0.0431)
(3.88 , -0.0423)
(3.89 , -0.0415)
(3.9 , -0.0407)
(3.91 , -0.0398)
(3.92 , -0.039)
(3.93 , -0.0381)
(3.94 , -0.0372)
(3.95 , -0.0364)
(3.96 , -0.0355)
(3.97 , -0.0346)
(3.98 , -0.0337)
(3.99 , -0.0328)
(4.0 , -0.0319)
(4.01 , -0.031)
(4.02 , -0.0301)
(4.03 , -0.0292)
(4.04 , -0.0283)
(4.05 , -0.0274)
(4.06 , -0.0265)
(4.07 , -0.0256)
(4.08 , -0.0247)
(4.09 , -0.0238)
(4.1 , -0.0229)
(4.11 , -0.022)
(4.12 , -0.0212)
(4.13 , -0.0203)
(4.14 , -0.0195)
(4.15 , -0.0186)
(4.16 , -0.0178)
(4.17 , -0.017)
(4.18 , -0.0162)
(4.19 , -0.0154)
(4.2 , -0.0146)
(4.21 , -0.0139)
(4.22 , -0.0131)
(4.23 , -0.0124)
(4.24 , -0.0116)
(4.25 , -0.0109)
(4.26 , -0.0102)
(4.27 , -0.0095)
(4.28 , -0.0089)
(4.29 , -0.0082)
(4.3 , -0.0076)
(4.31 , -0.0069)
(4.32 , -0.0063)
(4.33 , -0.0057)
(4.34 , -0.0051)
(4.35 , -0.0046)
(4.36 , -0.004)
(4.37 , -0.0035)
(4.38 , -0.0029)
(4.39 , -0.0024)
(4.4 , -0.0019)
(4.41 , -0.0014)
(4.42 , -0.0009)
(4.43 , -0.0004)
(4.44 , 0.0001)
(4.45 , 0.0005)
(4.46 , 0.001)
(4.47 , 0.0014)
(4.48 , 0.0019)
(4.49 , 0.0023)
(4.5 , 0.0028)
(4.51 , 0.0032)
(4.52 , 0.0036)
(4.53 , 0.004)
(4.54 , 0.0044)
(4.55 , 0.0049)
(4.56 , 0.0053)
(4.57 , 0.0057)
(4.58 , 0.0061)
(4.59 , 0.0065)
(4.6 , 0.0069)
(4.61 , 0.0073)
(4.62 , 0.0078)
(4.63 , 0.0082)
(4.64 , 0.0086)
(4.65 , 0.009)
(4.66 , 0.0095)
(4.67 , 0.0099)
(4.68 , 0.0104)
(4.69 , 0.0108)
(4.7 , 0.0113)
(4.71 , 0.0117)
(4.72 , 0.0122)
(4.73 , 0.0127)
(4.74 , 0.0132)
(4.75 , 0.0137)
(4.76 , 0.0142)
(4.77 , 0.0147)
(4.78 , 0.0152)
(4.79 , 0.0157)
(4.8 , 0.0162)
(4.81 , 0.0168)
(4.82 , 0.0173)
(4.83 , 0.0178)
(4.84 , 0.0184)
(4.85 , 0.0189)
(4.86 , 0.0195)
(4.87 , 0.0201)
(4.88 , 0.0206)
(4.89 , 0.0212)
(4.9 , 0.0218)
(4.91 , 0.0224)
(4.92 , 0.0229)
(4.93 , 0.0235)
(4.94 , 0.0241)
(4.95 , 0.0247)
(4.96 , 0.0253)
(4.97 , 0.0258)
(4.98 , 0.0264)
(4.99 , 0.027)

		};


	\addplot[color=blue, very thick, opacity=0.8]  coordinates {
(-5.0 , -0.248)
(-4.99 , -0.2437)
(-4.98 , -0.2384)
(-4.97 , -0.232)
(-4.96 , -0.2247)
(-4.95 , -0.2164)
(-4.94 , -0.2072)
(-4.93 , -0.1971)
(-4.92 , -0.1862)
(-4.91 , -0.1744)
(-4.9 , -0.1619)
(-4.89 , -0.1487)
(-4.88 , -0.1348)
(-4.87 , -0.1203)
(-4.86 , -0.1052)
(-4.85 , -0.0897)
(-4.84 , -0.0737)
(-4.83 , -0.0574)
(-4.82 , -0.0407)
(-4.81 , -0.0239)
(-4.8 , -0.0069)
(-4.79 , 0.0102)
(-4.78 , 0.0273)
(-4.77 , 0.0444)
(-4.76 , 0.0613)
(-4.75 , 0.0781)
(-4.74 , 0.0946)
(-4.73 , 0.1107)
(-4.72 , 0.1265)
(-4.71 , 0.1418)
(-4.7 , 0.1566)
(-4.69 , 0.1708)
(-4.68 , 0.1843)
(-4.67 , 0.1971)
(-4.66 , 0.2092)
(-4.65 , 0.2205)
(-4.64 , 0.2309)
(-4.63 , 0.2404)
(-4.62 , 0.249)
(-4.61 , 0.2566)
(-4.6 , 0.2632)
(-4.59 , 0.2687)
(-4.58 , 0.2732)
(-4.57 , 0.2767)
(-4.56 , 0.279)
(-4.55 , 0.2802)
(-4.54 , 0.2803)
(-4.53 , 0.2793)
(-4.52 , 0.2772)
(-4.51 , 0.274)
(-4.5 , 0.2697)
(-4.49 , 0.2643)
(-4.48 , 0.2578)
(-4.47 , 0.2504)
(-4.46 , 0.2419)
(-4.45 , 0.2325)
(-4.44 , 0.2222)
(-4.43 , 0.2109)
(-4.42 , 0.1989)
(-4.41 , 0.186)
(-4.4 , 0.1724)
(-4.39 , 0.1581)
(-4.38 , 0.1432)
(-4.37 , 0.1278)
(-4.36 , 0.1118)
(-4.35 , 0.0954)
(-4.34 , 0.0787)
(-4.33 , 0.0616)
(-4.32 , 0.0443)
(-4.31 , 0.0269)
(-4.3 , 0.0094)
(-4.29 , -0.0082)
(-4.28 , -0.0257)
(-4.27 , -0.0431)
(-4.26 , -0.0602)
(-4.25 , -0.0771)
(-4.24 , -0.0937)
(-4.23 , -0.1099)
(-4.22 , -0.1256)
(-4.21 , -0.1408)
(-4.2 , -0.1553)
(-4.19 , -0.1693)
(-4.18 , -0.1825)
(-4.17 , -0.1949)
(-4.16 , -0.2066)
(-4.15 , -0.2174)
(-4.14 , -0.2273)
(-4.13 , -0.2362)
(-4.12 , -0.2442)
(-4.11 , -0.2511)
(-4.1 , -0.2571)
(-4.09 , -0.2619)
(-4.08 , -0.2657)
(-4.07 , -0.2685)
(-4.06 , -0.2701)
(-4.05 , -0.2706)
(-4.04 , -0.27)
(-4.03 , -0.2683)
(-4.02 , -0.2656)
(-4.01 , -0.2617)
(-4.0 , -0.2568)
(-3.99 , -0.2509)
(-3.98 , -0.2439)
(-3.97 , -0.236)
(-3.96 , -0.2272)
(-3.95 , -0.2174)
(-3.94 , -0.2068)
(-3.93 , -0.1953)
(-3.92 , -0.1831)
(-3.91 , -0.1702)
(-3.9 , -0.1566)
(-3.89 , -0.1425)
(-3.88 , -0.1277)
(-3.87 , -0.1125)
(-3.86 , -0.0969)
(-3.85 , -0.081)
(-3.84 , -0.0647)
(-3.83 , -0.0483)
(-3.82 , -0.0317)
(-3.81 , -0.015)
(-3.8 , 0.0017)
(-3.79 , 0.0183)
(-3.78 , 0.0348)
(-3.77 , 0.0511)
(-3.76 , 0.0671)
(-3.75 , 0.0828)
(-3.74 , 0.0981)
(-3.73 , 0.1129)
(-3.72 , 0.1272)
(-3.71 , 0.1409)
(-3.7 , 0.154)
(-3.69 , 0.1664)
(-3.68 , 0.1781)
(-3.67 , 0.189)
(-3.66 , 0.1991)
(-3.65 , 0.2082)
(-3.64 , 0.2165)
(-3.63 , 0.2239)
(-3.62 , 0.2303)
(-3.61 , 0.2357)
(-3.6 , 0.2402)
(-3.59 , 0.2436)
(-3.58 , 0.2459)
(-3.57 , 0.2473)
(-3.56 , 0.2476)
(-3.55 , 0.2468)
(-3.54 , 0.2451)
(-3.53 , 0.2423)
(-3.52 , 0.2385)
(-3.51 , 0.2338)
(-3.5 , 0.2281)
(-3.49 , 0.2214)
(-3.48 , 0.2139)
(-3.47 , 0.2055)
(-3.46 , 0.1963)
(-3.45 , 0.1863)
(-3.44 , 0.1756)
(-3.43 , 0.1642)
(-3.42 , 0.1521)
(-3.41 , 0.1395)
(-3.4 , 0.1263)
(-3.39 , 0.1127)
(-3.38 , 0.0986)
(-3.37 , 0.0843)
(-3.36 , 0.0696)
(-3.35 , 0.0547)
(-3.34 , 0.0397)
(-3.33 , 0.0246)
(-3.32 , 0.0094)
(-3.31 , -0.0057)
(-3.3 , -0.0207)
(-3.29 , -0.0355)
(-3.28 , -0.0501)
(-3.27 , -0.0644)
(-3.26 , -0.0783)
(-3.25 , -0.0919)
(-3.24 , -0.1049)
(-3.23 , -0.1175)
(-3.22 , -0.1295)
(-3.21 , -0.1408)
(-3.2 , -0.1515)
(-3.19 , -0.1614)
(-3.18 , -0.1707)
(-3.17 , -0.1791)
(-3.16 , -0.1867)
(-3.15 , -0.1934)
(-3.14 , -0.1993)
(-3.13 , -0.2043)
(-3.12 , -0.2083)
(-3.11 , -0.2114)
(-3.1 , -0.2136)
(-3.09 , -0.2149)
(-3.08 , -0.2152)
(-3.07 , -0.2145)
(-3.06 , -0.213)
(-3.05 , -0.2105)
(-3.04 , -0.2071)
(-3.03 , -0.2028)
(-3.02 , -0.1976)
(-3.01 , -0.1916)
(-3.0 , -0.1848)
(-2.99 , -0.1773)
(-2.98 , -0.1689)
(-2.97 , -0.1599)
(-2.96 , -0.1503)
(-2.95 , -0.14)
(-2.94 , -0.1292)
(-2.93 , -0.1179)
(-2.92 , -0.1061)
(-2.91 , -0.0939)
(-2.9 , -0.0814)
(-2.89 , -0.0686)
(-2.88 , -0.0555)
(-2.87 , -0.0423)
(-2.86 , -0.029)
(-2.85 , -0.0156)
(-2.84 , -0.0022)
(-2.83 , 0.0111)
(-2.82 , 0.0242)
(-2.81 , 0.0372)
(-2.8 , 0.0499)
(-2.79 , 0.0624)
(-2.78 , 0.0745)
(-2.77 , 0.0861)
(-2.76 , 0.0974)
(-2.75 , 0.1081)
(-2.74 , 0.1182)
(-2.73 , 0.1278)
(-2.72 , 0.1367)
(-2.71 , 0.145)
(-2.7 , 0.1526)
(-2.69 , 0.1594)
(-2.68 , 0.1654)
(-2.67 , 0.1707)
(-2.66 , 0.1752)
(-2.65 , 0.1788)
(-2.64 , 0.1816)
(-2.63 , 0.1836)
(-2.62 , 0.1847)
(-2.61 , 0.185)
(-2.6 , 0.1844)
(-2.59 , 0.183)
(-2.58 , 0.1808)
(-2.57 , 0.1777)
(-2.56 , 0.1739)
(-2.55 , 0.1693)
(-2.54 , 0.1639)
(-2.53 , 0.1579)
(-2.52 , 0.1511)
(-2.51 , 0.1437)
(-2.5 , 0.1357)
(-2.49 , 0.1271)
(-2.48 , 0.118)
(-2.47 , 0.1084)
(-2.46 , 0.0984)
(-2.45 , 0.088)
(-2.44 , 0.0773)
(-2.43 , 0.0663)
(-2.42 , 0.0551)
(-2.41 , 0.0437)
(-2.4 , 0.0322)
(-2.39 , 0.0207)
(-2.38 , 0.0091)
(-2.37 , -0.0024)
(-2.36 , -0.0137)
(-2.35 , -0.0249)
(-2.34 , -0.0359)
(-2.33 , -0.0466)
(-2.32 , -0.057)
(-2.31 , -0.067)
(-2.3 , -0.0765)
(-2.29 , -0.0856)
(-2.28 , -0.0942)
(-2.27 , -0.1022)
(-2.26 , -0.1096)
(-2.25 , -0.1163)
(-2.24 , -0.1224)
(-2.23 , -0.1278)
(-2.22 , -0.1324)
(-2.21 , -0.1363)
(-2.2 , -0.1394)
(-2.19 , -0.1418)
(-2.18 , -0.1433)
(-2.17 , -0.1441)
(-2.16 , -0.144)
(-2.15 , -0.1431)
(-2.14 , -0.1413)
(-2.13 , -0.1388)
(-2.12 , -0.1355)
(-2.11 , -0.1314)
(-2.1 , -0.1265)
(-2.09 , -0.1209)
(-2.08 , -0.1146)
(-2.07 , -0.1076)
(-2.06 , -0.0999)
(-2.05 , -0.0916)
(-2.04 , -0.0827)
(-2.03 , -0.0732)
(-2.02 , -0.0633)
(-2.01 , -0.0528)
(-2.0 , -0.042)
(-1.99 , -0.0308)
(-1.98 , -0.0193)
(-1.97 , -0.0076)
(-1.96 , 0.0044)
(-1.95 , 0.0165)
(-1.94 , 0.0287)
(-1.93 , 0.041)
(-1.92 , 0.0532)
(-1.91 , 0.0654)
(-1.9 , 0.0774)
(-1.89 , 0.0893)
(-1.88 , 0.1009)
(-1.87 , 0.1122)
(-1.86 , 0.1232)
(-1.85 , 0.1338)
(-1.84 , 0.144)
(-1.83 , 0.1536)
(-1.82 , 0.1627)
(-1.81 , 0.1713)
(-1.8 , 0.1792)
(-1.79 , 0.1864)
(-1.78 , 0.193)
(-1.77 , 0.1989)
(-1.76 , 0.204)
(-1.75 , 0.2083)
(-1.74 , 0.2119)
(-1.73 , 0.2146)
(-1.72 , 0.2165)
(-1.71 , 0.2176)
(-1.7 , 0.2179)
(-1.69 , 0.2173)
(-1.68 , 0.2159)
(-1.67 , 0.2136)
(-1.66 , 0.2105)
(-1.65 , 0.2067)
(-1.64 , 0.202)
(-1.63 , 0.1966)
(-1.62 , 0.1905)
(-1.61 , 0.1836)
(-1.6 , 0.1761)
(-1.59 , 0.1679)
(-1.58 , 0.1591)
(-1.57 , 0.1497)
(-1.56 , 0.1399)
(-1.55 , 0.1295)
(-1.54 , 0.1188)
(-1.53 , 0.1076)
(-1.52 , 0.0961)
(-1.51 , 0.0844)
(-1.5 , 0.0725)
(-1.49 , 0.0604)
(-1.48 , 0.0482)
(-1.47 , 0.0359)
(-1.46 , 0.0237)
(-1.45 , 0.0116)
(-1.44 , -0.0005)
(-1.43 , -0.0123)
(-1.42 , -0.0239)
(-1.41 , -0.0351)
(-1.4 , -0.0461)
(-1.39 , -0.0566)
(-1.38 , -0.0667)
(-1.37 , -0.0762)
(-1.36 , -0.0852)
(-1.35 , -0.0937)
(-1.34 , -0.1015)
(-1.33 , -0.1086)
(-1.32 , -0.115)
(-1.31 , -0.1207)
(-1.3 , -0.1256)
(-1.29 , -0.1298)
(-1.28 , -0.1332)
(-1.27 , -0.1357)
(-1.26 , -0.1374)
(-1.25 , -0.1383)
(-1.24 , -0.1384)
(-1.23 , -0.1376)
(-1.22 , -0.136)
(-1.21 , -0.1336)
(-1.2 , -0.1304)
(-1.19 , -0.1264)
(-1.18 , -0.1217)
(-1.17 , -0.1162)
(-1.16 , -0.1101)
(-1.15 , -0.1033)
(-1.14 , -0.0958)
(-1.13 , -0.0878)
(-1.12 , -0.0793)
(-1.11 , -0.0703)
(-1.1 , -0.0609)
(-1.09 , -0.0511)
(-1.08 , -0.0409)
(-1.07 , -0.0306)
(-1.06 , -0.02)
(-1.05 , -0.0094)
(-1.04 , 0.0013)
(-1.03 , 0.012)
(-1.02 , 0.0226)
(-1.01 , 0.0331)
(-1.0 , 0.0433)
(-0.99 , 0.0532)
(-0.98 , 0.0628)
(-0.97 , 0.0719)
(-0.96 , 0.0805)
(-0.95 , 0.0886)
(-0.94 , 0.096)
(-0.93 , 0.1027)
(-0.92 , 0.1086)
(-0.91 , 0.1138)
(-0.9 , 0.118)
(-0.89 , 0.1213)
(-0.88 , 0.1236)
(-0.87 , 0.1249)
(-0.86 , 0.1251)
(-0.85 , 0.1242)
(-0.84 , 0.1222)
(-0.83 , 0.1189)
(-0.82 , 0.1145)
(-0.81 , 0.1088)
(-0.8 , 0.1019)
(-0.79 , 0.0938)
(-0.78 , 0.0844)
(-0.77 , 0.0737)
(-0.76 , 0.0618)
(-0.75 , 0.0487)
(-0.74 , 0.0343)
(-0.73 , 0.0187)
(-0.72 , 0.002)
(-0.71 , -0.0159)
(-0.7 , -0.0349)
(-0.69 , -0.055)
(-0.68 , -0.0761)
(-0.67 , -0.0981)
(-0.66 , -0.121)
(-0.65 , -0.1448)
(-0.64 , -0.1694)
(-0.63 , -0.1946)
(-0.62 , -0.2205)
(-0.61 , -0.2469)
(-0.6 , -0.2738)
(-0.59 , -0.301)
(-0.58 , -0.3286)
(-0.57 , -0.3563)
(-0.56 , -0.3842)
(-0.55 , -0.412)
(-0.54 , -0.4398)
(-0.53 , -0.4673)
(-0.52 , -0.4946)
(-0.51 , -0.5215)
(-0.5 , -0.5479)
(-0.49 , -0.5737)
(-0.48 , -0.5988)
(-0.47 , -0.6232)
(-0.46 , -0.6466)
(-0.45 , -0.6691)
(-0.44 , -0.6905)
(-0.43 , -0.7107)
(-0.42 , -0.7297)
(-0.41 , -0.7474)
(-0.4 , -0.7637)
(-0.39 , -0.7784)
(-0.38 , -0.7916)
(-0.37 , -0.8032)
(-0.36 , -0.8131)
(-0.35 , -0.8212)
(-0.34 , -0.8276)
(-0.33 , -0.8321)
(-0.32 , -0.8347)
(-0.31 , -0.8353)
(-0.3 , -0.834)
(-0.29 , -0.8308)
(-0.28 , -0.8255)
(-0.27 , -0.8183)
(-0.26 , -0.809)
(-0.25 , -0.7977)
(-0.24 , -0.7844)
(-0.23 , -0.7692)
(-0.22 , -0.752)
(-0.21 , -0.7328)
(-0.2 , -0.7118)
(-0.19 , -0.6889)
(-0.18 , -0.6643)
(-0.17 , -0.6378)
(-0.16 , -0.6097)
(-0.15 , -0.58)
(-0.14 , -0.5488)
(-0.13 , -0.516)
(-0.12 , -0.4819)
(-0.11 , -0.4465)
(-0.1 , -0.4099)
(-0.09 , -0.3721)
(-0.08 , -0.3334)
(-0.07 , -0.2937)
(-0.06 , -0.2533)
(-0.05 , -0.2121)
(-0.04 , -0.1704)
(-0.03 , -0.1282)
(-0.02 , -0.0857)
(-0.01 , -0.0429)
(0.0 , 0.0)
(0.01 , 0.0429)
(0.02 , 0.0857)
(0.03 , 0.1282)
(0.04 , 0.1704)
(0.05 , 0.2121)
(0.06 , 0.2533)
(0.07 , 0.2937)
(0.08 , 0.3334)
(0.09 , 0.3721)
(0.1 , 0.4099)
(0.11 , 0.4465)
(0.12 , 0.4819)
(0.13 , 0.516)
(0.14 , 0.5488)
(0.15 , 0.58)
(0.16 , 0.6097)
(0.17 , 0.6378)
(0.18 , 0.6643)
(0.19 , 0.6889)
(0.2 , 0.7118)
(0.21 , 0.7328)
(0.22 , 0.752)
(0.23 , 0.7692)
(0.24 , 0.7844)
(0.25 , 0.7977)
(0.26 , 0.809)
(0.27 , 0.8183)
(0.28 , 0.8255)
(0.29 , 0.8308)
(0.3 , 0.834)
(0.31 , 0.8353)
(0.32 , 0.8347)
(0.33 , 0.8321)
(0.34 , 0.8276)
(0.35 , 0.8212)
(0.36 , 0.8131)
(0.37 , 0.8032)
(0.38 , 0.7916)
(0.39 , 0.7784)
(0.4 , 0.7637)
(0.41 , 0.7474)
(0.42 , 0.7297)
(0.43 , 0.7107)
(0.44 , 0.6905)
(0.45 , 0.6691)
(0.46 , 0.6466)
(0.47 , 0.6232)
(0.48 , 0.5988)
(0.49 , 0.5737)
(0.5 , 0.5479)
(0.51 , 0.5215)
(0.52 , 0.4946)
(0.53 , 0.4673)
(0.54 , 0.4398)
(0.55 , 0.412)
(0.56 , 0.3842)
(0.57 , 0.3563)
(0.58 , 0.3286)
(0.59 , 0.301)
(0.6 , 0.2738)
(0.61 , 0.2469)
(0.62 , 0.2205)
(0.63 , 0.1946)
(0.64 , 0.1694)
(0.65 , 0.1448)
(0.66 , 0.121)
(0.67 , 0.0981)
(0.68 , 0.0761)
(0.69 , 0.055)
(0.7 , 0.0349)
(0.71 , 0.0159)
(0.72 , -0.002)
(0.73 , -0.0187)
(0.74 , -0.0343)
(0.75 , -0.0487)
(0.76 , -0.0618)
(0.77 , -0.0737)
(0.78 , -0.0844)
(0.79 , -0.0938)
(0.8 , -0.1019)
(0.81 , -0.1088)
(0.82 , -0.1145)
(0.83 , -0.1189)
(0.84 , -0.1222)
(0.85 , -0.1242)
(0.86 , -0.1251)
(0.87 , -0.1249)
(0.88 , -0.1236)
(0.89 , -0.1213)
(0.9 , -0.118)
(0.91 , -0.1138)
(0.92 , -0.1086)
(0.93 , -0.1027)
(0.94 , -0.096)
(0.95 , -0.0886)
(0.96 , -0.0805)
(0.97 , -0.0719)
(0.98 , -0.0628)
(0.99 , -0.0532)
(1.0 , -0.0433)
(1.01 , -0.0331)
(1.02 , -0.0226)
(1.03 , -0.012)
(1.04 , -0.0013)
(1.05 , 0.0094)
(1.06 , 0.02)
(1.07 , 0.0306)
(1.08 , 0.0409)
(1.09 , 0.0511)
(1.1 , 0.0609)
(1.11 , 0.0703)
(1.12 , 0.0793)
(1.13 , 0.0878)
(1.14 , 0.0958)
(1.15 , 0.1033)
(1.16 , 0.1101)
(1.17 , 0.1162)
(1.18 , 0.1217)
(1.19 , 0.1264)
(1.2 , 0.1304)
(1.21 , 0.1336)
(1.22 , 0.136)
(1.23 , 0.1376)
(1.24 , 0.1384)
(1.25 , 0.1383)
(1.26 , 0.1374)
(1.27 , 0.1357)
(1.28 , 0.1332)
(1.29 , 0.1298)
(1.3 , 0.1256)
(1.31 , 0.1207)
(1.32 , 0.115)
(1.33 , 0.1086)
(1.34 , 0.1015)
(1.35 , 0.0937)
(1.36 , 0.0852)
(1.37 , 0.0762)
(1.38 , 0.0667)
(1.39 , 0.0566)
(1.4 , 0.0461)
(1.41 , 0.0351)
(1.42 , 0.0239)
(1.43 , 0.0123)
(1.44 , 0.0005)
(1.45 , -0.0116)
(1.46 , -0.0237)
(1.47 , -0.0359)
(1.48 , -0.0482)
(1.49 , -0.0604)
(1.5 , -0.0725)
(1.51 , -0.0844)
(1.52 , -0.0961)
(1.53 , -0.1076)
(1.54 , -0.1188)
(1.55 , -0.1295)
(1.56 , -0.1399)
(1.57 , -0.1497)
(1.58 , -0.1591)
(1.59 , -0.1679)
(1.6 , -0.1761)
(1.61 , -0.1836)
(1.62 , -0.1905)
(1.63 , -0.1966)
(1.64 , -0.202)
(1.65 , -0.2067)
(1.66 , -0.2105)
(1.67 , -0.2136)
(1.68 , -0.2159)
(1.69 , -0.2173)
(1.7 , -0.2179)
(1.71 , -0.2176)
(1.72 , -0.2165)
(1.73 , -0.2146)
(1.74 , -0.2119)
(1.75 , -0.2083)
(1.76 , -0.204)
(1.77 , -0.1989)
(1.78 , -0.193)
(1.79 , -0.1864)
(1.8 , -0.1792)
(1.81 , -0.1713)
(1.82 , -0.1627)
(1.83 , -0.1536)
(1.84 , -0.144)
(1.85 , -0.1338)
(1.86 , -0.1232)
(1.87 , -0.1122)
(1.88 , -0.1009)
(1.89 , -0.0893)
(1.9 , -0.0774)
(1.91 , -0.0654)
(1.92 , -0.0532)
(1.93 , -0.041)
(1.94 , -0.0287)
(1.95 , -0.0165)
(1.96 , -0.0044)
(1.97 , 0.0076)
(1.98 , 0.0193)
(1.99 , 0.0308)
(2.0 , 0.042)
(2.01 , 0.0528)
(2.02 , 0.0633)
(2.03 , 0.0732)
(2.04 , 0.0827)
(2.05 , 0.0916)
(2.06 , 0.0999)
(2.07 , 0.1076)
(2.08 , 0.1146)
(2.09 , 0.1209)
(2.1 , 0.1265)
(2.11 , 0.1314)
(2.12 , 0.1355)
(2.13 , 0.1388)
(2.14 , 0.1413)
(2.15 , 0.1431)
(2.16 , 0.144)
(2.17 , 0.1441)
(2.18 , 0.1433)
(2.19 , 0.1418)
(2.2 , 0.1394)
(2.21 , 0.1363)
(2.22 , 0.1324)
(2.23 , 0.1278)
(2.24 , 0.1224)
(2.25 , 0.1163)
(2.26 , 0.1096)
(2.27 , 0.1022)
(2.28 , 0.0942)
(2.29 , 0.0856)
(2.3 , 0.0765)
(2.31 , 0.067)
(2.32 , 0.057)
(2.33 , 0.0466)
(2.34 , 0.0359)
(2.35 , 0.0249)
(2.36 , 0.0137)
(2.37 , 0.0024)
(2.38 , -0.0091)
(2.39 , -0.0207)
(2.4 , -0.0322)
(2.41 , -0.0437)
(2.42 , -0.0551)
(2.43 , -0.0663)
(2.44 , -0.0773)
(2.45 , -0.088)
(2.46 , -0.0984)
(2.47 , -0.1084)
(2.48 , -0.118)
(2.49 , -0.1271)
(2.5 , -0.1357)
(2.51 , -0.1437)
(2.52 , -0.1511)
(2.53 , -0.1579)
(2.54 , -0.1639)
(2.55 , -0.1693)
(2.56 , -0.1739)
(2.57 , -0.1777)
(2.58 , -0.1808)
(2.59 , -0.183)
(2.6 , -0.1844)
(2.61 , -0.185)
(2.62 , -0.1847)
(2.63 , -0.1836)
(2.64 , -0.1816)
(2.65 , -0.1788)
(2.66 , -0.1752)
(2.67 , -0.1707)
(2.68 , -0.1654)
(2.69 , -0.1594)
(2.7 , -0.1526)
(2.71 , -0.145)
(2.72 , -0.1367)
(2.73 , -0.1278)
(2.74 , -0.1182)
(2.75 , -0.1081)
(2.76 , -0.0974)
(2.77 , -0.0861)
(2.78 , -0.0745)
(2.79 , -0.0624)
(2.8 , -0.0499)
(2.81 , -0.0372)
(2.82 , -0.0242)
(2.83 , -0.0111)
(2.84 , 0.0022)
(2.85 , 0.0156)
(2.86 , 0.029)
(2.87 , 0.0423)
(2.88 , 0.0555)
(2.89 , 0.0686)
(2.9 , 0.0814)
(2.91 , 0.0939)
(2.92 , 0.1061)
(2.93 , 0.1179)
(2.94 , 0.1292)
(2.95 , 0.14)
(2.96 , 0.1503)
(2.97 , 0.1599)
(2.98 , 0.1689)
(2.99 , 0.1773)
(3.0 , 0.1848)
(3.01 , 0.1916)
(3.02 , 0.1976)
(3.03 , 0.2028)
(3.04 , 0.2071)
(3.05 , 0.2105)
(3.06 , 0.213)
(3.07 , 0.2145)
(3.08 , 0.2152)
(3.09 , 0.2149)
(3.1 , 0.2136)
(3.11 , 0.2114)
(3.12 , 0.2083)
(3.13 , 0.2043)
(3.14 , 0.1993)
(3.15 , 0.1934)
(3.16 , 0.1867)
(3.17 , 0.1791)
(3.18 , 0.1707)
(3.19 , 0.1614)
(3.2 , 0.1515)
(3.21 , 0.1408)
(3.22 , 0.1295)
(3.23 , 0.1175)
(3.24 , 0.1049)
(3.25 , 0.0919)
(3.26 , 0.0783)
(3.27 , 0.0644)
(3.28 , 0.0501)
(3.29 , 0.0355)
(3.3 , 0.0207)
(3.31 , 0.0057)
(3.32 , -0.0094)
(3.33 , -0.0246)
(3.34 , -0.0397)
(3.35 , -0.0547)
(3.36 , -0.0696)
(3.37 , -0.0843)
(3.38 , -0.0986)
(3.39 , -0.1127)
(3.4 , -0.1263)
(3.41 , -0.1395)
(3.42 , -0.1521)
(3.43 , -0.1642)
(3.44 , -0.1756)
(3.45 , -0.1863)
(3.46 , -0.1963)
(3.47 , -0.2055)
(3.48 , -0.2139)
(3.49 , -0.2214)
(3.5 , -0.2281)
(3.51 , -0.2338)
(3.52 , -0.2385)
(3.53 , -0.2423)
(3.54 , -0.2451)
(3.55 , -0.2468)
(3.56 , -0.2476)
(3.57 , -0.2473)
(3.58 , -0.2459)
(3.59 , -0.2436)
(3.6 , -0.2402)
(3.61 , -0.2357)
(3.62 , -0.2303)
(3.63 , -0.2239)
(3.64 , -0.2165)
(3.65 , -0.2082)
(3.66 , -0.1991)
(3.67 , -0.189)
(3.68 , -0.1781)
(3.69 , -0.1664)
(3.7 , -0.154)
(3.71 , -0.1409)
(3.72 , -0.1272)
(3.73 , -0.1129)
(3.74 , -0.0981)
(3.75 , -0.0828)
(3.76 , -0.0671)
(3.77 , -0.0511)
(3.78 , -0.0348)
(3.79 , -0.0183)
(3.8 , -0.0017)
(3.81 , 0.015)
(3.82 , 0.0317)
(3.83 , 0.0483)
(3.84 , 0.0647)
(3.85 , 0.081)
(3.86 , 0.0969)
(3.87 , 0.1125)
(3.88 , 0.1277)
(3.89 , 0.1425)
(3.9 , 0.1566)
(3.91 , 0.1702)
(3.92 , 0.1831)
(3.93 , 0.1953)
(3.94 , 0.2068)
(3.95 , 0.2174)
(3.96 , 0.2272)
(3.97 , 0.236)
(3.98 , 0.2439)
(3.99 , 0.2509)
(4.0 , 0.2568)
(4.01 , 0.2617)
(4.02 , 0.2656)
(4.03 , 0.2683)
(4.04 , 0.27)
(4.05 , 0.2706)
(4.06 , 0.2701)
(4.07 , 0.2685)
(4.08 , 0.2657)
(4.09 , 0.2619)
(4.1 , 0.2571)
(4.11 , 0.2511)
(4.12 , 0.2442)
(4.13 , 0.2362)
(4.14 , 0.2273)
(4.15 , 0.2174)
(4.16 , 0.2066)
(4.17 , 0.1949)
(4.18 , 0.1825)
(4.19 , 0.1693)
(4.2 , 0.1553)
(4.21 , 0.1408)
(4.22 , 0.1256)
(4.23 , 0.1099)
(4.24 , 0.0937)
(4.25 , 0.0771)
(4.26 , 0.0602)
(4.27 , 0.0431)
(4.28 , 0.0257)
(4.29 , 0.0082)
(4.3 , -0.0094)
(4.31 , -0.0269)
(4.32 , -0.0443)
(4.33 , -0.0616)
(4.34 , -0.0787)
(4.35 , -0.0954)
(4.36 , -0.1118)
(4.37 , -0.1278)
(4.38 , -0.1432)
(4.39 , -0.1581)
(4.4 , -0.1724)
(4.41 , -0.186)
(4.42 , -0.1989)
(4.43 , -0.2109)
(4.44 , -0.2222)
(4.45 , -0.2325)
(4.46 , -0.2419)
(4.47 , -0.2504)
(4.48 , -0.2578)
(4.49 , -0.2643)
(4.5 , -0.2697)
(4.51 , -0.274)
(4.52 , -0.2772)
(4.53 , -0.2793)
(4.54 , -0.2803)
(4.55 , -0.2802)
(4.56 , -0.279)
(4.57 , -0.2767)
(4.58 , -0.2732)
(4.59 , -0.2687)
(4.6 , -0.2632)
(4.61 , -0.2566)
(4.62 , -0.249)
(4.63 , -0.2404)
(4.64 , -0.2309)
(4.65 , -0.2205)
(4.66 , -0.2092)
(4.67 , -0.1971)
(4.68 , -0.1843)
(4.69 , -0.1708)
(4.7 , -0.1566)
(4.71 , -0.1418)
(4.72 , -0.1265)
(4.73 , -0.1107)
(4.74 , -0.0946)
(4.75 , -0.0781)
(4.76 , -0.0613)
(4.77 , -0.0444)
(4.78 , -0.0273)
(4.79 , -0.0102)
(4.8 , 0.0069)
(4.81 , 0.0239)
(4.82 , 0.0407)
(4.83 , 0.0574)
(4.84 , 0.0737)
(4.85 , 0.0897)
(4.86 , 0.1052)
(4.87 , 0.1203)
(4.88 , 0.1348)
(4.89 , 0.1487)
(4.9 , 0.1619)
(4.91 , 0.1744)
(4.92 , 0.1862)
(4.93 , 0.1971)
(4.94 , 0.2072)
(4.95 , 0.2164)
(4.96 , 0.2247)
(4.97 , 0.232)
(4.98 , 0.2384)
(4.99 , 0.2437)

	};

	
	\addplot[color=green, very thick, opacity=0.8]  coordinates {
(-5.0 , -0.0277)
(-4.99 , -0.0274)
(-4.98 , -0.0271)
(-4.97 , -0.0268)
(-4.96 , -0.0265)
(-4.95 , -0.0261)
(-4.94 , -0.0256)
(-4.93 , -0.0251)
(-4.92 , -0.0246)
(-4.91 , -0.0241)
(-4.9 , -0.0235)
(-4.89 , -0.0229)
(-4.88 , -0.0223)
(-4.87 , -0.0216)
(-4.86 , -0.0209)
(-4.85 , -0.0202)
(-4.84 , -0.0195)
(-4.83 , -0.0187)
(-4.82 , -0.018)
(-4.81 , -0.0172)
(-4.8 , -0.0164)
(-4.79 , -0.0155)
(-4.78 , -0.0147)
(-4.77 , -0.0139)
(-4.76 , -0.013)
(-4.75 , -0.0122)
(-4.74 , -0.0114)
(-4.73 , -0.0105)
(-4.72 , -0.0097)
(-4.71 , -0.0088)
(-4.7 , -0.008)
(-4.69 , -0.0072)
(-4.68 , -0.0064)
(-4.67 , -0.0056)
(-4.66 , -0.0048)
(-4.65 , -0.004)
(-4.64 , -0.0032)
(-4.63 , -0.0025)
(-4.62 , -0.0018)
(-4.61 , -0.0011)
(-4.6 , -0.0004)
(-4.59 , 0.0003)
(-4.58 , 0.0009)
(-4.57 , 0.0015)
(-4.56 , 0.0021)
(-4.55 , 0.0027)
(-4.54 , 0.0032)
(-4.53 , 0.0037)
(-4.52 , 0.0042)
(-4.51 , 0.0047)
(-4.5 , 0.0052)
(-4.49 , 0.0056)
(-4.48 , 0.006)
(-4.47 , 0.0064)
(-4.46 , 0.0067)
(-4.45 , 0.007)
(-4.44 , 0.0074)
(-4.43 , 0.0076)
(-4.42 , 0.0079)
(-4.41 , 0.0082)
(-4.4 , 0.0084)
(-4.39 , 0.0086)
(-4.38 , 0.0089)
(-4.37 , 0.0091)
(-4.36 , 0.0092)
(-4.35 , 0.0094)
(-4.34 , 0.0096)
(-4.33 , 0.0098)
(-4.32 , 0.0099)
(-4.31 , 0.0101)
(-4.3 , 0.0102)
(-4.29 , 0.0104)
(-4.28 , 0.0105)
(-4.27 , 0.0107)
(-4.26 , 0.0109)
(-4.25 , 0.011)
(-4.24 , 0.0112)
(-4.23 , 0.0114)
(-4.22 , 0.0116)
(-4.21 , 0.0118)
(-4.2 , 0.012)
(-4.19 , 0.0123)
(-4.18 , 0.0125)
(-4.17 , 0.0128)
(-4.16 , 0.0131)
(-4.15 , 0.0134)
(-4.14 , 0.0137)
(-4.13 , 0.014)
(-4.12 , 0.0144)
(-4.11 , 0.0147)
(-4.1 , 0.0151)
(-4.09 , 0.0155)
(-4.08 , 0.016)
(-4.07 , 0.0164)
(-4.06 , 0.0169)
(-4.05 , 0.0173)
(-4.04 , 0.0178)
(-4.03 , 0.0183)
(-4.02 , 0.0188)
(-4.01 , 0.0194)
(-4.0 , 0.0199)
(-3.99 , 0.0205)
(-3.98 , 0.0211)
(-3.97 , 0.0216)
(-3.96 , 0.0222)
(-3.95 , 0.0228)
(-3.94 , 0.0234)
(-3.93 , 0.024)
(-3.92 , 0.0246)
(-3.91 , 0.0252)
(-3.9 , 0.0258)
(-3.89 , 0.0264)
(-3.88 , 0.027)
(-3.87 , 0.0276)
(-3.86 , 0.0281)
(-3.85 , 0.0287)
(-3.84 , 0.0292)
(-3.83 , 0.0297)
(-3.82 , 0.0302)
(-3.81 , 0.0307)
(-3.8 , 0.0312)
(-3.79 , 0.0316)
(-3.78 , 0.032)
(-3.77 , 0.0324)
(-3.76 , 0.0327)
(-3.75 , 0.0331)
(-3.74 , 0.0334)
(-3.73 , 0.0336)
(-3.72 , 0.0338)
(-3.71 , 0.034)
(-3.7 , 0.0342)
(-3.69 , 0.0343)
(-3.68 , 0.0343)
(-3.67 , 0.0344)
(-3.66 , 0.0344)
(-3.65 , 0.0343)
(-3.64 , 0.0342)
(-3.63 , 0.0341)
(-3.62 , 0.0339)
(-3.61 , 0.0337)
(-3.6 , 0.0334)
(-3.59 , 0.0331)
(-3.58 , 0.0328)
(-3.57 , 0.0324)
(-3.56 , 0.032)
(-3.55 , 0.0315)
(-3.54 , 0.0311)
(-3.53 , 0.0305)
(-3.52 , 0.03)
(-3.51 , 0.0294)
(-3.5 , 0.0287)
(-3.49 , 0.0281)
(-3.48 , 0.0274)
(-3.47 , 0.0267)
(-3.46 , 0.0259)
(-3.45 , 0.0252)
(-3.44 , 0.0244)
(-3.43 , 0.0236)
(-3.42 , 0.0228)
(-3.41 , 0.022)
(-3.4 , 0.0211)
(-3.39 , 0.0203)
(-3.38 , 0.0194)
(-3.37 , 0.0185)
(-3.36 , 0.0177)
(-3.35 , 0.0168)
(-3.34 , 0.016)
(-3.33 , 0.0151)
(-3.32 , 0.0142)
(-3.31 , 0.0134)
(-3.3 , 0.0126)
(-3.29 , 0.0117)
(-3.28 , 0.0109)
(-3.27 , 0.0102)
(-3.26 , 0.0094)
(-3.25 , 0.0087)
(-3.24 , 0.0079)
(-3.23 , 0.0072)
(-3.22 , 0.0066)
(-3.21 , 0.0059)
(-3.2 , 0.0053)
(-3.19 , 0.0048)
(-3.18 , 0.0042)
(-3.17 , 0.0037)
(-3.16 , 0.0032)
(-3.15 , 0.0028)
(-3.14 , 0.0024)
(-3.13 , 0.0021)
(-3.12 , 0.0017)
(-3.11 , 0.0014)
(-3.1 , 0.0012)
(-3.09 , 0.001)
(-3.08 , 0.0008)
(-3.07 , 0.0007)
(-3.06 , 0.0006)
(-3.05 , 0.0006)
(-3.04 , 0.0006)
(-3.03 , 0.0006)
(-3.02 , 0.0007)
(-3.01 , 0.0008)
(-3.0 , 0.0009)
(-2.99 , 0.0011)
(-2.98 , 0.0013)
(-2.97 , 0.0016)
(-2.96 , 0.0019)
(-2.95 , 0.0022)
(-2.94 , 0.0026)
(-2.93 , 0.003)
(-2.92 , 0.0034)
(-2.91 , 0.0038)
(-2.9 , 0.0043)
(-2.89 , 0.0048)
(-2.88 , 0.0054)
(-2.87 , 0.0059)
(-2.86 , 0.0065)
(-2.85 , 0.0071)
(-2.84 , 0.0078)
(-2.83 , 0.0084)
(-2.82 , 0.0091)
(-2.81 , 0.0098)
(-2.8 , 0.0105)
(-2.79 , 0.0113)
(-2.78 , 0.012)
(-2.77 , 0.0128)
(-2.76 , 0.0136)
(-2.75 , 0.0144)
(-2.74 , 0.0152)
(-2.73 , 0.0161)
(-2.72 , 0.0169)
(-2.71 , 0.0178)
(-2.7 , 0.0187)
(-2.69 , 0.0196)
(-2.68 , 0.0206)
(-2.67 , 0.0215)
(-2.66 , 0.0225)
(-2.65 , 0.0235)
(-2.64 , 0.0245)
(-2.63 , 0.0255)
(-2.62 , 0.0266)
(-2.61 , 0.0277)
(-2.6 , 0.0288)
(-2.59 , 0.0299)
(-2.58 , 0.031)
(-2.57 , 0.0322)
(-2.56 , 0.0334)
(-2.55 , 0.0346)
(-2.54 , 0.0359)
(-2.53 , 0.0371)
(-2.52 , 0.0384)
(-2.51 , 0.0398)
(-2.5 , 0.0412)
(-2.49 , 0.0426)
(-2.48 , 0.044)
(-2.47 , 0.0455)
(-2.46 , 0.047)
(-2.45 , 0.0486)
(-2.44 , 0.0502)
(-2.43 , 0.0518)
(-2.42 , 0.0535)
(-2.41 , 0.0552)
(-2.4 , 0.057)
(-2.39 , 0.0588)
(-2.38 , 0.0606)
(-2.37 , 0.0625)
(-2.36 , 0.0644)
(-2.35 , 0.0664)
(-2.34 , 0.0684)
(-2.33 , 0.0704)
(-2.32 , 0.0725)
(-2.31 , 0.0747)
(-2.3 , 0.0768)
(-2.29 , 0.0791)
(-2.28 , 0.0813)
(-2.27 , 0.0836)
(-2.26 , 0.0859)
(-2.25 , 0.0883)
(-2.24 , 0.0907)
(-2.23 , 0.0931)
(-2.22 , 0.0955)
(-2.21 , 0.098)
(-2.2 , 0.1005)
(-2.19 , 0.103)
(-2.18 , 0.1056)
(-2.17 , 0.1081)
(-2.16 , 0.1107)
(-2.15 , 0.1132)
(-2.14 , 0.1158)
(-2.13 , 0.1184)
(-2.12 , 0.1209)
(-2.11 , 0.1235)
(-2.1 , 0.1261)
(-2.09 , 0.1286)
(-2.08 , 0.1311)
(-2.07 , 0.1336)
(-2.06 , 0.1361)
(-2.05 , 0.1385)
(-2.04 , 0.1409)
(-2.03 , 0.1433)
(-2.02 , 0.1456)
(-2.01 , 0.1479)
(-2.0 , 0.1501)
(-1.99 , 0.1522)
(-1.98 , 0.1543)
(-1.97 , 0.1564)
(-1.96 , 0.1583)
(-1.95 , 0.1602)
(-1.94 , 0.162)
(-1.93 , 0.1637)
(-1.92 , 0.1653)
(-1.91 , 0.1668)
(-1.9 , 0.1682)
(-1.89 , 0.1695)
(-1.88 , 0.1708)
(-1.87 , 0.1719)
(-1.86 , 0.1728)
(-1.85 , 0.1737)
(-1.84 , 0.1744)
(-1.83 , 0.175)
(-1.82 , 0.1755)
(-1.81 , 0.1759)
(-1.8 , 0.1761)
(-1.79 , 0.1762)
(-1.78 , 0.1761)
(-1.77 , 0.1759)
(-1.76 , 0.1755)
(-1.75 , 0.175)
(-1.74 , 0.1744)
(-1.73 , 0.1735)
(-1.72 , 0.1726)
(-1.71 , 0.1714)
(-1.7 , 0.1702)
(-1.69 , 0.1687)
(-1.68 , 0.1671)
(-1.67 , 0.1653)
(-1.66 , 0.1634)
(-1.65 , 0.1613)
(-1.64 , 0.159)
(-1.63 , 0.1566)
(-1.62 , 0.154)
(-1.61 , 0.1512)
(-1.6 , 0.1483)
(-1.59 , 0.1452)
(-1.58 , 0.1419)
(-1.57 , 0.1385)
(-1.56 , 0.1349)
(-1.55 , 0.1311)
(-1.54 , 0.1271)
(-1.53 , 0.123)
(-1.52 , 0.1187)
(-1.51 , 0.1143)
(-1.5 , 0.1096)
(-1.49 , 0.1048)
(-1.48 , 0.0999)
(-1.47 , 0.0947)
(-1.46 , 0.0894)
(-1.45 , 0.084)
(-1.44 , 0.0783)
(-1.43 , 0.0725)
(-1.42 , 0.0666)
(-1.41 , 0.0604)
(-1.4 , 0.0541)
(-1.39 , 0.0477)
(-1.38 , 0.041)
(-1.37 , 0.0342)
(-1.36 , 0.0272)
(-1.35 , 0.0201)
(-1.34 , 0.0128)
(-1.33 , 0.0053)
(-1.32 , -0.0024)
(-1.31 , -0.0102)
(-1.3 , -0.0182)
(-1.29 , -0.0263)
(-1.28 , -0.0346)
(-1.27 , -0.0431)
(-1.26 , -0.0518)
(-1.25 , -0.0606)
(-1.24 , -0.0696)
(-1.23 , -0.0788)
(-1.22 , -0.0881)
(-1.21 , -0.0976)
(-1.2 , -0.1072)
(-1.19 , -0.1171)
(-1.18 , -0.1271)
(-1.17 , -0.1372)
(-1.16 , -0.1476)
(-1.15 , -0.158)
(-1.14 , -0.1687)
(-1.13 , -0.1795)
(-1.12 , -0.1904)
(-1.11 , -0.2016)
(-1.1 , -0.2128)
(-1.09 , -0.2242)
(-1.08 , -0.2358)
(-1.07 , -0.2475)
(-1.06 , -0.2593)
(-1.05 , -0.2713)
(-1.04 , -0.2834)
(-1.03 , -0.2956)
(-1.02 , -0.308)
(-1.01 , -0.3204)
(-1.0 , -0.333)
(-0.99 , -0.3457)
(-0.98 , -0.3584)
(-0.97 , -0.3712)
(-0.96 , -0.3842)
(-0.95 , -0.3971)
(-0.94 , -0.4102)
(-0.93 , -0.4232)
(-0.92 , -0.4364)
(-0.91 , -0.4495)
(-0.9 , -0.4627)
(-0.89 , -0.4758)
(-0.88 , -0.489)
(-0.87 , -0.5021)
(-0.86 , -0.5152)
(-0.85 , -0.5282)
(-0.84 , -0.5412)
(-0.83 , -0.5541)
(-0.82 , -0.5669)
(-0.81 , -0.5796)
(-0.8 , -0.5922)
(-0.79 , -0.6046)
(-0.78 , -0.6168)
(-0.77 , -0.6289)
(-0.76 , -0.6408)
(-0.75 , -0.6525)
(-0.74 , -0.6639)
(-0.73 , -0.6751)
(-0.72 , -0.6861)
(-0.71 , -0.6967)
(-0.7 , -0.707)
(-0.69 , -0.717)
(-0.68 , -0.7267)
(-0.67 , -0.736)
(-0.66 , -0.7449)
(-0.65 , -0.7534)
(-0.64 , -0.7615)
(-0.63 , -0.7692)
(-0.62 , -0.7763)
(-0.61 , -0.7831)
(-0.6 , -0.7893)
(-0.59 , -0.795)
(-0.58 , -0.8001)
(-0.57 , -0.8048)
(-0.56 , -0.8088)
(-0.55 , -0.8123)
(-0.54 , -0.8152)
(-0.53 , -0.8174)
(-0.52 , -0.819)
(-0.51 , -0.82)
(-0.5 , -0.8204)
(-0.49 , -0.82)
(-0.48 , -0.819)
(-0.47 , -0.8173)
(-0.46 , -0.8149)
(-0.45 , -0.8118)
(-0.44 , -0.8079)
(-0.43 , -0.8034)
(-0.42 , -0.7981)
(-0.41 , -0.792)
(-0.4 , -0.7853)
(-0.39 , -0.7778)
(-0.38 , -0.7695)
(-0.37 , -0.7605)
(-0.36 , -0.7507)
(-0.35 , -0.7402)
(-0.34 , -0.729)
(-0.33 , -0.717)
(-0.32 , -0.7043)
(-0.31 , -0.6908)
(-0.3 , -0.6767)
(-0.29 , -0.6618)
(-0.28 , -0.6462)
(-0.27 , -0.63)
(-0.26 , -0.613)
(-0.25 , -0.5954)
(-0.24 , -0.5772)
(-0.23 , -0.5583)
(-0.22 , -0.5388)
(-0.21 , -0.5187)
(-0.2 , -0.498)
(-0.19 , -0.4767)
(-0.18 , -0.4549)
(-0.17 , -0.4327)
(-0.16 , -0.4099)
(-0.15 , -0.3866)
(-0.14 , -0.3629)
(-0.13 , -0.3388)
(-0.12 , -0.3143)
(-0.11 , -0.2894)
(-0.1 , -0.2642)
(-0.09 , -0.2386)
(-0.08 , -0.2128)
(-0.07 , -0.1868)
(-0.06 , -0.1605)
(-0.05 , -0.134)
(-0.04 , -0.1074)
(-0.03 , -0.0807)
(-0.02 , -0.0538)
(-0.01 , -0.0269)
(0.0 , 0.0)
(0.01 , 0.0269)
(0.02 , 0.0538)
(0.03 , 0.0807)
(0.04 , 0.1074)
(0.05 , 0.134)
(0.06 , 0.1605)
(0.07 , 0.1868)
(0.08 , 0.2128)
(0.09 , 0.2386)
(0.1 , 0.2642)
(0.11 , 0.2894)
(0.12 , 0.3143)
(0.13 , 0.3388)
(0.14 , 0.3629)
(0.15 , 0.3866)
(0.16 , 0.4099)
(0.17 , 0.4327)
(0.18 , 0.4549)
(0.19 , 0.4767)
(0.2 , 0.498)
(0.21 , 0.5187)
(0.22 , 0.5388)
(0.23 , 0.5583)
(0.24 , 0.5772)
(0.25 , 0.5954)
(0.26 , 0.613)
(0.27 , 0.63)
(0.28 , 0.6462)
(0.29 , 0.6618)
(0.3 , 0.6767)
(0.31 , 0.6908)
(0.32 , 0.7043)
(0.33 , 0.717)
(0.34 , 0.729)
(0.35 , 0.7402)
(0.36 , 0.7507)
(0.37 , 0.7605)
(0.38 , 0.7695)
(0.39 , 0.7778)
(0.4 , 0.7853)
(0.41 , 0.792)
(0.42 , 0.7981)
(0.43 , 0.8034)
(0.44 , 0.8079)
(0.45 , 0.8118)
(0.46 , 0.8149)
(0.47 , 0.8173)
(0.48 , 0.819)
(0.49 , 0.82)
(0.5 , 0.8204)
(0.51 , 0.82)
(0.52 , 0.819)
(0.53 , 0.8174)
(0.54 , 0.8152)
(0.55 , 0.8123)
(0.56 , 0.8088)
(0.57 , 0.8048)
(0.58 , 0.8001)
(0.59 , 0.795)
(0.6 , 0.7893)
(0.61 , 0.7831)
(0.62 , 0.7763)
(0.63 , 0.7692)
(0.64 , 0.7615)
(0.65 , 0.7534)
(0.66 , 0.7449)
(0.67 , 0.736)
(0.68 , 0.7267)
(0.69 , 0.717)
(0.7 , 0.707)
(0.71 , 0.6967)
(0.72 , 0.6861)
(0.73 , 0.6751)
(0.74 , 0.6639)
(0.75 , 0.6525)
(0.76 , 0.6408)
(0.77 , 0.6289)
(0.78 , 0.6168)
(0.79 , 0.6046)
(0.8 , 0.5922)
(0.81 , 0.5796)
(0.82 , 0.5669)
(0.83 , 0.5541)
(0.84 , 0.5412)
(0.85 , 0.5282)
(0.86 , 0.5152)
(0.87 , 0.5021)
(0.88 , 0.489)
(0.89 , 0.4758)
(0.9 , 0.4627)
(0.91 , 0.4495)
(0.92 , 0.4364)
(0.93 , 0.4232)
(0.94 , 0.4102)
(0.95 , 0.3971)
(0.96 , 0.3842)
(0.97 , 0.3712)
(0.98 , 0.3584)
(0.99 , 0.3457)
(1.0 , 0.333)
(1.01 , 0.3204)
(1.02 , 0.308)
(1.03 , 0.2956)
(1.04 , 0.2834)
(1.05 , 0.2713)
(1.06 , 0.2593)
(1.07 , 0.2475)
(1.08 , 0.2358)
(1.09 , 0.2242)
(1.1 , 0.2128)
(1.11 , 0.2016)
(1.12 , 0.1904)
(1.13 , 0.1795)
(1.14 , 0.1687)
(1.15 , 0.158)
(1.16 , 0.1476)
(1.17 , 0.1372)
(1.18 , 0.1271)
(1.19 , 0.1171)
(1.2 , 0.1072)
(1.21 , 0.0976)
(1.22 , 0.0881)
(1.23 , 0.0788)
(1.24 , 0.0696)
(1.25 , 0.0606)
(1.26 , 0.0518)
(1.27 , 0.0431)
(1.28 , 0.0346)
(1.29 , 0.0263)
(1.3 , 0.0182)
(1.31 , 0.0102)
(1.32 , 0.0024)
(1.33 , -0.0053)
(1.34 , -0.0128)
(1.35 , -0.0201)
(1.36 , -0.0272)
(1.37 , -0.0342)
(1.38 , -0.041)
(1.39 , -0.0477)
(1.4 , -0.0541)
(1.41 , -0.0604)
(1.42 , -0.0666)
(1.43 , -0.0725)
(1.44 , -0.0783)
(1.45 , -0.084)
(1.46 , -0.0894)
(1.47 , -0.0947)
(1.48 , -0.0999)
(1.49 , -0.1048)
(1.5 , -0.1096)
(1.51 , -0.1143)
(1.52 , -0.1187)
(1.53 , -0.123)
(1.54 , -0.1271)
(1.55 , -0.1311)
(1.56 , -0.1349)
(1.57 , -0.1385)
(1.58 , -0.1419)
(1.59 , -0.1452)
(1.6 , -0.1483)
(1.61 , -0.1512)
(1.62 , -0.154)
(1.63 , -0.1566)
(1.64 , -0.159)
(1.65 , -0.1613)
(1.66 , -0.1634)
(1.67 , -0.1653)
(1.68 , -0.1671)
(1.69 , -0.1687)
(1.7 , -0.1702)
(1.71 , -0.1714)
(1.72 , -0.1726)
(1.73 , -0.1735)
(1.74 , -0.1744)
(1.75 , -0.175)
(1.76 , -0.1755)
(1.77 , -0.1759)
(1.78 , -0.1761)
(1.79 , -0.1762)
(1.8 , -0.1761)
(1.81 , -0.1759)
(1.82 , -0.1755)
(1.83 , -0.175)
(1.84 , -0.1744)
(1.85 , -0.1737)
(1.86 , -0.1728)
(1.87 , -0.1719)
(1.88 , -0.1708)
(1.89 , -0.1695)
(1.9 , -0.1682)
(1.91 , -0.1668)
(1.92 , -0.1653)
(1.93 , -0.1637)
(1.94 , -0.162)
(1.95 , -0.1602)
(1.96 , -0.1583)
(1.97 , -0.1564)
(1.98 , -0.1543)
(1.99 , -0.1522)
(2.0 , -0.1501)
(2.01 , -0.1479)
(2.02 , -0.1456)
(2.03 , -0.1433)
(2.04 , -0.1409)
(2.05 , -0.1385)
(2.06 , -0.1361)
(2.07 , -0.1336)
(2.08 , -0.1311)
(2.09 , -0.1286)
(2.1 , -0.1261)
(2.11 , -0.1235)
(2.12 , -0.1209)
(2.13 , -0.1184)
(2.14 , -0.1158)
(2.15 , -0.1132)
(2.16 , -0.1107)
(2.17 , -0.1081)
(2.18 , -0.1056)
(2.19 , -0.103)
(2.2 , -0.1005)
(2.21 , -0.098)
(2.22 , -0.0955)
(2.23 , -0.0931)
(2.24 , -0.0907)
(2.25 , -0.0883)
(2.26 , -0.0859)
(2.27 , -0.0836)
(2.28 , -0.0813)
(2.29 , -0.0791)
(2.3 , -0.0768)
(2.31 , -0.0747)
(2.32 , -0.0725)
(2.33 , -0.0704)
(2.34 , -0.0684)
(2.35 , -0.0664)
(2.36 , -0.0644)
(2.37 , -0.0625)
(2.38 , -0.0606)
(2.39 , -0.0588)
(2.4 , -0.057)
(2.41 , -0.0552)
(2.42 , -0.0535)
(2.43 , -0.0518)
(2.44 , -0.0502)
(2.45 , -0.0486)
(2.46 , -0.047)
(2.47 , -0.0455)
(2.48 , -0.044)
(2.49 , -0.0426)
(2.5 , -0.0412)
(2.51 , -0.0398)
(2.52 , -0.0384)
(2.53 , -0.0371)
(2.54 , -0.0359)
(2.55 , -0.0346)
(2.56 , -0.0334)
(2.57 , -0.0322)
(2.58 , -0.031)
(2.59 , -0.0299)
(2.6 , -0.0288)
(2.61 , -0.0277)
(2.62 , -0.0266)
(2.63 , -0.0255)
(2.64 , -0.0245)
(2.65 , -0.0235)
(2.66 , -0.0225)
(2.67 , -0.0215)
(2.68 , -0.0206)
(2.69 , -0.0196)
(2.7 , -0.0187)
(2.71 , -0.0178)
(2.72 , -0.0169)
(2.73 , -0.0161)
(2.74 , -0.0152)
(2.75 , -0.0144)
(2.76 , -0.0136)
(2.77 , -0.0128)
(2.78 , -0.012)
(2.79 , -0.0113)
(2.8 , -0.0105)
(2.81 , -0.0098)
(2.82 , -0.0091)
(2.83 , -0.0084)
(2.84 , -0.0078)
(2.85 , -0.0071)
(2.86 , -0.0065)
(2.87 , -0.0059)
(2.88 , -0.0054)
(2.89 , -0.0048)
(2.9 , -0.0043)
(2.91 , -0.0038)
(2.92 , -0.0034)
(2.93 , -0.003)
(2.94 , -0.0026)
(2.95 , -0.0022)
(2.96 , -0.0019)
(2.97 , -0.0016)
(2.98 , -0.0013)
(2.99 , -0.0011)
(3.0 , -0.0009)
(3.01 , -0.0008)
(3.02 , -0.0007)
(3.03 , -0.0006)
(3.04 , -0.0006)
(3.05 , -0.0006)
(3.06 , -0.0006)
(3.07 , -0.0007)
(3.08 , -0.0008)
(3.09 , -0.001)
(3.1 , -0.0012)
(3.11 , -0.0014)
(3.12 , -0.0017)
(3.13 , -0.0021)
(3.14 , -0.0024)
(3.15 , -0.0028)
(3.16 , -0.0032)
(3.17 , -0.0037)
(3.18 , -0.0042)
(3.19 , -0.0048)
(3.2 , -0.0053)
(3.21 , -0.0059)
(3.22 , -0.0066)
(3.23 , -0.0072)
(3.24 , -0.0079)
(3.25 , -0.0087)
(3.26 , -0.0094)
(3.27 , -0.0102)
(3.28 , -0.0109)
(3.29 , -0.0117)
(3.3 , -0.0126)
(3.31 , -0.0134)
(3.32 , -0.0142)
(3.33 , -0.0151)
(3.34 , -0.016)
(3.35 , -0.0168)
(3.36 , -0.0177)
(3.37 , -0.0185)
(3.38 , -0.0194)
(3.39 , -0.0203)
(3.4 , -0.0211)
(3.41 , -0.022)
(3.42 , -0.0228)
(3.43 , -0.0236)
(3.44 , -0.0244)
(3.45 , -0.0252)
(3.46 , -0.0259)
(3.47 , -0.0267)
(3.48 , -0.0274)
(3.49 , -0.0281)
(3.5 , -0.0287)
(3.51 , -0.0294)
(3.52 , -0.03)
(3.53 , -0.0305)
(3.54 , -0.0311)
(3.55 , -0.0315)
(3.56 , -0.032)
(3.57 , -0.0324)
(3.58 , -0.0328)
(3.59 , -0.0331)
(3.6 , -0.0334)
(3.61 , -0.0337)
(3.62 , -0.0339)
(3.63 , -0.0341)
(3.64 , -0.0342)
(3.65 , -0.0343)
(3.66 , -0.0344)
(3.67 , -0.0344)
(3.68 , -0.0343)
(3.69 , -0.0343)
(3.7 , -0.0342)
(3.71 , -0.034)
(3.72 , -0.0338)
(3.73 , -0.0336)
(3.74 , -0.0334)
(3.75 , -0.0331)
(3.76 , -0.0327)
(3.77 , -0.0324)
(3.78 , -0.032)
(3.79 , -0.0316)
(3.8 , -0.0312)
(3.81 , -0.0307)
(3.82 , -0.0302)
(3.83 , -0.0297)
(3.84 , -0.0292)
(3.85 , -0.0287)
(3.86 , -0.0281)
(3.87 , -0.0276)
(3.88 , -0.027)
(3.89 , -0.0264)
(3.9 , -0.0258)
(3.91 , -0.0252)
(3.92 , -0.0246)
(3.93 , -0.024)
(3.94 , -0.0234)
(3.95 , -0.0228)
(3.96 , -0.0222)
(3.97 , -0.0216)
(3.98 , -0.0211)
(3.99 , -0.0205)
(4.0 , -0.0199)
(4.01 , -0.0194)
(4.02 , -0.0188)
(4.03 , -0.0183)
(4.04 , -0.0178)
(4.05 , -0.0173)
(4.06 , -0.0169)
(4.07 , -0.0164)
(4.08 , -0.016)
(4.09 , -0.0155)
(4.1 , -0.0151)
(4.11 , -0.0147)
(4.12 , -0.0144)
(4.13 , -0.014)
(4.14 , -0.0137)
(4.15 , -0.0134)
(4.16 , -0.0131)
(4.17 , -0.0128)
(4.18 , -0.0125)
(4.19 , -0.0123)
(4.2 , -0.012)
(4.21 , -0.0118)
(4.22 , -0.0116)
(4.23 , -0.0114)
(4.24 , -0.0112)
(4.25 , -0.011)
(4.26 , -0.0109)
(4.27 , -0.0107)
(4.28 , -0.0105)
(4.29 , -0.0104)
(4.3 , -0.0102)
(4.31 , -0.0101)
(4.32 , -0.0099)
(4.33 , -0.0098)
(4.34 , -0.0096)
(4.35 , -0.0094)
(4.36 , -0.0092)
(4.37 , -0.0091)
(4.38 , -0.0089)
(4.39 , -0.0086)
(4.4 , -0.0084)
(4.41 , -0.0082)
(4.42 , -0.0079)
(4.43 , -0.0076)
(4.44 , -0.0074)
(4.45 , -0.007)
(4.46 , -0.0067)
(4.47 , -0.0064)
(4.48 , -0.006)
(4.49 , -0.0056)
(4.5 , -0.0052)
(4.51 , -0.0047)
(4.52 , -0.0042)
(4.53 , -0.0037)
(4.54 , -0.0032)
(4.55 , -0.0027)
(4.56 , -0.0021)
(4.57 , -0.0015)
(4.58 , -0.0009)
(4.59 , -0.0003)
(4.6 , 0.0004)
(4.61 , 0.0011)
(4.62 , 0.0018)
(4.63 , 0.0025)
(4.64 , 0.0032)
(4.65 , 0.004)
(4.66 , 0.0048)
(4.67 , 0.0056)
(4.68 , 0.0064)
(4.69 , 0.0072)
(4.7 , 0.008)
(4.71 , 0.0088)
(4.72 , 0.0097)
(4.73 , 0.0105)
(4.74 , 0.0114)
(4.75 , 0.0122)
(4.76 , 0.013)
(4.77 , 0.0139)
(4.78 , 0.0147)
(4.79 , 0.0155)
(4.8 , 0.0164)
(4.81 , 0.0172)
(4.82 , 0.018)
(4.83 , 0.0187)
(4.84 , 0.0195)
(4.85 , 0.0202)
(4.86 , 0.0209)
(4.87 , 0.0216)
(4.88 , 0.0223)
(4.89 , 0.0229)
(4.9 , 0.0235)
(4.91 , 0.0241)
(4.92 , 0.0246)
(4.93 , 0.0251)
(4.94 , 0.0256)
(4.95 , 0.0261)
(4.96 , 0.0265)
(4.97 , 0.0268)
(4.98 , 0.0271)
(4.99 , 0.0274)

	};

	
	\addplot[color=orange, very thick, opacity=0.8] coordinates {	
(-5.0 , -0.0942)
(-4.99 , -0.0926)
(-4.98 , -0.0905)
(-4.97 , -0.0881)
(-4.96 , -0.0854)
(-4.95 , -0.0823)
(-4.94 , -0.0788)
(-4.93 , -0.075)
(-4.92 , -0.071)
(-4.91 , -0.0666)
(-4.9 , -0.0619)
(-4.89 , -0.057)
(-4.88 , -0.0519)
(-4.87 , -0.0465)
(-4.86 , -0.0409)
(-4.85 , -0.0352)
(-4.84 , -0.0293)
(-4.83 , -0.0233)
(-4.82 , -0.0171)
(-4.81 , -0.0109)
(-4.8 , -0.0046)
(-4.79 , 0.0017)
(-4.78 , 0.008)
(-4.77 , 0.0143)
(-4.76 , 0.0206)
(-4.75 , 0.0268)
(-4.74 , 0.0329)
(-4.73 , 0.0389)
(-4.72 , 0.0447)
(-4.71 , 0.0504)
(-4.7 , 0.0559)
(-4.69 , 0.0612)
(-4.68 , 0.0662)
(-4.67 , 0.071)
(-4.66 , 0.0756)
(-4.65 , 0.0798)
(-4.64 , 0.0838)
(-4.63 , 0.0874)
(-4.62 , 0.0907)
(-4.61 , 0.0936)
(-4.6 , 0.0962)
(-4.59 , 0.0984)
(-4.58 , 0.1003)
(-4.57 , 0.1017)
(-4.56 , 0.1028)
(-4.55 , 0.1035)
(-4.54 , 0.1037)
(-4.53 , 0.1036)
(-4.52 , 0.1031)
(-4.51 , 0.1022)
(-4.5 , 0.1009)
(-4.49 , 0.0992)
(-4.48 , 0.0971)
(-4.47 , 0.0947)
(-4.46 , 0.0919)
(-4.45 , 0.0888)
(-4.44 , 0.0853)
(-4.43 , 0.0816)
(-4.42 , 0.0775)
(-4.41 , 0.0732)
(-4.4 , 0.0685)
(-4.39 , 0.0637)
(-4.38 , 0.0586)
(-4.37 , 0.0533)
(-4.36 , 0.0478)
(-4.35 , 0.0422)
(-4.34 , 0.0365)
(-4.33 , 0.0306)
(-4.32 , 0.0247)
(-4.31 , 0.0186)
(-4.3 , 0.0126)
(-4.29 , 0.0065)
(-4.28 , 0.0005)
(-4.27 , -0.0055)
(-4.26 , -0.0114)
(-4.25 , -0.0173)
(-4.24 , -0.023)
(-4.23 , -0.0286)
(-4.22 , -0.0341)
(-4.21 , -0.0393)
(-4.2 , -0.0444)
(-4.19 , -0.0492)
(-4.18 , -0.0538)
(-4.17 , -0.0581)
(-4.16 , -0.0621)
(-4.15 , -0.0659)
(-4.14 , -0.0693)
(-4.13 , -0.0724)
(-4.12 , -0.0752)
(-4.11 , -0.0776)
(-4.1 , -0.0797)
(-4.09 , -0.0814)
(-4.08 , -0.0827)
(-4.07 , -0.0836)
(-4.06 , -0.0842)
(-4.05 , -0.0844)
(-4.04 , -0.0842)
(-4.03 , -0.0836)
(-4.02 , -0.0827)
(-4.01 , -0.0814)
(-4.0 , -0.0797)
(-3.99 , -0.0777)
(-3.98 , -0.0753)
(-3.97 , -0.0725)
(-3.96 , -0.0695)
(-3.95 , -0.0661)
(-3.94 , -0.0625)
(-3.93 , -0.0586)
(-3.92 , -0.0544)
(-3.91 , -0.0499)
(-3.9 , -0.0452)
(-3.89 , -0.0404)
(-3.88 , -0.0353)
(-3.87 , -0.0301)
(-3.86 , -0.0247)
(-3.85 , -0.0193)
(-3.84 , -0.0137)
(-3.83 , -0.008)
(-3.82 , -0.0024)
(-3.81 , 0.0034)
(-3.8 , 0.0091)
(-3.79 , 0.0148)
(-3.78 , 0.0204)
(-3.77 , 0.026)
(-3.76 , 0.0314)
(-3.75 , 0.0368)
(-3.74 , 0.042)
(-3.73 , 0.047)
(-3.72 , 0.0519)
(-3.71 , 0.0566)
(-3.7 , 0.061)
(-3.69 , 0.0652)
(-3.68 , 0.0692)
(-3.67 , 0.0728)
(-3.66 , 0.0762)
(-3.65 , 0.0793)
(-3.64 , 0.0821)
(-3.63 , 0.0846)
(-3.62 , 0.0867)
(-3.61 , 0.0885)
(-3.6 , 0.0899)
(-3.59 , 0.091)
(-3.58 , 0.0917)
(-3.57 , 0.0921)
(-3.56 , 0.0921)
(-3.55 , 0.0918)
(-3.54 , 0.0911)
(-3.53 , 0.0901)
(-3.52 , 0.0887)
(-3.51 , 0.087)
(-3.5 , 0.0849)
(-3.49 , 0.0825)
(-3.48 , 0.0799)
(-3.47 , 0.0769)
(-3.46 , 0.0737)
(-3.45 , 0.0701)
(-3.44 , 0.0664)
(-3.43 , 0.0623)
(-3.42 , 0.0581)
(-3.41 , 0.0537)
(-3.4 , 0.0491)
(-3.39 , 0.0443)
(-3.38 , 0.0394)
(-3.37 , 0.0344)
(-3.36 , 0.0293)
(-3.35 , 0.0241)
(-3.34 , 0.0188)
(-3.33 , 0.0135)
(-3.32 , 0.0082)
(-3.31 , 0.0029)
(-3.3 , -0.0023)
(-3.29 , -0.0076)
(-3.28 , -0.0127)
(-3.27 , -0.0177)
(-3.26 , -0.0226)
(-3.25 , -0.0274)
(-3.24 , -0.0321)
(-3.23 , -0.0365)
(-3.22 , -0.0408)
(-3.21 , -0.0449)
(-3.2 , -0.0488)
(-3.19 , -0.0524)
(-3.18 , -0.0558)
(-3.17 , -0.0589)
(-3.16 , -0.0617)
(-3.15 , -0.0643)
(-3.14 , -0.0666)
(-3.13 , -0.0686)
(-3.12 , -0.0703)
(-3.11 , -0.0717)
(-3.1 , -0.0728)
(-3.09 , -0.0736)
(-3.08 , -0.0741)
(-3.07 , -0.0743)
(-3.06 , -0.0741)
(-3.05 , -0.0737)
(-3.04 , -0.073)
(-3.03 , -0.072)
(-3.02 , -0.0708)
(-3.01 , -0.0692)
(-3.0 , -0.0675)
(-2.99 , -0.0654)
(-2.98 , -0.0631)
(-2.97 , -0.0607)
(-2.96 , -0.058)
(-2.95 , -0.0551)
(-2.94 , -0.052)
(-2.93 , -0.0488)
(-2.92 , -0.0455)
(-2.91 , -0.042)
(-2.9 , -0.0384)
(-2.89 , -0.0347)
(-2.88 , -0.031)
(-2.87 , -0.0272)
(-2.86 , -0.0233)
(-2.85 , -0.0195)
(-2.84 , -0.0157)
(-2.83 , -0.0119)
(-2.82 , -0.0081)
(-2.81 , -0.0044)
(-2.8 , -0.0008)
(-2.79 , 0.0028)
(-2.78 , 0.0062)
(-2.77 , 0.0095)
(-2.76 , 0.0126)
(-2.75 , 0.0156)
(-2.74 , 0.0185)
(-2.73 , 0.0211)
(-2.72 , 0.0236)
(-2.71 , 0.0258)
(-2.7 , 0.0279)
(-2.69 , 0.0297)
(-2.68 , 0.0313)
(-2.67 , 0.0327)
(-2.66 , 0.0338)
(-2.65 , 0.0347)
(-2.64 , 0.0354)
(-2.63 , 0.0358)
(-2.62 , 0.036)
(-2.61 , 0.0359)
(-2.6 , 0.0356)
(-2.59 , 0.0351)
(-2.58 , 0.0344)
(-2.57 , 0.0334)
(-2.56 , 0.0323)
(-2.55 , 0.0309)
(-2.54 , 0.0294)
(-2.53 , 0.0277)
(-2.52 , 0.0258)
(-2.51 , 0.0238)
(-2.5 , 0.0216)
(-2.49 , 0.0193)
(-2.48 , 0.0169)
(-2.47 , 0.0144)
(-2.46 , 0.0119)
(-2.45 , 0.0092)
(-2.44 , 0.0066)
(-2.43 , 0.0039)
(-2.42 , 0.0012)
(-2.41 , -0.0014)
(-2.4 , -0.0041)
(-2.39 , -0.0067)
(-2.38 , -0.0092)
(-2.37 , -0.0116)
(-2.36 , -0.0139)
(-2.35 , -0.0161)
(-2.34 , -0.0182)
(-2.33 , -0.0201)
(-2.32 , -0.0219)
(-2.31 , -0.0235)
(-2.3 , -0.0248)
(-2.29 , -0.026)
(-2.28 , -0.027)
(-2.27 , -0.0277)
(-2.26 , -0.0282)
(-2.25 , -0.0284)
(-2.24 , -0.0284)
(-2.23 , -0.0281)
(-2.22 , -0.0275)
(-2.21 , -0.0267)
(-2.2 , -0.0256)
(-2.19 , -0.0242)
(-2.18 , -0.0226)
(-2.17 , -0.0207)
(-2.16 , -0.0185)
(-2.15 , -0.016)
(-2.14 , -0.0133)
(-2.13 , -0.0103)
(-2.12 , -0.0071)
(-2.11 , -0.0036)
(-2.1 , 0.0001)
(-2.09 , 0.004)
(-2.08 , 0.0082)
(-2.07 , 0.0125)
(-2.06 , 0.017)
(-2.05 , 0.0217)
(-2.04 , 0.0265)
(-2.03 , 0.0314)
(-2.02 , 0.0365)
(-2.01 , 0.0417)
(-2.0 , 0.0469)
(-1.99 , 0.0522)
(-1.98 , 0.0576)
(-1.97 , 0.063)
(-1.96 , 0.0683)
(-1.95 , 0.0737)
(-1.94 , 0.079)
(-1.93 , 0.0843)
(-1.92 , 0.0895)
(-1.91 , 0.0946)
(-1.9 , 0.0996)
(-1.89 , 0.1044)
(-1.88 , 0.1091)
(-1.87 , 0.1136)
(-1.86 , 0.118)
(-1.85 , 0.1222)
(-1.84 , 0.1261)
(-1.83 , 0.1298)
(-1.82 , 0.1333)
(-1.81 , 0.1365)
(-1.8 , 0.1395)
(-1.79 , 0.1422)
(-1.78 , 0.1446)
(-1.77 , 0.1467)
(-1.76 , 0.1485)
(-1.75 , 0.1501)
(-1.74 , 0.1513)
(-1.73 , 0.1522)
(-1.72 , 0.1528)
(-1.71 , 0.1531)
(-1.7 , 0.1532)
(-1.69 , 0.1529)
(-1.68 , 0.1523)
(-1.67 , 0.1514)
(-1.66 , 0.1503)
(-1.65 , 0.1489)
(-1.64 , 0.1472)
(-1.63 , 0.1452)
(-1.62 , 0.1431)
(-1.61 , 0.1407)
(-1.6 , 0.138)
(-1.59 , 0.1352)
(-1.58 , 0.1322)
(-1.57 , 0.129)
(-1.56 , 0.1257)
(-1.55 , 0.1223)
(-1.54 , 0.1187)
(-1.53 , 0.115)
(-1.52 , 0.1113)
(-1.51 , 0.1074)
(-1.5 , 0.1036)
(-1.49 , 0.0997)
(-1.48 , 0.0958)
(-1.47 , 0.0919)
(-1.46 , 0.088)
(-1.45 , 0.0842)
(-1.44 , 0.0804)
(-1.43 , 0.0768)
(-1.42 , 0.0732)
(-1.41 , 0.0697)
(-1.4 , 0.0663)
(-1.39 , 0.0631)
(-1.38 , 0.06)
(-1.37 , 0.057)
(-1.36 , 0.0543)
(-1.35 , 0.0516)
(-1.34 , 0.0492)
(-1.33 , 0.0469)
(-1.32 , 0.0449)
(-1.31 , 0.043)
(-1.3 , 0.0413)
(-1.29 , 0.0397)
(-1.28 , 0.0384)
(-1.27 , 0.0372)
(-1.26 , 0.0362)
(-1.25 , 0.0354)
(-1.24 , 0.0347)
(-1.23 , 0.0341)
(-1.22 , 0.0337)
(-1.21 , 0.0334)
(-1.2 , 0.0331)
(-1.19 , 0.033)
(-1.18 , 0.0329)
(-1.17 , 0.0329)
(-1.16 , 0.0328)
(-1.15 , 0.0328)
(-1.14 , 0.0328)
(-1.13 , 0.0327)
(-1.12 , 0.0325)
(-1.11 , 0.0322)
(-1.1 , 0.0318)
(-1.09 , 0.0313)
(-1.08 , 0.0305)
(-1.07 , 0.0296)
(-1.06 , 0.0284)
(-1.05 , 0.0269)
(-1.04 , 0.0252)
(-1.03 , 0.0231)
(-1.02 , 0.0207)
(-1.01 , 0.0179)
(-1.0 , 0.0147)
(-0.99 , 0.0111)
(-0.98 , 0.007)
(-0.97 , 0.0025)
(-0.96 , -0.0025)
(-0.95 , -0.0081)
(-0.94 , -0.0142)
(-0.93 , -0.0208)
(-0.92 , -0.028)
(-0.91 , -0.0358)
(-0.9 , -0.0442)
(-0.89 , -0.0532)
(-0.88 , -0.0628)
(-0.87 , -0.073)
(-0.86 , -0.0838)
(-0.85 , -0.0953)
(-0.84 , -0.1074)
(-0.83 , -0.1201)
(-0.82 , -0.1334)
(-0.81 , -0.1473)
(-0.8 , -0.1618)
(-0.79 , -0.1769)
(-0.78 , -0.1926)
(-0.77 , -0.2087)
(-0.76 , -0.2254)
(-0.75 , -0.2426)
(-0.74 , -0.2603)
(-0.73 , -0.2783)
(-0.72 , -0.2968)
(-0.71 , -0.3157)
(-0.7 , -0.3349)
(-0.69 , -0.3543)
(-0.68 , -0.374)
(-0.67 , -0.394)
(-0.66 , -0.414)
(-0.65 , -0.4342)
(-0.64 , -0.4545)
(-0.63 , -0.4747)
(-0.62 , -0.4949)
(-0.61 , -0.515)
(-0.6 , -0.535)
(-0.59 , -0.5547)
(-0.58 , -0.5742)
(-0.57 , -0.5934)
(-0.56 , -0.6122)
(-0.55 , -0.6305)
(-0.54 , -0.6484)
(-0.53 , -0.6657)
(-0.52 , -0.6823)
(-0.51 , -0.6984)
(-0.5 , -0.7137)
(-0.49 , -0.7282)
(-0.48 , -0.7418)
(-0.47 , -0.7546)
(-0.46 , -0.7665)
(-0.45 , -0.7773)
(-0.44 , -0.7872)
(-0.43 , -0.7959)
(-0.42 , -0.8035)
(-0.41 , -0.81)
(-0.4 , -0.8152)
(-0.39 , -0.8192)
(-0.38 , -0.822)
(-0.37 , -0.8234)
(-0.36 , -0.8235)
(-0.35 , -0.8222)
(-0.34 , -0.8196)
(-0.33 , -0.8155)
(-0.32 , -0.8101)
(-0.31 , -0.8032)
(-0.3 , -0.7949)
(-0.29 , -0.7852)
(-0.28 , -0.774)
(-0.27 , -0.7614)
(-0.26 , -0.7475)
(-0.25 , -0.7321)
(-0.24 , -0.7153)
(-0.23 , -0.6972)
(-0.22 , -0.6777)
(-0.21 , -0.6569)
(-0.2 , -0.6348)
(-0.19 , -0.6115)
(-0.18 , -0.587)
(-0.17 , -0.5613)
(-0.16 , -0.5344)
(-0.15 , -0.5065)
(-0.14 , -0.4776)
(-0.13 , -0.4477)
(-0.12 , -0.4169)
(-0.11 , -0.3853)
(-0.1 , -0.3528)
(-0.09 , -0.3197)
(-0.08 , -0.2859)
(-0.07 , -0.2514)
(-0.06 , -0.2165)
(-0.05 , -0.1811)
(-0.04 , -0.1453)
(-0.03 , -0.1093)
(-0.02 , -0.073)
(-0.01 , -0.0365)
(0.0 , 0.0)
(0.01 , 0.0365)
(0.02 , 0.073)
(0.03 , 0.1093)
(0.04 , 0.1453)
(0.05 , 0.1811)
(0.06 , 0.2165)
(0.07 , 0.2514)
(0.08 , 0.2859)
(0.09 , 0.3197)
(0.1 , 0.3528)
(0.11 , 0.3853)
(0.12 , 0.4169)
(0.13 , 0.4477)
(0.14 , 0.4776)
(0.15 , 0.5065)
(0.16 , 0.5344)
(0.17 , 0.5613)
(0.18 , 0.587)
(0.19 , 0.6115)
(0.2 , 0.6348)
(0.21 , 0.6569)
(0.22 , 0.6777)
(0.23 , 0.6972)
(0.24 , 0.7153)
(0.25 , 0.7321)
(0.26 , 0.7475)
(0.27 , 0.7614)
(0.28 , 0.774)
(0.29 , 0.7852)
(0.3 , 0.7949)
(0.31 , 0.8032)
(0.32 , 0.8101)
(0.33 , 0.8155)
(0.34 , 0.8196)
(0.35 , 0.8222)
(0.36 , 0.8235)
(0.37 , 0.8234)
(0.38 , 0.822)
(0.39 , 0.8192)
(0.4 , 0.8152)
(0.41 , 0.81)
(0.42 , 0.8035)
(0.43 , 0.7959)
(0.44 , 0.7872)
(0.45 , 0.7773)
(0.46 , 0.7665)
(0.47 , 0.7546)
(0.48 , 0.7418)
(0.49 , 0.7282)
(0.5 , 0.7137)
(0.51 , 0.6984)
(0.52 , 0.6823)
(0.53 , 0.6657)
(0.54 , 0.6484)
(0.55 , 0.6305)
(0.56 , 0.6122)
(0.57 , 0.5934)
(0.58 , 0.5742)
(0.59 , 0.5547)
(0.6 , 0.535)
(0.61 , 0.515)
(0.62 , 0.4949)
(0.63 , 0.4747)
(0.64 , 0.4545)
(0.65 , 0.4342)
(0.66 , 0.414)
(0.67 , 0.394)
(0.68 , 0.374)
(0.69 , 0.3543)
(0.7 , 0.3349)
(0.71 , 0.3157)
(0.72 , 0.2968)
(0.73 , 0.2783)
(0.74 , 0.2603)
(0.75 , 0.2426)
(0.76 , 0.2254)
(0.77 , 0.2087)
(0.78 , 0.1926)
(0.79 , 0.1769)
(0.8 , 0.1618)
(0.81 , 0.1473)
(0.82 , 0.1334)
(0.83 , 0.1201)
(0.84 , 0.1074)
(0.85 , 0.0953)
(0.86 , 0.0838)
(0.87 , 0.073)
(0.88 , 0.0628)
(0.89 , 0.0532)
(0.9 , 0.0442)
(0.91 , 0.0358)
(0.92 , 0.028)
(0.93 , 0.0208)
(0.94 , 0.0142)
(0.95 , 0.0081)
(0.96 , 0.0025)
(0.97 , -0.0025)
(0.98 , -0.007)
(0.99 , -0.0111)
(1.0 , -0.0147)
(1.01 , -0.0179)
(1.02 , -0.0207)
(1.03 , -0.0231)
(1.04 , -0.0252)
(1.05 , -0.0269)
(1.06 , -0.0284)
(1.07 , -0.0296)
(1.08 , -0.0305)
(1.09 , -0.0313)
(1.1 , -0.0318)
(1.11 , -0.0322)
(1.12 , -0.0325)
(1.13 , -0.0327)
(1.14 , -0.0328)
(1.15 , -0.0328)
(1.16 , -0.0328)
(1.17 , -0.0329)
(1.18 , -0.0329)
(1.19 , -0.033)
(1.2 , -0.0331)
(1.21 , -0.0334)
(1.22 , -0.0337)
(1.23 , -0.0341)
(1.24 , -0.0347)
(1.25 , -0.0354)
(1.26 , -0.0362)
(1.27 , -0.0372)
(1.28 , -0.0384)
(1.29 , -0.0397)
(1.3 , -0.0413)
(1.31 , -0.043)
(1.32 , -0.0449)
(1.33 , -0.0469)
(1.34 , -0.0492)
(1.35 , -0.0516)
(1.36 , -0.0543)
(1.37 , -0.057)
(1.38 , -0.06)
(1.39 , -0.0631)
(1.4 , -0.0663)
(1.41 , -0.0697)
(1.42 , -0.0732)
(1.43 , -0.0768)
(1.44 , -0.0804)
(1.45 , -0.0842)
(1.46 , -0.088)
(1.47 , -0.0919)
(1.48 , -0.0958)
(1.49 , -0.0997)
(1.5 , -0.1036)
(1.51 , -0.1074)
(1.52 , -0.1113)
(1.53 , -0.115)
(1.54 , -0.1187)
(1.55 , -0.1223)
(1.56 , -0.1257)
(1.57 , -0.129)
(1.58 , -0.1322)
(1.59 , -0.1352)
(1.6 , -0.138)
(1.61 , -0.1407)
(1.62 , -0.1431)
(1.63 , -0.1452)
(1.64 , -0.1472)
(1.65 , -0.1489)
(1.66 , -0.1503)
(1.67 , -0.1514)
(1.68 , -0.1523)
(1.69 , -0.1529)
(1.7 , -0.1532)
(1.71 , -0.1531)
(1.72 , -0.1528)
(1.73 , -0.1522)
(1.74 , -0.1513)
(1.75 , -0.1501)
(1.76 , -0.1485)
(1.77 , -0.1467)
(1.78 , -0.1446)
(1.79 , -0.1422)
(1.8 , -0.1395)
(1.81 , -0.1365)
(1.82 , -0.1333)
(1.83 , -0.1298)
(1.84 , -0.1261)
(1.85 , -0.1222)
(1.86 , -0.118)
(1.87 , -0.1136)
(1.88 , -0.1091)
(1.89 , -0.1044)
(1.9 , -0.0996)
(1.91 , -0.0946)
(1.92 , -0.0895)
(1.93 , -0.0843)
(1.94 , -0.079)
(1.95 , -0.0737)
(1.96 , -0.0683)
(1.97 , -0.063)
(1.98 , -0.0576)
(1.99 , -0.0522)
(2.0 , -0.0469)
(2.01 , -0.0417)
(2.02 , -0.0365)
(2.03 , -0.0314)
(2.04 , -0.0265)
(2.05 , -0.0217)
(2.06 , -0.017)
(2.07 , -0.0125)
(2.08 , -0.0082)
(2.09 , -0.004)
(2.1 , -0.0001)
(2.11 , 0.0036)
(2.12 , 0.0071)
(2.13 , 0.0103)
(2.14 , 0.0133)
(2.15 , 0.016)
(2.16 , 0.0185)
(2.17 , 0.0207)
(2.18 , 0.0226)
(2.19 , 0.0242)
(2.2 , 0.0256)
(2.21 , 0.0267)
(2.22 , 0.0275)
(2.23 , 0.0281)
(2.24 , 0.0284)
(2.25 , 0.0284)
(2.26 , 0.0282)
(2.27 , 0.0277)
(2.28 , 0.027)
(2.29 , 0.026)
(2.3 , 0.0248)
(2.31 , 0.0235)
(2.32 , 0.0219)
(2.33 , 0.0201)
(2.34 , 0.0182)
(2.35 , 0.0161)
(2.36 , 0.0139)
(2.37 , 0.0116)
(2.38 , 0.0092)
(2.39 , 0.0067)
(2.4 , 0.0041)
(2.41 , 0.0014)
(2.42 , -0.0012)
(2.43 , -0.0039)
(2.44 , -0.0066)
(2.45 , -0.0092)
(2.46 , -0.0119)
(2.47 , -0.0144)
(2.48 , -0.0169)
(2.49 , -0.0193)
(2.5 , -0.0216)
(2.51 , -0.0238)
(2.52 , -0.0258)
(2.53 , -0.0277)
(2.54 , -0.0294)
(2.55 , -0.0309)
(2.56 , -0.0323)
(2.57 , -0.0334)
(2.58 , -0.0344)
(2.59 , -0.0351)
(2.6 , -0.0356)
(2.61 , -0.0359)
(2.62 , -0.036)
(2.63 , -0.0358)
(2.64 , -0.0354)
(2.65 , -0.0347)
(2.66 , -0.0338)
(2.67 , -0.0327)
(2.68 , -0.0313)
(2.69 , -0.0297)
(2.7 , -0.0279)
(2.71 , -0.0258)
(2.72 , -0.0236)
(2.73 , -0.0211)
(2.74 , -0.0185)
(2.75 , -0.0156)
(2.76 , -0.0126)
(2.77 , -0.0095)
(2.78 , -0.0062)
(2.79 , -0.0028)
(2.8 , 0.0008)
(2.81 , 0.0044)
(2.82 , 0.0081)
(2.83 , 0.0119)
(2.84 , 0.0157)
(2.85 , 0.0195)
(2.86 , 0.0233)
(2.87 , 0.0272)
(2.88 , 0.031)
(2.89 , 0.0347)
(2.9 , 0.0384)
(2.91 , 0.042)
(2.92 , 0.0455)
(2.93 , 0.0488)
(2.94 , 0.052)
(2.95 , 0.0551)
(2.96 , 0.058)
(2.97 , 0.0607)
(2.98 , 0.0631)
(2.99 , 0.0654)
(3.0 , 0.0675)
(3.01 , 0.0692)
(3.02 , 0.0708)
(3.03 , 0.072)
(3.04 , 0.073)
(3.05 , 0.0737)
(3.06 , 0.0741)
(3.07 , 0.0743)
(3.08 , 0.0741)
(3.09 , 0.0736)
(3.1 , 0.0728)
(3.11 , 0.0717)
(3.12 , 0.0703)
(3.13 , 0.0686)
(3.14 , 0.0666)
(3.15 , 0.0643)
(3.16 , 0.0617)
(3.17 , 0.0589)
(3.18 , 0.0558)
(3.19 , 0.0524)
(3.2 , 0.0488)
(3.21 , 0.0449)
(3.22 , 0.0408)
(3.23 , 0.0365)
(3.24 , 0.0321)
(3.25 , 0.0274)
(3.26 , 0.0226)
(3.27 , 0.0177)
(3.28 , 0.0127)
(3.29 , 0.0076)
(3.3 , 0.0023)
(3.31 , -0.0029)
(3.32 , -0.0082)
(3.33 , -0.0135)
(3.34 , -0.0188)
(3.35 , -0.0241)
(3.36 , -0.0293)
(3.37 , -0.0344)
(3.38 , -0.0394)
(3.39 , -0.0443)
(3.4 , -0.0491)
(3.41 , -0.0537)
(3.42 , -0.0581)
(3.43 , -0.0623)
(3.44 , -0.0664)
(3.45 , -0.0701)
(3.46 , -0.0737)
(3.47 , -0.0769)
(3.48 , -0.0799)
(3.49 , -0.0825)
(3.5 , -0.0849)
(3.51 , -0.087)
(3.52 , -0.0887)
(3.53 , -0.0901)
(3.54 , -0.0911)
(3.55 , -0.0918)
(3.56 , -0.0921)
(3.57 , -0.0921)
(3.58 , -0.0917)
(3.59 , -0.091)
(3.6 , -0.0899)
(3.61 , -0.0885)
(3.62 , -0.0867)
(3.63 , -0.0846)
(3.64 , -0.0821)
(3.65 , -0.0793)
(3.66 , -0.0762)
(3.67 , -0.0728)
(3.68 , -0.0692)
(3.69 , -0.0652)
(3.7 , -0.061)
(3.71 , -0.0566)
(3.72 , -0.0519)
(3.73 , -0.047)
(3.74 , -0.042)
(3.75 , -0.0368)
(3.76 , -0.0314)
(3.77 , -0.026)
(3.78 , -0.0204)
(3.79 , -0.0148)
(3.8 , -0.0091)
(3.81 , -0.0034)
(3.82 , 0.0024)
(3.83 , 0.008)
(3.84 , 0.0137)
(3.85 , 0.0193)
(3.86 , 0.0247)
(3.87 , 0.0301)
(3.88 , 0.0353)
(3.89 , 0.0404)
(3.9 , 0.0452)
(3.91 , 0.0499)
(3.92 , 0.0544)
(3.93 , 0.0586)
(3.94 , 0.0625)
(3.95 , 0.0661)
(3.96 , 0.0695)
(3.97 , 0.0725)
(3.98 , 0.0753)
(3.99 , 0.0777)
(4.0 , 0.0797)
(4.01 , 0.0814)
(4.02 , 0.0827)
(4.03 , 0.0836)
(4.04 , 0.0842)
(4.05 , 0.0844)
(4.06 , 0.0842)
(4.07 , 0.0836)
(4.08 , 0.0827)
(4.09 , 0.0814)
(4.1 , 0.0797)
(4.11 , 0.0776)
(4.12 , 0.0752)
(4.13 , 0.0724)
(4.14 , 0.0693)
(4.15 , 0.0659)
(4.16 , 0.0621)
(4.17 , 0.0581)
(4.18 , 0.0538)
(4.19 , 0.0492)
(4.2 , 0.0444)
(4.21 , 0.0393)
(4.22 , 0.0341)
(4.23 , 0.0286)
(4.24 , 0.023)
(4.25 , 0.0173)
(4.26 , 0.0114)
(4.27 , 0.0055)
(4.28 , -0.0005)
(4.29 , -0.0065)
(4.3 , -0.0126)
(4.31 , -0.0186)
(4.32 , -0.0247)
(4.33 , -0.0306)
(4.34 , -0.0365)
(4.35 , -0.0422)
(4.36 , -0.0478)
(4.37 , -0.0533)
(4.38 , -0.0586)
(4.39 , -0.0637)
(4.4 , -0.0685)
(4.41 , -0.0732)
(4.42 , -0.0775)
(4.43 , -0.0816)
(4.44 , -0.0853)
(4.45 , -0.0888)
(4.46 , -0.0919)
(4.47 , -0.0947)
(4.48 , -0.0971)
(4.49 , -0.0992)
(4.5 , -0.1009)
(4.51 , -0.1022)
(4.52 , -0.1031)
(4.53 , -0.1036)
(4.54 , -0.1037)
(4.55 , -0.1035)
(4.56 , -0.1028)
(4.57 , -0.1017)
(4.58 , -0.1003)
(4.59 , -0.0984)
(4.6 , -0.0962)
(4.61 , -0.0936)
(4.62 , -0.0907)
(4.63 , -0.0874)
(4.64 , -0.0838)
(4.65 , -0.0798)
(4.66 , -0.0756)
(4.67 , -0.071)
(4.68 , -0.0662)
(4.69 , -0.0612)
(4.7 , -0.0559)
(4.71 , -0.0504)
(4.72 , -0.0447)
(4.73 , -0.0389)
(4.74 , -0.0329)
(4.75 , -0.0268)
(4.76 , -0.0206)
(4.77 , -0.0143)
(4.78 , -0.008)
(4.79 , -0.0017)
(4.8 , 0.0046)
(4.81 , 0.0109)
(4.82 , 0.0171)
(4.83 , 0.0233)
(4.84 , 0.0293)
(4.85 , 0.0352)
(4.86 , 0.0409)
(4.87 , 0.0465)
(4.88 , 0.0519)
(4.89 , 0.057)
(4.9 , 0.0619)
(4.91 , 0.0666)
(4.92 , 0.071)
(4.93 , 0.075)
(4.94 , 0.0788)
(4.95 , 0.0823)
(4.96 , 0.0854)
(4.97 , 0.0881)
(4.98 , 0.0905)
(4.99 , 0.0926)

	};

	\addplot[color=black, very thick, opacity=0.8] coordinates {
(-5.0 , -0.0231)
(-4.99 , -0.023)
(-4.98 , -0.023)
(-4.97 , -0.0228)
(-4.96 , -0.0226)
(-4.95 , -0.0224)
(-4.94 , -0.0221)
(-4.93 , -0.0218)
(-4.92 , -0.0214)
(-4.91 , -0.021)
(-4.9 , -0.0205)
(-4.89 , -0.02)
(-4.88 , -0.0194)
(-4.87 , -0.0188)
(-4.86 , -0.0181)
(-4.85 , -0.0175)
(-4.84 , -0.0167)
(-4.83 , -0.016)
(-4.82 , -0.0152)
(-4.81 , -0.0144)
(-4.8 , -0.0136)
(-4.79 , -0.0127)
(-4.78 , -0.0119)
(-4.77 , -0.011)
(-4.76 , -0.0101)
(-4.75 , -0.0092)
(-4.74 , -0.0083)
(-4.73 , -0.0074)
(-4.72 , -0.0064)
(-4.71 , -0.0055)
(-4.7 , -0.0046)
(-4.69 , -0.0037)
(-4.68 , -0.0028)
(-4.67 , -0.0019)
(-4.66 , -0.001)
(-4.65 , -0.0002)
(-4.64 , 0.0006)
(-4.63 , 0.0015)
(-4.62 , 0.0022)
(-4.61 , 0.003)
(-4.6 , 0.0038)
(-4.59 , 0.0045)
(-4.58 , 0.0052)
(-4.57 , 0.0058)
(-4.56 , 0.0064)
(-4.55 , 0.007)
(-4.54 , 0.0076)
(-4.53 , 0.0081)
(-4.52 , 0.0086)
(-4.51 , 0.0091)
(-4.5 , 0.0095)
(-4.49 , 0.0099)
(-4.48 , 0.0102)
(-4.47 , 0.0105)
(-4.46 , 0.0108)
(-4.45 , 0.0111)
(-4.44 , 0.0113)
(-4.43 , 0.0115)
(-4.42 , 0.0117)
(-4.41 , 0.0118)
(-4.4 , 0.012)
(-4.39 , 0.0121)
(-4.38 , 0.0121)
(-4.37 , 0.0122)
(-4.36 , 0.0122)
(-4.35 , 0.0123)
(-4.34 , 0.0123)
(-4.33 , 0.0123)
(-4.32 , 0.0122)
(-4.31 , 0.0122)
(-4.3 , 0.0122)
(-4.29 , 0.0122)
(-4.28 , 0.0121)
(-4.27 , 0.0121)
(-4.26 , 0.012)
(-4.25 , 0.012)
(-4.24 , 0.012)
(-4.23 , 0.012)
(-4.22 , 0.012)
(-4.21 , 0.012)
(-4.2 , 0.012)
(-4.19 , 0.012)
(-4.18 , 0.0121)
(-4.17 , 0.0121)
(-4.16 , 0.0122)
(-4.15 , 0.0123)
(-4.14 , 0.0125)
(-4.13 , 0.0126)
(-4.12 , 0.0128)
(-4.11 , 0.013)
(-4.1 , 0.0132)
(-4.09 , 0.0134)
(-4.08 , 0.0137)
(-4.07 , 0.014)
(-4.06 , 0.0143)
(-4.05 , 0.0146)
(-4.04 , 0.015)
(-4.03 , 0.0154)
(-4.02 , 0.0158)
(-4.01 , 0.0162)
(-4.0 , 0.0166)
(-3.99 , 0.0171)
(-3.98 , 0.0175)
(-3.97 , 0.018)
(-3.96 , 0.0185)
(-3.95 , 0.019)
(-3.94 , 0.0195)
(-3.93 , 0.02)
(-3.92 , 0.0206)
(-3.91 , 0.0211)
(-3.9 , 0.0216)
(-3.89 , 0.0221)
(-3.88 , 0.0226)
(-3.87 , 0.0231)
(-3.86 , 0.0236)
(-3.85 , 0.0241)
(-3.84 , 0.0246)
(-3.83 , 0.0251)
(-3.82 , 0.0255)
(-3.81 , 0.0259)
(-3.8 , 0.0263)
(-3.79 , 0.0267)
(-3.78 , 0.027)
(-3.77 , 0.0273)
(-3.76 , 0.0276)
(-3.75 , 0.0278)
(-3.74 , 0.028)
(-3.73 , 0.0282)
(-3.72 , 0.0283)
(-3.71 , 0.0284)
(-3.7 , 0.0284)
(-3.69 , 0.0285)
(-3.68 , 0.0284)
(-3.67 , 0.0283)
(-3.66 , 0.0282)
(-3.65 , 0.028)
(-3.64 , 0.0278)
(-3.63 , 0.0275)
(-3.62 , 0.0272)
(-3.61 , 0.0269)
(-3.6 , 0.0265)
(-3.59 , 0.026)
(-3.58 , 0.0255)
(-3.57 , 0.025)
(-3.56 , 0.0244)
(-3.55 , 0.0238)
(-3.54 , 0.0231)
(-3.53 , 0.0225)
(-3.52 , 0.0217)
(-3.51 , 0.021)
(-3.5 , 0.0202)
(-3.49 , 0.0193)
(-3.48 , 0.0185)
(-3.47 , 0.0176)
(-3.46 , 0.0167)
(-3.45 , 0.0158)
(-3.44 , 0.0149)
(-3.43 , 0.0139)
(-3.42 , 0.0129)
(-3.41 , 0.012)
(-3.4 , 0.011)
(-3.39 , 0.01)
(-3.38 , 0.009)
(-3.37 , 0.008)
(-3.36 , 0.007)
(-3.35 , 0.006)
(-3.34 , 0.0051)
(-3.33 , 0.0041)
(-3.32 , 0.0032)
(-3.31 , 0.0022)
(-3.3 , 0.0013)
(-3.29 , 0.0004)
(-3.28 , -0.0004)
(-3.27 , -0.0013)
(-3.26 , -0.0021)
(-3.25 , -0.0028)
(-3.24 , -0.0036)
(-3.23 , -0.0043)
(-3.22 , -0.005)
(-3.21 , -0.0056)
(-3.2 , -0.0062)
(-3.19 , -0.0068)
(-3.18 , -0.0073)
(-3.17 , -0.0078)
(-3.16 , -0.0082)
(-3.15 , -0.0086)
(-3.14 , -0.009)
(-3.13 , -0.0093)
(-3.12 , -0.0096)
(-3.11 , -0.0098)
(-3.1 , -0.01)
(-3.09 , -0.0102)
(-3.08 , -0.0103)
(-3.07 , -0.0104)
(-3.06 , -0.0104)
(-3.05 , -0.0104)
(-3.04 , -0.0104)
(-3.03 , -0.0103)
(-3.02 , -0.0102)
(-3.01 , -0.0101)
(-3.0 , -0.01)
(-2.99 , -0.0098)
(-2.98 , -0.0096)
(-2.97 , -0.0094)
(-2.96 , -0.0091)
(-2.95 , -0.0088)
(-2.94 , -0.0085)
(-2.93 , -0.0082)
(-2.92 , -0.0079)
(-2.91 , -0.0076)
(-2.9 , -0.0072)
(-2.89 , -0.0069)
(-2.88 , -0.0065)
(-2.87 , -0.0061)
(-2.86 , -0.0058)
(-2.85 , -0.0054)
(-2.84 , -0.005)
(-2.83 , -0.0046)
(-2.82 , -0.0043)
(-2.81 , -0.0039)
(-2.8 , -0.0035)
(-2.79 , -0.0032)
(-2.78 , -0.0028)
(-2.77 , -0.0024)
(-2.76 , -0.0021)
(-2.75 , -0.0017)
(-2.74 , -0.0014)
(-2.73 , -0.0011)
(-2.72 , -0.0007)
(-2.71 , -0.0004)
(-2.7 , -0.0001)
(-2.69 , 0.0002)
(-2.68 , 0.0006)
(-2.67 , 0.0009)
(-2.66 , 0.0012)
(-2.65 , 0.0015)
(-2.64 , 0.0018)
(-2.63 , 0.0022)
(-2.62 , 0.0025)
(-2.61 , 0.0029)
(-2.6 , 0.0032)
(-2.59 , 0.0036)
(-2.58 , 0.004)
(-2.57 , 0.0044)
(-2.56 , 0.0049)
(-2.55 , 0.0054)
(-2.54 , 0.0059)
(-2.53 , 0.0064)
(-2.52 , 0.007)
(-2.51 , 0.0076)
(-2.5 , 0.0082)
(-2.49 , 0.0089)
(-2.48 , 0.0096)
(-2.47 , 0.0104)
(-2.46 , 0.0112)
(-2.45 , 0.0121)
(-2.44 , 0.013)
(-2.43 , 0.014)
(-2.42 , 0.0151)
(-2.41 , 0.0162)
(-2.4 , 0.0174)
(-2.39 , 0.0187)
(-2.38 , 0.02)
(-2.37 , 0.0214)
(-2.36 , 0.0229)
(-2.35 , 0.0245)
(-2.34 , 0.0261)
(-2.33 , 0.0278)
(-2.32 , 0.0296)
(-2.31 , 0.0314)
(-2.3 , 0.0334)
(-2.29 , 0.0354)
(-2.28 , 0.0375)
(-2.27 , 0.0397)
(-2.26 , 0.0419)
(-2.25 , 0.0442)
(-2.24 , 0.0467)
(-2.23 , 0.0491)
(-2.22 , 0.0517)
(-2.21 , 0.0543)
(-2.2 , 0.057)
(-2.19 , 0.0597)
(-2.18 , 0.0625)
(-2.17 , 0.0654)
(-2.16 , 0.0683)
(-2.15 , 0.0713)
(-2.14 , 0.0743)
(-2.13 , 0.0774)
(-2.12 , 0.0805)
(-2.11 , 0.0836)
(-2.1 , 0.0868)
(-2.09 , 0.09)
(-2.08 , 0.0932)
(-2.07 , 0.0964)
(-2.06 , 0.0996)
(-2.05 , 0.1029)
(-2.04 , 0.1061)
(-2.03 , 0.1094)
(-2.02 , 0.1126)
(-2.01 , 0.1158)
(-2.0 , 0.119)
(-1.99 , 0.1222)
(-1.98 , 0.1253)
(-1.97 , 0.1284)
(-1.96 , 0.1315)
(-1.95 , 0.1345)
(-1.94 , 0.1374)
(-1.93 , 0.1403)
(-1.92 , 0.1431)
(-1.91 , 0.1459)
(-1.9 , 0.1485)
(-1.89 , 0.1511)
(-1.88 , 0.1536)
(-1.87 , 0.156)
(-1.86 , 0.1584)
(-1.85 , 0.1606)
(-1.84 , 0.1627)
(-1.83 , 0.1647)
(-1.82 , 0.1666)
(-1.81 , 0.1684)
(-1.8 , 0.1701)
(-1.79 , 0.1716)
(-1.78 , 0.1731)
(-1.77 , 0.1744)
(-1.76 , 0.1755)
(-1.75 , 0.1766)
(-1.74 , 0.1775)
(-1.73 , 0.1782)
(-1.72 , 0.1789)
(-1.71 , 0.1794)
(-1.7 , 0.1797)
(-1.69 , 0.1799)
(-1.68 , 0.18)
(-1.67 , 0.1799)
(-1.66 , 0.1797)
(-1.65 , 0.1793)
(-1.64 , 0.1788)
(-1.63 , 0.1781)
(-1.62 , 0.1773)
(-1.61 , 0.1763)
(-1.6 , 0.1752)
(-1.59 , 0.174)
(-1.58 , 0.1726)
(-1.57 , 0.171)
(-1.56 , 0.1693)
(-1.55 , 0.1675)
(-1.54 , 0.1655)
(-1.53 , 0.1633)
(-1.52 , 0.161)
(-1.51 , 0.1586)
(-1.5 , 0.156)
(-1.49 , 0.1532)
(-1.48 , 0.1503)
(-1.47 , 0.1473)
(-1.46 , 0.1441)
(-1.45 , 0.1407)
(-1.44 , 0.1372)
(-1.43 , 0.1336)
(-1.42 , 0.1298)
(-1.41 , 0.1258)
(-1.4 , 0.1217)
(-1.39 , 0.1174)
(-1.38 , 0.113)
(-1.37 , 0.1084)
(-1.36 , 0.1036)
(-1.35 , 0.0986)
(-1.34 , 0.0935)
(-1.33 , 0.0882)
(-1.32 , 0.0828)
(-1.31 , 0.0771)
(-1.3 , 0.0713)
(-1.29 , 0.0653)
(-1.28 , 0.0591)
(-1.27 , 0.0527)
(-1.26 , 0.0461)
(-1.25 , 0.0393)
(-1.24 , 0.0323)
(-1.23 , 0.0251)
(-1.22 , 0.0177)
(-1.21 , 0.0101)
(-1.2 , 0.0023)
(-1.19 , -0.0058)
(-1.18 , -0.0141)
(-1.17 , -0.0226)
(-1.16 , -0.0313)
(-1.15 , -0.0402)
(-1.14 , -0.0494)
(-1.13 , -0.0589)
(-1.12 , -0.0686)
(-1.11 , -0.0785)
(-1.1 , -0.0886)
(-1.09 , -0.099)
(-1.08 , -0.1096)
(-1.07 , -0.1205)
(-1.06 , -0.1316)
(-1.05 , -0.143)
(-1.04 , -0.1546)
(-1.03 , -0.1665)
(-1.02 , -0.1785)
(-1.01 , -0.1908)
(-1.0 , -0.2034)
(-0.99 , -0.2161)
(-0.98 , -0.2291)
(-0.97 , -0.2423)
(-0.96 , -0.2557)
(-0.95 , -0.2692)
(-0.94 , -0.283)
(-0.93 , -0.297)
(-0.92 , -0.3111)
(-0.91 , -0.3254)
(-0.9 , -0.3398)
(-0.89 , -0.3544)
(-0.88 , -0.3691)
(-0.87 , -0.3839)
(-0.86 , -0.3988)
(-0.85 , -0.4137)
(-0.84 , -0.4288)
(-0.83 , -0.4438)
(-0.82 , -0.459)
(-0.81 , -0.4741)
(-0.8 , -0.4892)
(-0.79 , -0.5042)
(-0.78 , -0.5193)
(-0.77 , -0.5342)
(-0.76 , -0.5491)
(-0.75 , -0.5638)
(-0.74 , -0.5784)
(-0.73 , -0.5928)
(-0.72 , -0.607)
(-0.71 , -0.6211)
(-0.7 , -0.6348)
(-0.69 , -0.6484)
(-0.68 , -0.6616)
(-0.67 , -0.6745)
(-0.66 , -0.6871)
(-0.65 , -0.6993)
(-0.64 , -0.7111)
(-0.63 , -0.7224)
(-0.62 , -0.7334)
(-0.61 , -0.7438)
(-0.6 , -0.7538)
(-0.59 , -0.7633)
(-0.58 , -0.7721)
(-0.57 , -0.7805)
(-0.56 , -0.7882)
(-0.55 , -0.7953)
(-0.54 , -0.8017)
(-0.53 , -0.8075)
(-0.52 , -0.8126)
(-0.51 , -0.8169)
(-0.5 , -0.8206)
(-0.49 , -0.8235)
(-0.48 , -0.8256)
(-0.47 , -0.8269)
(-0.46 , -0.8274)
(-0.45 , -0.8271)
(-0.44 , -0.826)
(-0.43 , -0.824)
(-0.42 , -0.8212)
(-0.41 , -0.8175)
(-0.4 , -0.8129)
(-0.39 , -0.8075)
(-0.38 , -0.8011)
(-0.37 , -0.7939)
(-0.36 , -0.7857)
(-0.35 , -0.7767)
(-0.34 , -0.7668)
(-0.33 , -0.7559)
(-0.32 , -0.7442)
(-0.31 , -0.7316)
(-0.3 , -0.7181)
(-0.29 , -0.7037)
(-0.28 , -0.6885)
(-0.27 , -0.6724)
(-0.26 , -0.6555)
(-0.25 , -0.6377)
(-0.24 , -0.6192)
(-0.23 , -0.5999)
(-0.22 , -0.5798)
(-0.21 , -0.5589)
(-0.2 , -0.5374)
(-0.19 , -0.5151)
(-0.18 , -0.4921)
(-0.17 , -0.4686)
(-0.16 , -0.4443)
(-0.15 , -0.4195)
(-0.14 , -0.3942)
(-0.13 , -0.3683)
(-0.12 , -0.3419)
(-0.11 , -0.3151)
(-0.1 , -0.2878)
(-0.09 , -0.2602)
(-0.08 , -0.2322)
(-0.07 , -0.2038)
(-0.06 , -0.1752)
(-0.05 , -0.1464)
(-0.04 , -0.1174)
(-0.03 , -0.0882)
(-0.02 , -0.0588)
(-0.01 , -0.0294)
(0.0 , 0.0)
(0.01 , 0.0294)
(0.02 , 0.0588)
(0.03 , 0.0882)
(0.04 , 0.1174)
(0.05 , 0.1464)
(0.06 , 0.1752)
(0.07 , 0.2038)
(0.08 , 0.2322)
(0.09 , 0.2602)
(0.1 , 0.2878)
(0.11 , 0.3151)
(0.12 , 0.3419)
(0.13 , 0.3683)
(0.14 , 0.3942)
(0.15 , 0.4195)
(0.16 , 0.4443)
(0.17 , 0.4686)
(0.18 , 0.4921)
(0.19 , 0.5151)
(0.2 , 0.5374)
(0.21 , 0.5589)
(0.22 , 0.5798)
(0.23 , 0.5999)
(0.24 , 0.6192)
(0.25 , 0.6377)
(0.26 , 0.6555)
(0.27 , 0.6724)
(0.28 , 0.6885)
(0.29 , 0.7037)
(0.3 , 0.7181)
(0.31 , 0.7316)
(0.32 , 0.7442)
(0.33 , 0.7559)
(0.34 , 0.7668)
(0.35 , 0.7767)
(0.36 , 0.7857)
(0.37 , 0.7939)
(0.38 , 0.8011)
(0.39 , 0.8075)
(0.4 , 0.8129)
(0.41 , 0.8175)
(0.42 , 0.8212)
(0.43 , 0.824)
(0.44 , 0.826)
(0.45 , 0.8271)
(0.46 , 0.8274)
(0.47 , 0.8269)
(0.48 , 0.8256)
(0.49 , 0.8235)
(0.5 , 0.8206)
(0.51 , 0.8169)
(0.52 , 0.8126)
(0.53 , 0.8075)
(0.54 , 0.8017)
(0.55 , 0.7953)
(0.56 , 0.7882)
(0.57 , 0.7805)
(0.58 , 0.7721)
(0.59 , 0.7633)
(0.6 , 0.7538)
(0.61 , 0.7438)
(0.62 , 0.7334)
(0.63 , 0.7224)
(0.64 , 0.7111)
(0.65 , 0.6993)
(0.66 , 0.6871)
(0.67 , 0.6745)
(0.68 , 0.6616)
(0.69 , 0.6484)
(0.7 , 0.6348)
(0.71 , 0.6211)
(0.72 , 0.607)
(0.73 , 0.5928)
(0.74 , 0.5784)
(0.75 , 0.5638)
(0.76 , 0.5491)
(0.77 , 0.5342)
(0.78 , 0.5193)
(0.79 , 0.5042)
(0.8 , 0.4892)
(0.81 , 0.4741)
(0.82 , 0.459)
(0.83 , 0.4438)
(0.84 , 0.4288)
(0.85 , 0.4137)
(0.86 , 0.3988)
(0.87 , 0.3839)
(0.88 , 0.3691)
(0.89 , 0.3544)
(0.9 , 0.3398)
(0.91 , 0.3254)
(0.92 , 0.3111)
(0.93 , 0.297)
(0.94 , 0.283)
(0.95 , 0.2692)
(0.96 , 0.2557)
(0.97 , 0.2423)
(0.98 , 0.2291)
(0.99 , 0.2161)
(1.0 , 0.2034)
(1.01 , 0.1908)
(1.02 , 0.1785)
(1.03 , 0.1665)
(1.04 , 0.1546)
(1.05 , 0.143)
(1.06 , 0.1316)
(1.07 , 0.1205)
(1.08 , 0.1096)
(1.09 , 0.099)
(1.1 , 0.0886)
(1.11 , 0.0785)
(1.12 , 0.0686)
(1.13 , 0.0589)
(1.14 , 0.0494)
(1.15 , 0.0402)
(1.16 , 0.0313)
(1.17 , 0.0226)
(1.18 , 0.0141)
(1.19 , 0.0058)
(1.2 , -0.0023)
(1.21 , -0.0101)
(1.22 , -0.0177)
(1.23 , -0.0251)
(1.24 , -0.0323)
(1.25 , -0.0393)
(1.26 , -0.0461)
(1.27 , -0.0527)
(1.28 , -0.0591)
(1.29 , -0.0653)
(1.3 , -0.0713)
(1.31 , -0.0771)
(1.32 , -0.0828)
(1.33 , -0.0882)
(1.34 , -0.0935)
(1.35 , -0.0986)
(1.36 , -0.1036)
(1.37 , -0.1084)
(1.38 , -0.113)
(1.39 , -0.1174)
(1.4 , -0.1217)
(1.41 , -0.1258)
(1.42 , -0.1298)
(1.43 , -0.1336)
(1.44 , -0.1372)
(1.45 , -0.1407)
(1.46 , -0.1441)
(1.47 , -0.1473)
(1.48 , -0.1503)
(1.49 , -0.1532)
(1.5 , -0.156)
(1.51 , -0.1586)
(1.52 , -0.161)
(1.53 , -0.1633)
(1.54 , -0.1655)
(1.55 , -0.1675)
(1.56 , -0.1693)
(1.57 , -0.171)
(1.58 , -0.1726)
(1.59 , -0.174)
(1.6 , -0.1752)
(1.61 , -0.1763)
(1.62 , -0.1773)
(1.63 , -0.1781)
(1.64 , -0.1788)
(1.65 , -0.1793)
(1.66 , -0.1797)
(1.67 , -0.1799)
(1.68 , -0.18)
(1.69 , -0.1799)
(1.7 , -0.1797)
(1.71 , -0.1794)
(1.72 , -0.1789)
(1.73 , -0.1782)
(1.74 , -0.1775)
(1.75 , -0.1766)
(1.76 , -0.1755)
(1.77 , -0.1744)
(1.78 , -0.1731)
(1.79 , -0.1716)
(1.8 , -0.1701)
(1.81 , -0.1684)
(1.82 , -0.1666)
(1.83 , -0.1647)
(1.84 , -0.1627)
(1.85 , -0.1606)
(1.86 , -0.1584)
(1.87 , -0.156)
(1.88 , -0.1536)
(1.89 , -0.1511)
(1.9 , -0.1485)
(1.91 , -0.1459)
(1.92 , -0.1431)
(1.93 , -0.1403)
(1.94 , -0.1374)
(1.95 , -0.1345)
(1.96 , -0.1315)
(1.97 , -0.1284)
(1.98 , -0.1253)
(1.99 , -0.1222)
(2.0 , -0.119)
(2.01 , -0.1158)
(2.02 , -0.1126)
(2.03 , -0.1094)
(2.04 , -0.1061)
(2.05 , -0.1029)
(2.06 , -0.0996)
(2.07 , -0.0964)
(2.08 , -0.0932)
(2.09 , -0.09)
(2.1 , -0.0868)
(2.11 , -0.0836)
(2.12 , -0.0805)
(2.13 , -0.0774)
(2.14 , -0.0743)
(2.15 , -0.0713)
(2.16 , -0.0683)
(2.17 , -0.0654)
(2.18 , -0.0625)
(2.19 , -0.0597)
(2.2 , -0.057)
(2.21 , -0.0543)
(2.22 , -0.0517)
(2.23 , -0.0491)
(2.24 , -0.0467)
(2.25 , -0.0442)
(2.26 , -0.0419)
(2.27 , -0.0397)
(2.28 , -0.0375)
(2.29 , -0.0354)
(2.3 , -0.0334)
(2.31 , -0.0314)
(2.32 , -0.0296)
(2.33 , -0.0278)
(2.34 , -0.0261)
(2.35 , -0.0245)
(2.36 , -0.0229)
(2.37 , -0.0214)
(2.38 , -0.02)
(2.39 , -0.0187)
(2.4 , -0.0174)
(2.41 , -0.0162)
(2.42 , -0.0151)
(2.43 , -0.014)
(2.44 , -0.013)
(2.45 , -0.0121)
(2.46 , -0.0112)
(2.47 , -0.0104)
(2.48 , -0.0096)
(2.49 , -0.0089)
(2.5 , -0.0082)
(2.51 , -0.0076)
(2.52 , -0.007)
(2.53 , -0.0064)
(2.54 , -0.0059)
(2.55 , -0.0054)
(2.56 , -0.0049)
(2.57 , -0.0044)
(2.58 , -0.004)
(2.59 , -0.0036)
(2.6 , -0.0032)
(2.61 , -0.0029)
(2.62 , -0.0025)
(2.63 , -0.0022)
(2.64 , -0.0018)
(2.65 , -0.0015)
(2.66 , -0.0012)
(2.67 , -0.0009)
(2.68 , -0.0006)
(2.69 , -0.0002)
(2.7 , 0.0001)
(2.71 , 0.0004)
(2.72 , 0.0007)
(2.73 , 0.0011)
(2.74 , 0.0014)
(2.75 , 0.0017)
(2.76 , 0.0021)
(2.77 , 0.0024)
(2.78 , 0.0028)
(2.79 , 0.0032)
(2.8 , 0.0035)
(2.81 , 0.0039)
(2.82 , 0.0043)
(2.83 , 0.0046)
(2.84 , 0.005)
(2.85 , 0.0054)
(2.86 , 0.0058)
(2.87 , 0.0061)
(2.88 , 0.0065)
(2.89 , 0.0069)
(2.9 , 0.0072)
(2.91 , 0.0076)
(2.92 , 0.0079)
(2.93 , 0.0082)
(2.94 , 0.0085)
(2.95 , 0.0088)
(2.96 , 0.0091)
(2.97 , 0.0094)
(2.98 , 0.0096)
(2.99 , 0.0098)
(3.0 , 0.01)
(3.01 , 0.0101)
(3.02 , 0.0102)
(3.03 , 0.0103)
(3.04 , 0.0104)
(3.05 , 0.0104)
(3.06 , 0.0104)
(3.07 , 0.0104)
(3.08 , 0.0103)
(3.09 , 0.0102)
(3.1 , 0.01)
(3.11 , 0.0098)
(3.12 , 0.0096)
(3.13 , 0.0093)
(3.14 , 0.009)
(3.15 , 0.0086)
(3.16 , 0.0082)
(3.17 , 0.0078)
(3.18 , 0.0073)
(3.19 , 0.0068)
(3.2 , 0.0062)
(3.21 , 0.0056)
(3.22 , 0.005)
(3.23 , 0.0043)
(3.24 , 0.0036)
(3.25 , 0.0028)
(3.26 , 0.0021)
(3.27 , 0.0013)
(3.28 , 0.0004)
(3.29 , -0.0004)
(3.3 , -0.0013)
(3.31 , -0.0022)
(3.32 , -0.0032)
(3.33 , -0.0041)
(3.34 , -0.0051)
(3.35 , -0.006)
(3.36 , -0.007)
(3.37 , -0.008)
(3.38 , -0.009)
(3.39 , -0.01)
(3.4 , -0.011)
(3.41 , -0.012)
(3.42 , -0.0129)
(3.43 , -0.0139)
(3.44 , -0.0149)
(3.45 , -0.0158)
(3.46 , -0.0167)
(3.47 , -0.0176)
(3.48 , -0.0185)
(3.49 , -0.0193)
(3.5 , -0.0202)
(3.51 , -0.021)
(3.52 , -0.0217)
(3.53 , -0.0225)
(3.54 , -0.0231)
(3.55 , -0.0238)
(3.56 , -0.0244)
(3.57 , -0.025)
(3.58 , -0.0255)
(3.59 , -0.026)
(3.6 , -0.0265)
(3.61 , -0.0269)
(3.62 , -0.0272)
(3.63 , -0.0275)
(3.64 , -0.0278)
(3.65 , -0.028)
(3.66 , -0.0282)
(3.67 , -0.0283)
(3.68 , -0.0284)
(3.69 , -0.0285)
(3.7 , -0.0284)
(3.71 , -0.0284)
(3.72 , -0.0283)
(3.73 , -0.0282)
(3.74 , -0.028)
(3.75 , -0.0278)
(3.76 , -0.0276)
(3.77 , -0.0273)
(3.78 , -0.027)
(3.79 , -0.0267)
(3.8 , -0.0263)
(3.81 , -0.0259)
(3.82 , -0.0255)
(3.83 , -0.0251)
(3.84 , -0.0246)
(3.85 , -0.0241)
(3.86 , -0.0236)
(3.87 , -0.0231)
(3.88 , -0.0226)
(3.89 , -0.0221)
(3.9 , -0.0216)
(3.91 , -0.0211)
(3.92 , -0.0206)
(3.93 , -0.02)
(3.94 , -0.0195)
(3.95 , -0.019)
(3.96 , -0.0185)
(3.97 , -0.018)
(3.98 , -0.0175)
(3.99 , -0.0171)
(4.0 , -0.0166)
(4.01 , -0.0162)
(4.02 , -0.0158)
(4.03 , -0.0154)
(4.04 , -0.015)
(4.05 , -0.0146)
(4.06 , -0.0143)
(4.07 , -0.014)
(4.08 , -0.0137)
(4.09 , -0.0134)
(4.1 , -0.0132)
(4.11 , -0.013)
(4.12 , -0.0128)
(4.13 , -0.0126)
(4.14 , -0.0125)
(4.15 , -0.0123)
(4.16 , -0.0122)
(4.17 , -0.0121)
(4.18 , -0.0121)
(4.19 , -0.012)
(4.2 , -0.012)
(4.21 , -0.012)
(4.22 , -0.012)
(4.23 , -0.012)
(4.24 , -0.012)
(4.25 , -0.012)
(4.26 , -0.012)
(4.27 , -0.0121)
(4.28 , -0.0121)
(4.29 , -0.0122)
(4.3 , -0.0122)
(4.31 , -0.0122)
(4.32 , -0.0122)
(4.33 , -0.0123)
(4.34 , -0.0123)
(4.35 , -0.0123)
(4.36 , -0.0122)
(4.37 , -0.0122)
(4.38 , -0.0121)
(4.39 , -0.0121)
(4.4 , -0.012)
(4.41 , -0.0118)
(4.42 , -0.0117)
(4.43 , -0.0115)
(4.44 , -0.0113)
(4.45 , -0.0111)
(4.46 , -0.0108)
(4.47 , -0.0105)
(4.48 , -0.0102)
(4.49 , -0.0099)
(4.5 , -0.0095)
(4.51 , -0.0091)
(4.52 , -0.0086)
(4.53 , -0.0081)
(4.54 , -0.0076)
(4.55 , -0.007)
(4.56 , -0.0064)
(4.57 , -0.0058)
(4.58 , -0.0052)
(4.59 , -0.0045)
(4.6 , -0.0038)
(4.61 , -0.003)
(4.62 , -0.0022)
(4.63 , -0.0015)
(4.64 , -0.0006)
(4.65 , 0.0002)
(4.66 , 0.001)
(4.67 , 0.0019)
(4.68 , 0.0028)
(4.69 , 0.0037)
(4.7 , 0.0046)
(4.71 , 0.0055)
(4.72 , 0.0064)
(4.73 , 0.0074)
(4.74 , 0.0083)
(4.75 , 0.0092)
(4.76 , 0.0101)
(4.77 , 0.011)
(4.78 , 0.0119)
(4.79 , 0.0127)
(4.8 , 0.0136)
(4.81 , 0.0144)
(4.82 , 0.0152)
(4.83 , 0.016)
(4.84 , 0.0167)
(4.85 , 0.0175)
(4.86 , 0.0181)
(4.87 , 0.0188)
(4.88 , 0.0194)
(4.89 , 0.02)
(4.9 , 0.0205)
(4.91 , 0.021)
(4.92 , 0.0214)
(4.93 , 0.0218)
(4.94 , 0.0221)
(4.95 , 0.0224)
(4.96 , 0.0226)
(4.97 , 0.0228)
(4.98 , 0.023)
(4.99 , 0.023)

	};

    \nextgroupplot[ylabel={$\text{Re}\left(\operatorname{E}\left[e^{i\theta X}|G, u, r\right]\right)$}, 
                    label style={font=\LARGE},
                    title style={font=\LARGE},
                    xmax=6,
                    tick label style={font=\LARGE},  
        xlabel={Evaluation point $\theta$},title=Low degree node]
	\addplot[color=red, very thick, opacity=0.8] coordinates {
(-5.0 , -0.192)
(-4.99 , -0.1762)
(-4.98 , -0.1603)
(-4.97 , -0.1444)
(-4.96 , -0.1285)
(-4.95 , -0.1125)
(-4.94 , -0.0965)
(-4.93 , -0.0805)
(-4.92 , -0.0644)
(-4.91 , -0.0483)
(-4.9 , -0.0323)
(-4.89 , -0.0162)
(-4.88 , -0.0001)
(-4.87 , 0.016)
(-4.86 , 0.0321)
(-4.85 , 0.0482)
(-4.84 , 0.0643)
(-4.83 , 0.0803)
(-4.82 , 0.0963)
(-4.81 , 0.1123)
(-4.8 , 0.1283)
(-4.79 , 0.1443)
(-4.78 , 0.1602)
(-4.77 , 0.176)
(-4.76 , 0.1919)
(-4.75 , 0.2076)
(-4.74 , 0.2233)
(-4.73 , 0.239)
(-4.72 , 0.2546)
(-4.71 , 0.2701)
(-4.7 , 0.2856)
(-4.69 , 0.301)
(-4.68 , 0.3163)
(-4.67 , 0.3315)
(-4.66 , 0.3467)
(-4.65 , 0.3617)
(-4.64 , 0.3767)
(-4.63 , 0.3915)
(-4.62 , 0.4063)
(-4.61 , 0.4209)
(-4.6 , 0.4355)
(-4.59 , 0.4499)
(-4.58 , 0.4642)
(-4.57 , 0.4784)
(-4.56 , 0.4925)
(-4.55 , 0.5064)
(-4.54 , 0.5202)
(-4.53 , 0.5339)
(-4.52 , 0.5475)
(-4.51 , 0.5609)
(-4.5 , 0.5741)
(-4.49 , 0.5872)
(-4.48 , 0.6002)
(-4.47 , 0.613)
(-4.46 , 0.6256)
(-4.45 , 0.6381)
(-4.44 , 0.6504)
(-4.43 , 0.6625)
(-4.42 , 0.6745)
(-4.41 , 0.6863)
(-4.4 , 0.6979)
(-4.39 , 0.7093)
(-4.38 , 0.7206)
(-4.37 , 0.7316)
(-4.36 , 0.7425)
(-4.35 , 0.7532)
(-4.34 , 0.7637)
(-4.33 , 0.774)
(-4.32 , 0.7841)
(-4.31 , 0.794)
(-4.3 , 0.8036)
(-4.29 , 0.8131)
(-4.28 , 0.8224)
(-4.27 , 0.8314)
(-4.26 , 0.8403)
(-4.25 , 0.8489)
(-4.24 , 0.8573)
(-4.23 , 0.8655)
(-4.22 , 0.8734)
(-4.21 , 0.8811)
(-4.2 , 0.8886)
(-4.19 , 0.8959)
(-4.18 , 0.9029)
(-4.17 , 0.9097)
(-4.16 , 0.9163)
(-4.15 , 0.9226)
(-4.14 , 0.9287)
(-4.13 , 0.9346)
(-4.12 , 0.9402)
(-4.11 , 0.9455)
(-4.1 , 0.9506)
(-4.09 , 0.9555)
(-4.08 , 0.9601)
(-4.07 , 0.9645)
(-4.06 , 0.9686)
(-4.05 , 0.9725)
(-4.04 , 0.9761)
(-4.03 , 0.9795)
(-4.02 , 0.9826)
(-4.01 , 0.9855)
(-4.0 , 0.9881)
(-3.99 , 0.9904)
(-3.98 , 0.9925)
(-3.97 , 0.9944)
(-3.96 , 0.9959)
(-3.95 , 0.9973)
(-3.94 , 0.9983)
(-3.93 , 0.9991)
(-3.92 , 0.9997)
(-3.91 , 1.0)
(-3.9 , 1.0)
(-3.89 , 0.9997)
(-3.88 , 0.9993)
(-3.87 , 0.9985)
(-3.86 , 0.9975)
(-3.85 , 0.9962)
(-3.84 , 0.9947)
(-3.83 , 0.9929)
(-3.82 , 0.9909)
(-3.81 , 0.9886)
(-3.8 , 0.986)
(-3.79 , 0.9832)
(-3.78 , 0.9802)
(-3.77 , 0.9768)
(-3.76 , 0.9733)
(-3.75 , 0.9695)
(-3.74 , 0.9654)
(-3.73 , 0.9611)
(-3.72 , 0.9565)
(-3.71 , 0.9517)
(-3.7 , 0.9466)
(-3.69 , 0.9413)
(-3.68 , 0.9357)
(-3.67 , 0.9299)
(-3.66 , 0.9239)
(-3.65 , 0.9176)
(-3.64 , 0.9111)
(-3.63 , 0.9044)
(-3.62 , 0.8974)
(-3.61 , 0.8902)
(-3.6 , 0.8827)
(-3.59 , 0.875)
(-3.58 , 0.8671)
(-3.57 , 0.859)
(-3.56 , 0.8506)
(-3.55 , 0.8421)
(-3.54 , 0.8333)
(-3.53 , 0.8243)
(-3.52 , 0.8151)
(-3.51 , 0.8056)
(-3.5 , 0.796)
(-3.49 , 0.7861)
(-3.48 , 0.7761)
(-3.47 , 0.7658)
(-3.46 , 0.7554)
(-3.45 , 0.7448)
(-3.44 , 0.7339)
(-3.43 , 0.7229)
(-3.42 , 0.7117)
(-3.41 , 0.7003)
(-3.4 , 0.6887)
(-3.39 , 0.6769)
(-3.38 , 0.665)
(-3.37 , 0.6529)
(-3.36 , 0.6406)
(-3.35 , 0.6282)
(-3.34 , 0.6156)
(-3.33 , 0.6028)
(-3.32 , 0.5899)
(-3.31 , 0.5768)
(-3.3 , 0.5636)
(-3.29 , 0.5502)
(-3.28 , 0.5367)
(-3.27 , 0.5231)
(-3.26 , 0.5093)
(-3.25 , 0.4954)
(-3.24 , 0.4813)
(-3.23 , 0.4672)
(-3.22 , 0.4529)
(-3.21 , 0.4385)
(-3.2 , 0.424)
(-3.19 , 0.4093)
(-3.18 , 0.3946)
(-3.17 , 0.3798)
(-3.16 , 0.3648)
(-3.15 , 0.3498)
(-3.14 , 0.3347)
(-3.13 , 0.3195)
(-3.12 , 0.3042)
(-3.11 , 0.2888)
(-3.1 , 0.2733)
(-3.09 , 0.2578)
(-3.08 , 0.2422)
(-3.07 , 0.2266)
(-3.06 , 0.2109)
(-3.05 , 0.1951)
(-3.04 , 0.1793)
(-3.03 , 0.1635)
(-3.02 , 0.1476)
(-3.01 , 0.1316)
(-3.0 , 0.1157)
(-2.99 , 0.0997)
(-2.98 , 0.0836)
(-2.97 , 0.0676)
(-2.96 , 0.0515)
(-2.95 , 0.0354)
(-2.94 , 0.0194)
(-2.93 , 0.0033)
(-2.92 , -0.0128)
(-2.91 , -0.0289)
(-2.9 , -0.045)
(-2.89 , -0.0611)
(-2.88 , -0.0771)
(-2.87 , -0.0932)
(-2.86 , -0.1092)
(-2.85 , -0.1252)
(-2.84 , -0.1411)
(-2.83 , -0.157)
(-2.82 , -0.1729)
(-2.81 , -0.1887)
(-2.8 , -0.2045)
(-2.79 , -0.2202)
(-2.78 , -0.2359)
(-2.77 , -0.2515)
(-2.76 , -0.2671)
(-2.75 , -0.2825)
(-2.74 , -0.2979)
(-2.73 , -0.3133)
(-2.72 , -0.3285)
(-2.71 , -0.3437)
(-2.7 , -0.3587)
(-2.69 , -0.3737)
(-2.68 , -0.3886)
(-2.67 , -0.4034)
(-2.66 , -0.418)
(-2.65 , -0.4326)
(-2.64 , -0.4471)
(-2.63 , -0.4614)
(-2.62 , -0.4756)
(-2.61 , -0.4897)
(-2.6 , -0.5037)
(-2.59 , -0.5175)
(-2.58 , -0.5312)
(-2.57 , -0.5448)
(-2.56 , -0.5582)
(-2.55 , -0.5715)
(-2.54 , -0.5846)
(-2.53 , -0.5976)
(-2.52 , -0.6104)
(-2.51 , -0.6231)
(-2.5 , -0.6356)
(-2.49 , -0.6479)
(-2.48 , -0.6601)
(-2.47 , -0.6721)
(-2.46 , -0.684)
(-2.45 , -0.6956)
(-2.44 , -0.7071)
(-2.43 , -0.7184)
(-2.42 , -0.7295)
(-2.41 , -0.7404)
(-2.4 , -0.7511)
(-2.39 , -0.7616)
(-2.38 , -0.772)
(-2.37 , -0.7821)
(-2.36 , -0.792)
(-2.35 , -0.8017)
(-2.34 , -0.8113)
(-2.33 , -0.8206)
(-2.32 , -0.8297)
(-2.31 , -0.8385)
(-2.3 , -0.8472)
(-2.29 , -0.8556)
(-2.28 , -0.8639)
(-2.27 , -0.8718)
(-2.26 , -0.8796)
(-2.25 , -0.8872)
(-2.24 , -0.8945)
(-2.23 , -0.9016)
(-2.22 , -0.9084)
(-2.21 , -0.915)
(-2.2 , -0.9214)
(-2.19 , -0.9275)
(-2.18 , -0.9334)
(-2.17 , -0.9391)
(-2.16 , -0.9445)
(-2.15 , -0.9496)
(-2.14 , -0.9546)
(-2.13 , -0.9592)
(-2.12 , -0.9637)
(-2.11 , -0.9678)
(-2.1 , -0.9718)
(-2.09 , -0.9754)
(-2.08 , -0.9788)
(-2.07 , -0.982)
(-2.06 , -0.9849)
(-2.05 , -0.9876)
(-2.04 , -0.99)
(-2.03 , -0.9921)
(-2.02 , -0.994)
(-2.01 , -0.9956)
(-2.0 , -0.997)
(-1.99 , -0.9981)
(-1.98 , -0.999)
(-1.97 , -0.9996)
(-1.96 , -0.9999)
(-1.95 , -1.0)
(-1.94 , -0.9998)
(-1.93 , -0.9994)
(-1.92 , -0.9987)
(-1.91 , -0.9977)
(-1.9 , -0.9965)
(-1.89 , -0.995)
(-1.88 , -0.9933)
(-1.87 , -0.9913)
(-1.86 , -0.9891)
(-1.85 , -0.9866)
(-1.84 , -0.9838)
(-1.83 , -0.9808)
(-1.82 , -0.9775)
(-1.81 , -0.974)
(-1.8 , -0.9702)
(-1.79 , -0.9662)
(-1.78 , -0.9619)
(-1.77 , -0.9574)
(-1.76 , -0.9526)
(-1.75 , -0.9476)
(-1.74 , -0.9424)
(-1.73 , -0.9369)
(-1.72 , -0.9311)
(-1.71 , -0.9251)
(-1.7 , -0.9189)
(-1.69 , -0.9124)
(-1.68 , -0.9057)
(-1.67 , -0.8988)
(-1.66 , -0.8916)
(-1.65 , -0.8842)
(-1.64 , -0.8766)
(-1.63 , -0.8687)
(-1.62 , -0.8606)
(-1.61 , -0.8523)
(-1.6 , -0.8438)
(-1.59 , -0.835)
(-1.58 , -0.8261)
(-1.57 , -0.8169)
(-1.56 , -0.8075)
(-1.55 , -0.7979)
(-1.54 , -0.7881)
(-1.53 , -0.7781)
(-1.52 , -0.7679)
(-1.51 , -0.7575)
(-1.5 , -0.7469)
(-1.49 , -0.7361)
(-1.48 , -0.7251)
(-1.47 , -0.7139)
(-1.46 , -0.7026)
(-1.45 , -0.691)
(-1.44 , -0.6793)
(-1.43 , -0.6674)
(-1.42 , -0.6553)
(-1.41 , -0.6431)
(-1.4 , -0.6307)
(-1.39 , -0.6181)
(-1.38 , -0.6054)
(-1.37 , -0.5925)
(-1.36 , -0.5794)
(-1.35 , -0.5662)
(-1.34 , -0.5529)
(-1.33 , -0.5394)
(-1.32 , -0.5258)
(-1.31 , -0.512)
(-1.3 , -0.4982)
(-1.29 , -0.4841)
(-1.28 , -0.47)
(-1.27 , -0.4557)
(-1.26 , -0.4413)
(-1.25 , -0.4268)
(-1.24 , -0.4122)
(-1.23 , -0.3975)
(-1.22 , -0.3827)
(-1.21 , -0.3678)
(-1.2 , -0.3528)
(-1.19 , -0.3377)
(-1.18 , -0.3225)
(-1.17 , -0.3072)
(-1.16 , -0.2918)
(-1.15 , -0.2764)
(-1.14 , -0.2609)
(-1.13 , -0.2453)
(-1.12 , -0.2297)
(-1.11 , -0.214)
(-1.1 , -0.1983)
(-1.09 , -0.1825)
(-1.08 , -0.1666)
(-1.07 , -0.1507)
(-1.06 , -0.1348)
(-1.05 , -0.1188)
(-1.04 , -0.1028)
(-1.03 , -0.0868)
(-1.02 , -0.0708)
(-1.01 , -0.0547)
(-1.0 , -0.0386)
(-0.99 , -0.0225)
(-0.98 , -0.0065)
(-0.97 , 0.0096)
(-0.96 , 0.0257)
(-0.95 , 0.0418)
(-0.94 , 0.0579)
(-0.93 , 0.074)
(-0.92 , 0.09)
(-0.91 , 0.106)
(-0.9 , 0.122)
(-0.89 , 0.138)
(-0.88 , 0.1539)
(-0.87 , 0.1698)
(-0.86 , 0.1856)
(-0.85 , 0.2014)
(-0.84 , 0.2171)
(-0.83 , 0.2328)
(-0.82 , 0.2484)
(-0.81 , 0.264)
(-0.8 , 0.2795)
(-0.79 , 0.2949)
(-0.78 , 0.3102)
(-0.77 , 0.3255)
(-0.76 , 0.3407)
(-0.75 , 0.3558)
(-0.74 , 0.3707)
(-0.73 , 0.3856)
(-0.72 , 0.4004)
(-0.71 , 0.4151)
(-0.7 , 0.4297)
(-0.69 , 0.4442)
(-0.68 , 0.4586)
(-0.67 , 0.4728)
(-0.66 , 0.4869)
(-0.65 , 0.5009)
(-0.64 , 0.5148)
(-0.63 , 0.5285)
(-0.62 , 0.5421)
(-0.61 , 0.5556)
(-0.6 , 0.5689)
(-0.59 , 0.582)
(-0.58 , 0.595)
(-0.57 , 0.6079)
(-0.56 , 0.6206)
(-0.55 , 0.6331)
(-0.54 , 0.6455)
(-0.53 , 0.6577)
(-0.52 , 0.6698)
(-0.51 , 0.6816)
(-0.5 , 0.6933)
(-0.49 , 0.7048)
(-0.48 , 0.7161)
(-0.47 , 0.7273)
(-0.46 , 0.7382)
(-0.45 , 0.749)
(-0.44 , 0.7596)
(-0.43 , 0.7699)
(-0.42 , 0.7801)
(-0.41 , 0.7901)
(-0.4 , 0.7998)
(-0.39 , 0.8094)
(-0.38 , 0.8187)
(-0.37 , 0.8279)
(-0.36 , 0.8368)
(-0.35 , 0.8455)
(-0.34 , 0.854)
(-0.33 , 0.8622)
(-0.32 , 0.8703)
(-0.31 , 0.8781)
(-0.3 , 0.8857)
(-0.29 , 0.893)
(-0.28 , 0.9002)
(-0.27 , 0.9071)
(-0.26 , 0.9137)
(-0.25 , 0.9201)
(-0.24 , 0.9263)
(-0.23 , 0.9323)
(-0.22 , 0.938)
(-0.21 , 0.9434)
(-0.2 , 0.9486)
(-0.19 , 0.9536)
(-0.18 , 0.9583)
(-0.17 , 0.9628)
(-0.16 , 0.967)
(-0.15 , 0.971)
(-0.14 , 0.9747)
(-0.13 , 0.9782)
(-0.12 , 0.9814)
(-0.11 , 0.9844)
(-0.1 , 0.9871)
(-0.09 , 0.9895)
(-0.08 , 0.9917)
(-0.07 , 0.9937)
(-0.06 , 0.9953)
(-0.05 , 0.9968)
(-0.04 , 0.9979)
(-0.03 , 0.9988)
(-0.02 , 0.9995)
(-0.01 , 0.9999)
(0.0 , 1.0)
(0.01 , 0.9999)
(0.02 , 0.9995)
(0.03 , 0.9988)
(0.04 , 0.9979)
(0.05 , 0.9968)
(0.06 , 0.9953)
(0.07 , 0.9937)
(0.08 , 0.9917)
(0.09 , 0.9895)
(0.1 , 0.9871)
(0.11 , 0.9844)
(0.12 , 0.9814)
(0.13 , 0.9782)
(0.14 , 0.9747)
(0.15 , 0.971)
(0.16 , 0.967)
(0.17 , 0.9628)
(0.18 , 0.9583)
(0.19 , 0.9536)
(0.2 , 0.9486)
(0.21 , 0.9434)
(0.22 , 0.938)
(0.23 , 0.9323)
(0.24 , 0.9263)
(0.25 , 0.9201)
(0.26 , 0.9137)
(0.27 , 0.9071)
(0.28 , 0.9002)
(0.29 , 0.893)
(0.3 , 0.8857)
(0.31 , 0.8781)
(0.32 , 0.8703)
(0.33 , 0.8622)
(0.34 , 0.854)
(0.35 , 0.8455)
(0.36 , 0.8368)
(0.37 , 0.8279)
(0.38 , 0.8187)
(0.39 , 0.8094)
(0.4 , 0.7998)
(0.41 , 0.7901)
(0.42 , 0.7801)
(0.43 , 0.7699)
(0.44 , 0.7596)
(0.45 , 0.749)
(0.46 , 0.7382)
(0.47 , 0.7273)
(0.48 , 0.7161)
(0.49 , 0.7048)
(0.5 , 0.6933)
(0.51 , 0.6816)
(0.52 , 0.6698)
(0.53 , 0.6577)
(0.54 , 0.6455)
(0.55 , 0.6331)
(0.56 , 0.6206)
(0.57 , 0.6079)
(0.58 , 0.595)
(0.59 , 0.582)
(0.6 , 0.5689)
(0.61 , 0.5556)
(0.62 , 0.5421)
(0.63 , 0.5285)
(0.64 , 0.5148)
(0.65 , 0.5009)
(0.66 , 0.4869)
(0.67 , 0.4728)
(0.68 , 0.4586)
(0.69 , 0.4442)
(0.7 , 0.4297)
(0.71 , 0.4151)
(0.72 , 0.4004)
(0.73 , 0.3856)
(0.74 , 0.3707)
(0.75 , 0.3558)
(0.76 , 0.3407)
(0.77 , 0.3255)
(0.78 , 0.3102)
(0.79 , 0.2949)
(0.8 , 0.2795)
(0.81 , 0.264)
(0.82 , 0.2484)
(0.83 , 0.2328)
(0.84 , 0.2171)
(0.85 , 0.2014)
(0.86 , 0.1856)
(0.87 , 0.1698)
(0.88 , 0.1539)
(0.89 , 0.138)
(0.9 , 0.122)
(0.91 , 0.106)
(0.92 , 0.09)
(0.93 , 0.074)
(0.94 , 0.0579)
(0.95 , 0.0418)
(0.96 , 0.0257)
(0.97 , 0.0096)
(0.98 , -0.0065)
(0.99 , -0.0225)
(1.0 , -0.0386)
(1.01 , -0.0547)
(1.02 , -0.0708)
(1.03 , -0.0868)
(1.04 , -0.1028)
(1.05 , -0.1188)
(1.06 , -0.1348)
(1.07 , -0.1507)
(1.08 , -0.1666)
(1.09 , -0.1825)
(1.1 , -0.1983)
(1.11 , -0.214)
(1.12 , -0.2297)
(1.13 , -0.2453)
(1.14 , -0.2609)
(1.15 , -0.2764)
(1.16 , -0.2918)
(1.17 , -0.3072)
(1.18 , -0.3225)
(1.19 , -0.3377)
(1.2 , -0.3528)
(1.21 , -0.3678)
(1.22 , -0.3827)
(1.23 , -0.3975)
(1.24 , -0.4122)
(1.25 , -0.4268)
(1.26 , -0.4413)
(1.27 , -0.4557)
(1.28 , -0.47)
(1.29 , -0.4841)
(1.3 , -0.4982)
(1.31 , -0.512)
(1.32 , -0.5258)
(1.33 , -0.5394)
(1.34 , -0.5529)
(1.35 , -0.5662)
(1.36 , -0.5794)
(1.37 , -0.5925)
(1.38 , -0.6054)
(1.39 , -0.6181)
(1.4 , -0.6307)
(1.41 , -0.6431)
(1.42 , -0.6553)
(1.43 , -0.6674)
(1.44 , -0.6793)
(1.45 , -0.691)
(1.46 , -0.7026)
(1.47 , -0.7139)
(1.48 , -0.7251)
(1.49 , -0.7361)
(1.5 , -0.7469)
(1.51 , -0.7575)
(1.52 , -0.7679)
(1.53 , -0.7781)
(1.54 , -0.7881)
(1.55 , -0.7979)
(1.56 , -0.8075)
(1.57 , -0.8169)
(1.58 , -0.8261)
(1.59 , -0.835)
(1.6 , -0.8438)
(1.61 , -0.8523)
(1.62 , -0.8606)
(1.63 , -0.8687)
(1.64 , -0.8766)
(1.65 , -0.8842)
(1.66 , -0.8916)
(1.67 , -0.8988)
(1.68 , -0.9057)
(1.69 , -0.9124)
(1.7 , -0.9189)
(1.71 , -0.9251)
(1.72 , -0.9311)
(1.73 , -0.9369)
(1.74 , -0.9424)
(1.75 , -0.9476)
(1.76 , -0.9526)
(1.77 , -0.9574)
(1.78 , -0.9619)
(1.79 , -0.9662)
(1.8 , -0.9702)
(1.81 , -0.974)
(1.82 , -0.9775)
(1.83 , -0.9808)
(1.84 , -0.9838)
(1.85 , -0.9866)
(1.86 , -0.9891)
(1.87 , -0.9913)
(1.88 , -0.9933)
(1.89 , -0.995)
(1.9 , -0.9965)
(1.91 , -0.9977)
(1.92 , -0.9987)
(1.93 , -0.9994)
(1.94 , -0.9998)
(1.95 , -1.0)
(1.96 , -0.9999)
(1.97 , -0.9996)
(1.98 , -0.999)
(1.99 , -0.9981)
(2.0 , -0.997)
(2.01 , -0.9956)
(2.02 , -0.994)
(2.03 , -0.9921)
(2.04 , -0.99)
(2.05 , -0.9876)
(2.06 , -0.9849)
(2.07 , -0.982)
(2.08 , -0.9788)
(2.09 , -0.9754)
(2.1 , -0.9718)
(2.11 , -0.9678)
(2.12 , -0.9637)
(2.13 , -0.9592)
(2.14 , -0.9546)
(2.15 , -0.9496)
(2.16 , -0.9445)
(2.17 , -0.9391)
(2.18 , -0.9334)
(2.19 , -0.9275)
(2.2 , -0.9214)
(2.21 , -0.915)
(2.22 , -0.9084)
(2.23 , -0.9016)
(2.24 , -0.8945)
(2.25 , -0.8872)
(2.26 , -0.8796)
(2.27 , -0.8718)
(2.28 , -0.8639)
(2.29 , -0.8556)
(2.3 , -0.8472)
(2.31 , -0.8385)
(2.32 , -0.8297)
(2.33 , -0.8206)
(2.34 , -0.8113)
(2.35 , -0.8017)
(2.36 , -0.792)
(2.37 , -0.7821)
(2.38 , -0.772)
(2.39 , -0.7616)
(2.4 , -0.7511)
(2.41 , -0.7404)
(2.42 , -0.7295)
(2.43 , -0.7184)
(2.44 , -0.7071)
(2.45 , -0.6956)
(2.46 , -0.684)
(2.47 , -0.6721)
(2.48 , -0.6601)
(2.49 , -0.6479)
(2.5 , -0.6356)
(2.51 , -0.6231)
(2.52 , -0.6104)
(2.53 , -0.5976)
(2.54 , -0.5846)
(2.55 , -0.5715)
(2.56 , -0.5582)
(2.57 , -0.5448)
(2.58 , -0.5312)
(2.59 , -0.5175)
(2.6 , -0.5037)
(2.61 , -0.4897)
(2.62 , -0.4756)
(2.63 , -0.4614)
(2.64 , -0.4471)
(2.65 , -0.4326)
(2.66 , -0.418)
(2.67 , -0.4034)
(2.68 , -0.3886)
(2.69 , -0.3737)
(2.7 , -0.3587)
(2.71 , -0.3437)
(2.72 , -0.3285)
(2.73 , -0.3133)
(2.74 , -0.2979)
(2.75 , -0.2825)
(2.76 , -0.2671)
(2.77 , -0.2515)
(2.78 , -0.2359)
(2.79 , -0.2202)
(2.8 , -0.2045)
(2.81 , -0.1887)
(2.82 , -0.1729)
(2.83 , -0.157)
(2.84 , -0.1411)
(2.85 , -0.1252)
(2.86 , -0.1092)
(2.87 , -0.0932)
(2.88 , -0.0771)
(2.89 , -0.0611)
(2.9 , -0.045)
(2.91 , -0.0289)
(2.92 , -0.0128)
(2.93 , 0.0033)
(2.94 , 0.0194)
(2.95 , 0.0354)
(2.96 , 0.0515)
(2.97 , 0.0676)
(2.98 , 0.0836)
(2.99 , 0.0997)
(3.0 , 0.1157)
(3.01 , 0.1316)
(3.02 , 0.1476)
(3.03 , 0.1635)
(3.04 , 0.1793)
(3.05 , 0.1951)
(3.06 , 0.2109)
(3.07 , 0.2266)
(3.08 , 0.2422)
(3.09 , 0.2578)
(3.1 , 0.2733)
(3.11 , 0.2888)
(3.12 , 0.3042)
(3.13 , 0.3195)
(3.14 , 0.3347)
(3.15 , 0.3498)
(3.16 , 0.3648)
(3.17 , 0.3798)
(3.18 , 0.3946)
(3.19 , 0.4093)
(3.2 , 0.424)
(3.21 , 0.4385)
(3.22 , 0.4529)
(3.23 , 0.4672)
(3.24 , 0.4813)
(3.25 , 0.4954)
(3.26 , 0.5093)
(3.27 , 0.5231)
(3.28 , 0.5367)
(3.29 , 0.5502)
(3.3 , 0.5636)
(3.31 , 0.5768)
(3.32 , 0.5899)
(3.33 , 0.6028)
(3.34 , 0.6156)
(3.35 , 0.6282)
(3.36 , 0.6406)
(3.37 , 0.6529)
(3.38 , 0.665)
(3.39 , 0.6769)
(3.4 , 0.6887)
(3.41 , 0.7003)
(3.42 , 0.7117)
(3.43 , 0.7229)
(3.44 , 0.7339)
(3.45 , 0.7448)
(3.46 , 0.7554)
(3.47 , 0.7658)
(3.48 , 0.7761)
(3.49 , 0.7861)
(3.5 , 0.796)
(3.51 , 0.8056)
(3.52 , 0.8151)
(3.53 , 0.8243)
(3.54 , 0.8333)
(3.55 , 0.8421)
(3.56 , 0.8506)
(3.57 , 0.859)
(3.58 , 0.8671)
(3.59 , 0.875)
(3.6 , 0.8827)
(3.61 , 0.8902)
(3.62 , 0.8974)
(3.63 , 0.9044)
(3.64 , 0.9111)
(3.65 , 0.9176)
(3.66 , 0.9239)
(3.67 , 0.9299)
(3.68 , 0.9357)
(3.69 , 0.9413)
(3.7 , 0.9466)
(3.71 , 0.9517)
(3.72 , 0.9565)
(3.73 , 0.9611)
(3.74 , 0.9654)
(3.75 , 0.9695)
(3.76 , 0.9733)
(3.77 , 0.9768)
(3.78 , 0.9802)
(3.79 , 0.9832)
(3.8 , 0.986)
(3.81 , 0.9886)
(3.82 , 0.9909)
(3.83 , 0.9929)
(3.84 , 0.9947)
(3.85 , 0.9962)
(3.86 , 0.9975)
(3.87 , 0.9985)
(3.88 , 0.9993)
(3.89 , 0.9997)
(3.9 , 1.0)
(3.91 , 1.0)
(3.92 , 0.9997)
(3.93 , 0.9991)
(3.94 , 0.9983)
(3.95 , 0.9973)
(3.96 , 0.9959)
(3.97 , 0.9944)
(3.98 , 0.9925)
(3.99 , 0.9904)
(4.0 , 0.9881)
(4.01 , 0.9855)
(4.02 , 0.9826)
(4.03 , 0.9795)
(4.04 , 0.9761)
(4.05 , 0.9725)
(4.06 , 0.9686)
(4.07 , 0.9645)
(4.08 , 0.9601)
(4.09 , 0.9555)
(4.1 , 0.9506)
(4.11 , 0.9455)
(4.12 , 0.9402)
(4.13 , 0.9346)
(4.14 , 0.9287)
(4.15 , 0.9226)
(4.16 , 0.9163)
(4.17 , 0.9097)
(4.18 , 0.9029)
(4.19 , 0.8959)
(4.2 , 0.8886)
(4.21 , 0.8811)
(4.22 , 0.8734)
(4.23 , 0.8655)
(4.24 , 0.8573)
(4.25 , 0.8489)
(4.26 , 0.8403)
(4.27 , 0.8314)
(4.28 , 0.8224)
(4.29 , 0.8131)
(4.3 , 0.8036)
(4.31 , 0.794)
(4.32 , 0.7841)
(4.33 , 0.774)
(4.34 , 0.7637)
(4.35 , 0.7532)
(4.36 , 0.7425)
(4.37 , 0.7316)
(4.38 , 0.7206)
(4.39 , 0.7093)
(4.4 , 0.6979)
(4.41 , 0.6863)
(4.42 , 0.6745)
(4.43 , 0.6625)
(4.44 , 0.6504)
(4.45 , 0.6381)
(4.46 , 0.6256)
(4.47 , 0.613)
(4.48 , 0.6002)
(4.49 , 0.5872)
(4.5 , 0.5741)
(4.51 , 0.5609)
(4.52 , 0.5475)
(4.53 , 0.5339)
(4.54 , 0.5202)
(4.55 , 0.5064)
(4.56 , 0.4925)
(4.57 , 0.4784)
(4.58 , 0.4642)
(4.59 , 0.4499)
(4.6 , 0.4355)
(4.61 , 0.4209)
(4.62 , 0.4063)
(4.63 , 0.3915)
(4.64 , 0.3767)
(4.65 , 0.3617)
(4.66 , 0.3467)
(4.67 , 0.3315)
(4.68 , 0.3163)
(4.69 , 0.301)
(4.7 , 0.2856)
(4.71 , 0.2701)
(4.72 , 0.2546)
(4.73 , 0.239)
(4.74 , 0.2233)
(4.75 , 0.2076)
(4.76 , 0.1919)
(4.77 , 0.176)
(4.78 , 0.1602)
(4.79 , 0.1443)
(4.8 , 0.1283)
(4.81 , 0.1123)
(4.82 , 0.0963)
(4.83 , 0.0803)
(4.84 , 0.0643)
(4.85 , 0.0482)
(4.86 , 0.0321)
(4.87 , 0.016)
(4.88 , -0.0001)
(4.89 , -0.0162)
(4.9 , -0.0323)
(4.91 , -0.0483)
(4.92 , -0.0644)
(4.93 , -0.0805)
(4.94 , -0.0965)
(4.95 , -0.1125)
(4.96 , -0.1285)
(4.97 , -0.1444)
(4.98 , -0.1603)
(4.99 , -0.1762)

		};


	\addplot[color=blue, very thick, opacity=0.8]  coordinates {
(-5.0 , -0.2733)
(-4.99 , -0.2576)
(-4.98 , -0.2416)
(-4.97 , -0.2255)
(-4.96 , -0.2091)
(-4.95 , -0.1925)
(-4.94 , -0.1758)
(-4.93 , -0.159)
(-4.92 , -0.1421)
(-4.91 , -0.125)
(-4.9 , -0.108)
(-4.89 , -0.0908)
(-4.88 , -0.0737)
(-4.87 , -0.0566)
(-4.86 , -0.0396)
(-4.85 , -0.0227)
(-4.84 , -0.0058)
(-4.83 , 0.0109)
(-4.82 , 0.0275)
(-4.81 , 0.0439)
(-4.8 , 0.06)
(-4.79 , 0.076)
(-4.78 , 0.0916)
(-4.77 , 0.107)
(-4.76 , 0.122)
(-4.75 , 0.1368)
(-4.74 , 0.1511)
(-4.73 , 0.165)
(-4.72 , 0.1786)
(-4.71 , 0.1916)
(-4.7 , 0.2043)
(-4.69 , 0.2164)
(-4.68 , 0.228)
(-4.67 , 0.2391)
(-4.66 , 0.2496)
(-4.65 , 0.2596)
(-4.64 , 0.2689)
(-4.63 , 0.2777)
(-4.62 , 0.2858)
(-4.61 , 0.2932)
(-4.6 , 0.3001)
(-4.59 , 0.3062)
(-4.58 , 0.3116)
(-4.57 , 0.3164)
(-4.56 , 0.3204)
(-4.55 , 0.3237)
(-4.54 , 0.3262)
(-4.53 , 0.328)
(-4.52 , 0.3291)
(-4.51 , 0.3294)
(-4.5 , 0.3289)
(-4.49 , 0.3276)
(-4.48 , 0.3256)
(-4.47 , 0.3229)
(-4.46 , 0.3193)
(-4.45 , 0.315)
(-4.44 , 0.3099)
(-4.43 , 0.304)
(-4.42 , 0.2974)
(-4.41 , 0.29)
(-4.4 , 0.2819)
(-4.39 , 0.273)
(-4.38 , 0.2634)
(-4.37 , 0.2531)
(-4.36 , 0.2421)
(-4.35 , 0.2304)
(-4.34 , 0.218)
(-4.33 , 0.2049)
(-4.32 , 0.1912)
(-4.31 , 0.1768)
(-4.3 , 0.1619)
(-4.29 , 0.1464)
(-4.28 , 0.1302)
(-4.27 , 0.1136)
(-4.26 , 0.0964)
(-4.25 , 0.0787)
(-4.24 , 0.0605)
(-4.23 , 0.0419)
(-4.22 , 0.0229)
(-4.21 , 0.0034)
(-4.2 , -0.0164)
(-4.19 , -0.0365)
(-4.18 , -0.057)
(-4.17 , -0.0777)
(-4.16 , -0.0987)
(-4.15 , -0.12)
(-4.14 , -0.1414)
(-4.13 , -0.1629)
(-4.12 , -0.1846)
(-4.11 , -0.2064)
(-4.1 , -0.2283)
(-4.09 , -0.2502)
(-4.08 , -0.2721)
(-4.07 , -0.2939)
(-4.06 , -0.3157)
(-4.05 , -0.3374)
(-4.04 , -0.3589)
(-4.03 , -0.3803)
(-4.02 , -0.4014)
(-4.01 , -0.4224)
(-4.0 , -0.443)
(-3.99 , -0.4634)
(-3.98 , -0.4835)
(-3.97 , -0.5032)
(-3.96 , -0.5225)
(-3.95 , -0.5413)
(-3.94 , -0.5598)
(-3.93 , -0.5777)
(-3.92 , -0.5952)
(-3.91 , -0.6121)
(-3.9 , -0.6285)
(-3.89 , -0.6442)
(-3.88 , -0.6594)
(-3.87 , -0.6739)
(-3.86 , -0.6878)
(-3.85 , -0.701)
(-3.84 , -0.7136)
(-3.83 , -0.7254)
(-3.82 , -0.7364)
(-3.81 , -0.7467)
(-3.8 , -0.7563)
(-3.79 , -0.7651)
(-3.78 , -0.773)
(-3.77 , -0.7802)
(-3.76 , -0.7865)
(-3.75 , -0.792)
(-3.74 , -0.7967)
(-3.73 , -0.8005)
(-3.72 , -0.8035)
(-3.71 , -0.8057)
(-3.7 , -0.8069)
(-3.69 , -0.8073)
(-3.68 , -0.8069)
(-3.67 , -0.8056)
(-3.66 , -0.8034)
(-3.65 , -0.8004)
(-3.64 , -0.7965)
(-3.63 , -0.7918)
(-3.62 , -0.7862)
(-3.61 , -0.7799)
(-3.6 , -0.7727)
(-3.59 , -0.7647)
(-3.58 , -0.7559)
(-3.57 , -0.7464)
(-3.56 , -0.736)
(-3.55 , -0.725)
(-3.54 , -0.7132)
(-3.53 , -0.7007)
(-3.52 , -0.6875)
(-3.51 , -0.6737)
(-3.5 , -0.6592)
(-3.49 , -0.6441)
(-3.48 , -0.6284)
(-3.47 , -0.6121)
(-3.46 , -0.5953)
(-3.45 , -0.578)
(-3.44 , -0.5602)
(-3.43 , -0.5419)
(-3.42 , -0.5232)
(-3.41 , -0.5041)
(-3.4 , -0.4846)
(-3.39 , -0.4647)
(-3.38 , -0.4446)
(-3.37 , -0.4242)
(-3.36 , -0.4035)
(-3.35 , -0.3826)
(-3.34 , -0.3615)
(-3.33 , -0.3403)
(-3.32 , -0.319)
(-3.31 , -0.2975)
(-3.3 , -0.2761)
(-3.29 , -0.2546)
(-3.28 , -0.2331)
(-3.27 , -0.2117)
(-3.26 , -0.1904)
(-3.25 , -0.1691)
(-3.24 , -0.148)
(-3.23 , -0.1271)
(-3.22 , -0.1064)
(-3.21 , -0.086)
(-3.2 , -0.0658)
(-3.19 , -0.0459)
(-3.18 , -0.0264)
(-3.17 , -0.0072)
(-3.16 , 0.0116)
(-3.15 , 0.0301)
(-3.14 , 0.048)
(-3.13 , 0.0655)
(-3.12 , 0.0825)
(-3.11 , 0.099)
(-3.1 , 0.115)
(-3.09 , 0.1304)
(-3.08 , 0.1453)
(-3.07 , 0.1595)
(-3.06 , 0.1731)
(-3.05 , 0.1861)
(-3.04 , 0.1985)
(-3.03 , 0.2102)
(-3.02 , 0.2212)
(-3.01 , 0.2316)
(-3.0 , 0.2412)
(-2.99 , 0.2502)
(-2.98 , 0.2584)
(-2.97 , 0.2659)
(-2.96 , 0.2727)
(-2.95 , 0.2788)
(-2.94 , 0.2841)
(-2.93 , 0.2887)
(-2.92 , 0.2926)
(-2.91 , 0.2957)
(-2.9 , 0.2981)
(-2.89 , 0.2998)
(-2.88 , 0.3008)
(-2.87 , 0.301)
(-2.86 , 0.3006)
(-2.85 , 0.2994)
(-2.84 , 0.2976)
(-2.83 , 0.2951)
(-2.82 , 0.2919)
(-2.81 , 0.2881)
(-2.8 , 0.2837)
(-2.79 , 0.2786)
(-2.78 , 0.273)
(-2.77 , 0.2668)
(-2.76 , 0.26)
(-2.75 , 0.2526)
(-2.74 , 0.2448)
(-2.73 , 0.2365)
(-2.72 , 0.2277)
(-2.71 , 0.2184)
(-2.7 , 0.2087)
(-2.69 , 0.1987)
(-2.68 , 0.1882)
(-2.67 , 0.1775)
(-2.66 , 0.1664)
(-2.65 , 0.155)
(-2.64 , 0.1433)
(-2.63 , 0.1315)
(-2.62 , 0.1194)
(-2.61 , 0.1072)
(-2.6 , 0.0948)
(-2.59 , 0.0823)
(-2.58 , 0.0697)
(-2.57 , 0.0571)
(-2.56 , 0.0444)
(-2.55 , 0.0318)
(-2.54 , 0.0192)
(-2.53 , 0.0066)
(-2.52 , -0.0058)
(-2.51 , -0.0181)
(-2.5 , -0.0303)
(-2.49 , -0.0422)
(-2.48 , -0.054)
(-2.47 , -0.0655)
(-2.46 , -0.0767)
(-2.45 , -0.0877)
(-2.44 , -0.0983)
(-2.43 , -0.1086)
(-2.42 , -0.1186)
(-2.41 , -0.1281)
(-2.4 , -0.1372)
(-2.39 , -0.1459)
(-2.38 , -0.1541)
(-2.37 , -0.1618)
(-2.36 , -0.1691)
(-2.35 , -0.1758)
(-2.34 , -0.182)
(-2.33 , -0.1877)
(-2.32 , -0.1928)
(-2.31 , -0.1973)
(-2.3 , -0.2012)
(-2.29 , -0.2045)
(-2.28 , -0.2073)
(-2.27 , -0.2094)
(-2.26 , -0.2109)
(-2.25 , -0.2117)
(-2.24 , -0.212)
(-2.23 , -0.2115)
(-2.22 , -0.2105)
(-2.21 , -0.2088)
(-2.2 , -0.2065)
(-2.19 , -0.2035)
(-2.18 , -0.1999)
(-2.17 , -0.1957)
(-2.16 , -0.1909)
(-2.15 , -0.1854)
(-2.14 , -0.1793)
(-2.13 , -0.1727)
(-2.12 , -0.1654)
(-2.11 , -0.1576)
(-2.1 , -0.1493)
(-2.09 , -0.1403)
(-2.08 , -0.1309)
(-2.07 , -0.1209)
(-2.06 , -0.1105)
(-2.05 , -0.0996)
(-2.04 , -0.0882)
(-2.03 , -0.0764)
(-2.02 , -0.0642)
(-2.01 , -0.0516)
(-2.0 , -0.0386)
(-1.99 , -0.0253)
(-1.98 , -0.0117)
(-1.97 , 0.0022)
(-1.96 , 0.0163)
(-1.95 , 0.0307)
(-1.94 , 0.0453)
(-1.93 , 0.0601)
(-1.92 , 0.075)
(-1.91 , 0.09)
(-1.9 , 0.1051)
(-1.89 , 0.1203)
(-1.88 , 0.1355)
(-1.87 , 0.1506)
(-1.86 , 0.1658)
(-1.85 , 0.1809)
(-1.84 , 0.1959)
(-1.83 , 0.2107)
(-1.82 , 0.2254)
(-1.81 , 0.2399)
(-1.8 , 0.2542)
(-1.79 , 0.2682)
(-1.78 , 0.282)
(-1.77 , 0.2955)
(-1.76 , 0.3086)
(-1.75 , 0.3213)
(-1.74 , 0.3337)
(-1.73 , 0.3456)
(-1.72 , 0.3571)
(-1.71 , 0.3682)
(-1.7 , 0.3787)
(-1.69 , 0.3887)
(-1.68 , 0.3982)
(-1.67 , 0.4071)
(-1.66 , 0.4155)
(-1.65 , 0.4232)
(-1.64 , 0.4303)
(-1.63 , 0.4368)
(-1.62 , 0.4427)
(-1.61 , 0.4478)
(-1.6 , 0.4523)
(-1.59 , 0.4561)
(-1.58 , 0.4591)
(-1.57 , 0.4615)
(-1.56 , 0.4631)
(-1.55 , 0.464)
(-1.54 , 0.4642)
(-1.53 , 0.4636)
(-1.52 , 0.4623)
(-1.51 , 0.4602)
(-1.5 , 0.4574)
(-1.49 , 0.4538)
(-1.48 , 0.4494)
(-1.47 , 0.4444)
(-1.46 , 0.4386)
(-1.45 , 0.432)
(-1.44 , 0.4248)
(-1.43 , 0.4168)
(-1.42 , 0.4082)
(-1.41 , 0.3988)
(-1.4 , 0.3888)
(-1.39 , 0.3781)
(-1.38 , 0.3668)
(-1.37 , 0.3548)
(-1.36 , 0.3423)
(-1.35 , 0.3291)
(-1.34 , 0.3154)
(-1.33 , 0.3012)
(-1.32 , 0.2864)
(-1.31 , 0.2712)
(-1.3 , 0.2555)
(-1.29 , 0.2393)
(-1.28 , 0.2228)
(-1.27 , 0.2058)
(-1.26 , 0.1885)
(-1.25 , 0.1709)
(-1.24 , 0.153)
(-1.23 , 0.1348)
(-1.22 , 0.1164)
(-1.21 , 0.0979)
(-1.2 , 0.0791)
(-1.19 , 0.0603)
(-1.18 , 0.0413)
(-1.17 , 0.0223)
(-1.16 , 0.0033)
(-1.15 , -0.0157)
(-1.14 , -0.0347)
(-1.13 , -0.0535)
(-1.12 , -0.0722)
(-1.11 , -0.0908)
(-1.1 , -0.1092)
(-1.09 , -0.1273)
(-1.08 , -0.1452)
(-1.07 , -0.1627)
(-1.06 , -0.1799)
(-1.05 , -0.1968)
(-1.04 , -0.2132)
(-1.03 , -0.2292)
(-1.02 , -0.2447)
(-1.01 , -0.2597)
(-1.0 , -0.2742)
(-0.99 , -0.2881)
(-0.98 , -0.3014)
(-0.97 , -0.3141)
(-0.96 , -0.3261)
(-0.95 , -0.3374)
(-0.94 , -0.3481)
(-0.93 , -0.358)
(-0.92 , -0.3671)
(-0.91 , -0.3754)
(-0.9 , -0.383)
(-0.89 , -0.3897)
(-0.88 , -0.3956)
(-0.87 , -0.4006)
(-0.86 , -0.4048)
(-0.85 , -0.408)
(-0.84 , -0.4104)
(-0.83 , -0.4118)
(-0.82 , -0.4123)
(-0.81 , -0.4119)
(-0.8 , -0.4106)
(-0.79 , -0.4083)
(-0.78 , -0.405)
(-0.77 , -0.4008)
(-0.76 , -0.3957)
(-0.75 , -0.3896)
(-0.74 , -0.3825)
(-0.73 , -0.3745)
(-0.72 , -0.3656)
(-0.71 , -0.3557)
(-0.7 , -0.345)
(-0.69 , -0.3333)
(-0.68 , -0.3207)
(-0.67 , -0.3072)
(-0.66 , -0.2929)
(-0.65 , -0.2777)
(-0.64 , -0.2616)
(-0.63 , -0.2448)
(-0.62 , -0.2272)
(-0.61 , -0.2088)
(-0.6 , -0.1896)
(-0.59 , -0.1697)
(-0.58 , -0.1492)
(-0.57 , -0.1279)
(-0.56 , -0.1061)
(-0.55 , -0.0836)
(-0.54 , -0.0606)
(-0.53 , -0.037)
(-0.52 , -0.0129)
(-0.51 , 0.0117)
(-0.5 , 0.0367)
(-0.49 , 0.0621)
(-0.48 , 0.0879)
(-0.47 , 0.114)
(-0.46 , 0.1404)
(-0.45 , 0.167)
(-0.44 , 0.1938)
(-0.43 , 0.2208)
(-0.42 , 0.248)
(-0.41 , 0.2752)
(-0.4 , 0.3025)
(-0.39 , 0.3298)
(-0.38 , 0.357)
(-0.37 , 0.3842)
(-0.36 , 0.4112)
(-0.35 , 0.4381)
(-0.34 , 0.4648)
(-0.33 , 0.4912)
(-0.32 , 0.5174)
(-0.31 , 0.5432)
(-0.3 , 0.5687)
(-0.29 , 0.5938)
(-0.28 , 0.6184)
(-0.27 , 0.6426)
(-0.26 , 0.6662)
(-0.25 , 0.6893)
(-0.24 , 0.7117)
(-0.23 , 0.7336)
(-0.22 , 0.7548)
(-0.21 , 0.7753)
(-0.2 , 0.7951)
(-0.19 , 0.8141)
(-0.18 , 0.8323)
(-0.17 , 0.8497)
(-0.16 , 0.8663)
(-0.15 , 0.882)
(-0.14 , 0.8968)
(-0.13 , 0.9107)
(-0.12 , 0.9237)
(-0.11 , 0.9357)
(-0.1 , 0.9467)
(-0.09 , 0.9567)
(-0.08 , 0.9657)
(-0.07 , 0.9737)
(-0.06 , 0.9806)
(-0.05 , 0.9865)
(-0.04 , 0.9914)
(-0.03 , 0.9951)
(-0.02 , 0.9978)
(-0.01 , 0.9995)
(0.0 , 1.0)
(0.01 , 0.9995)
(0.02 , 0.9978)
(0.03 , 0.9951)
(0.04 , 0.9914)
(0.05 , 0.9865)
(0.06 , 0.9806)
(0.07 , 0.9737)
(0.08 , 0.9657)
(0.09 , 0.9567)
(0.1 , 0.9467)
(0.11 , 0.9357)
(0.12 , 0.9237)
(0.13 , 0.9107)
(0.14 , 0.8968)
(0.15 , 0.882)
(0.16 , 0.8663)
(0.17 , 0.8497)
(0.18 , 0.8323)
(0.19 , 0.8141)
(0.2 , 0.7951)
(0.21 , 0.7753)
(0.22 , 0.7548)
(0.23 , 0.7336)
(0.24 , 0.7117)
(0.25 , 0.6893)
(0.26 , 0.6662)
(0.27 , 0.6426)
(0.28 , 0.6184)
(0.29 , 0.5938)
(0.3 , 0.5687)
(0.31 , 0.5432)
(0.32 , 0.5174)
(0.33 , 0.4912)
(0.34 , 0.4648)
(0.35 , 0.4381)
(0.36 , 0.4112)
(0.37 , 0.3842)
(0.38 , 0.357)
(0.39 , 0.3298)
(0.4 , 0.3025)
(0.41 , 0.2752)
(0.42 , 0.248)
(0.43 , 0.2208)
(0.44 , 0.1938)
(0.45 , 0.167)
(0.46 , 0.1404)
(0.47 , 0.114)
(0.48 , 0.0879)
(0.49 , 0.0621)
(0.5 , 0.0367)
(0.51 , 0.0117)
(0.52 , -0.0129)
(0.53 , -0.037)
(0.54 , -0.0606)
(0.55 , -0.0836)
(0.56 , -0.1061)
(0.57 , -0.1279)
(0.58 , -0.1492)
(0.59 , -0.1697)
(0.6 , -0.1896)
(0.61 , -0.2088)
(0.62 , -0.2272)
(0.63 , -0.2448)
(0.64 , -0.2616)
(0.65 , -0.2777)
(0.66 , -0.2929)
(0.67 , -0.3072)
(0.68 , -0.3207)
(0.69 , -0.3333)
(0.7 , -0.345)
(0.71 , -0.3557)
(0.72 , -0.3656)
(0.73 , -0.3745)
(0.74 , -0.3825)
(0.75 , -0.3896)
(0.76 , -0.3957)
(0.77 , -0.4008)
(0.78 , -0.405)
(0.79 , -0.4083)
(0.8 , -0.4106)
(0.81 , -0.4119)
(0.82 , -0.4123)
(0.83 , -0.4118)
(0.84 , -0.4104)
(0.85 , -0.408)
(0.86 , -0.4048)
(0.87 , -0.4006)
(0.88 , -0.3956)
(0.89 , -0.3897)
(0.9 , -0.383)
(0.91 , -0.3754)
(0.92 , -0.3671)
(0.93 , -0.358)
(0.94 , -0.3481)
(0.95 , -0.3374)
(0.96 , -0.3261)
(0.97 , -0.3141)
(0.98 , -0.3014)
(0.99 , -0.2881)
(1.0 , -0.2742)
(1.01 , -0.2597)
(1.02 , -0.2447)
(1.03 , -0.2292)
(1.04 , -0.2132)
(1.05 , -0.1968)
(1.06 , -0.1799)
(1.07 , -0.1627)
(1.08 , -0.1452)
(1.09 , -0.1273)
(1.1 , -0.1092)
(1.11 , -0.0908)
(1.12 , -0.0722)
(1.13 , -0.0535)
(1.14 , -0.0347)
(1.15 , -0.0157)
(1.16 , 0.0033)
(1.17 , 0.0223)
(1.18 , 0.0413)
(1.19 , 0.0603)
(1.2 , 0.0791)
(1.21 , 0.0979)
(1.22 , 0.1164)
(1.23 , 0.1348)
(1.24 , 0.153)
(1.25 , 0.1709)
(1.26 , 0.1885)
(1.27 , 0.2058)
(1.28 , 0.2228)
(1.29 , 0.2393)
(1.3 , 0.2555)
(1.31 , 0.2712)
(1.32 , 0.2864)
(1.33 , 0.3012)
(1.34 , 0.3154)
(1.35 , 0.3291)
(1.36 , 0.3423)
(1.37 , 0.3548)
(1.38 , 0.3668)
(1.39 , 0.3781)
(1.4 , 0.3888)
(1.41 , 0.3988)
(1.42 , 0.4082)
(1.43 , 0.4168)
(1.44 , 0.4248)
(1.45 , 0.432)
(1.46 , 0.4386)
(1.47 , 0.4444)
(1.48 , 0.4494)
(1.49 , 0.4538)
(1.5 , 0.4574)
(1.51 , 0.4602)
(1.52 , 0.4623)
(1.53 , 0.4636)
(1.54 , 0.4642)
(1.55 , 0.464)
(1.56 , 0.4631)
(1.57 , 0.4615)
(1.58 , 0.4591)
(1.59 , 0.4561)
(1.6 , 0.4523)
(1.61 , 0.4478)
(1.62 , 0.4427)
(1.63 , 0.4368)
(1.64 , 0.4303)
(1.65 , 0.4232)
(1.66 , 0.4155)
(1.67 , 0.4071)
(1.68 , 0.3982)
(1.69 , 0.3887)
(1.7 , 0.3787)
(1.71 , 0.3682)
(1.72 , 0.3571)
(1.73 , 0.3456)
(1.74 , 0.3337)
(1.75 , 0.3213)
(1.76 , 0.3086)
(1.77 , 0.2955)
(1.78 , 0.282)
(1.79 , 0.2682)
(1.8 , 0.2542)
(1.81 , 0.2399)
(1.82 , 0.2254)
(1.83 , 0.2107)
(1.84 , 0.1959)
(1.85 , 0.1809)
(1.86 , 0.1658)
(1.87 , 0.1506)
(1.88 , 0.1355)
(1.89 , 0.1203)
(1.9 , 0.1051)
(1.91 , 0.09)
(1.92 , 0.075)
(1.93 , 0.0601)
(1.94 , 0.0453)
(1.95 , 0.0307)
(1.96 , 0.0163)
(1.97 , 0.0022)
(1.98 , -0.0117)
(1.99 , -0.0253)
(2.0 , -0.0386)
(2.01 , -0.0516)
(2.02 , -0.0642)
(2.03 , -0.0764)
(2.04 , -0.0882)
(2.05 , -0.0996)
(2.06 , -0.1105)
(2.07 , -0.1209)
(2.08 , -0.1309)
(2.09 , -0.1403)
(2.1 , -0.1493)
(2.11 , -0.1576)
(2.12 , -0.1654)
(2.13 , -0.1727)
(2.14 , -0.1793)
(2.15 , -0.1854)
(2.16 , -0.1909)
(2.17 , -0.1957)
(2.18 , -0.1999)
(2.19 , -0.2035)
(2.2 , -0.2065)
(2.21 , -0.2088)
(2.22 , -0.2105)
(2.23 , -0.2115)
(2.24 , -0.212)
(2.25 , -0.2117)
(2.26 , -0.2109)
(2.27 , -0.2094)
(2.28 , -0.2073)
(2.29 , -0.2045)
(2.3 , -0.2012)
(2.31 , -0.1973)
(2.32 , -0.1928)
(2.33 , -0.1877)
(2.34 , -0.182)
(2.35 , -0.1758)
(2.36 , -0.1691)
(2.37 , -0.1618)
(2.38 , -0.1541)
(2.39 , -0.1459)
(2.4 , -0.1372)
(2.41 , -0.1281)
(2.42 , -0.1186)
(2.43 , -0.1086)
(2.44 , -0.0983)
(2.45 , -0.0877)
(2.46 , -0.0767)
(2.47 , -0.0655)
(2.48 , -0.054)
(2.49 , -0.0422)
(2.5 , -0.0303)
(2.51 , -0.0181)
(2.52 , -0.0058)
(2.53 , 0.0066)
(2.54 , 0.0192)
(2.55 , 0.0318)
(2.56 , 0.0444)
(2.57 , 0.0571)
(2.58 , 0.0697)
(2.59 , 0.0823)
(2.6 , 0.0948)
(2.61 , 0.1072)
(2.62 , 0.1194)
(2.63 , 0.1315)
(2.64 , 0.1433)
(2.65 , 0.155)
(2.66 , 0.1664)
(2.67 , 0.1775)
(2.68 , 0.1882)
(2.69 , 0.1987)
(2.7 , 0.2087)
(2.71 , 0.2184)
(2.72 , 0.2277)
(2.73 , 0.2365)
(2.74 , 0.2448)
(2.75 , 0.2526)
(2.76 , 0.26)
(2.77 , 0.2668)
(2.78 , 0.273)
(2.79 , 0.2786)
(2.8 , 0.2837)
(2.81 , 0.2881)
(2.82 , 0.2919)
(2.83 , 0.2951)
(2.84 , 0.2976)
(2.85 , 0.2994)
(2.86 , 0.3006)
(2.87 , 0.301)
(2.88 , 0.3008)
(2.89 , 0.2998)
(2.9 , 0.2981)
(2.91 , 0.2957)
(2.92 , 0.2926)
(2.93 , 0.2887)
(2.94 , 0.2841)
(2.95 , 0.2788)
(2.96 , 0.2727)
(2.97 , 0.2659)
(2.98 , 0.2584)
(2.99 , 0.2502)
(3.0 , 0.2412)
(3.01 , 0.2316)
(3.02 , 0.2212)
(3.03 , 0.2102)
(3.04 , 0.1985)
(3.05 , 0.1861)
(3.06 , 0.1731)
(3.07 , 0.1595)
(3.08 , 0.1453)
(3.09 , 0.1304)
(3.1 , 0.115)
(3.11 , 0.099)
(3.12 , 0.0825)
(3.13 , 0.0655)
(3.14 , 0.048)
(3.15 , 0.0301)
(3.16 , 0.0116)
(3.17 , -0.0072)
(3.18 , -0.0264)
(3.19 , -0.0459)
(3.2 , -0.0658)
(3.21 , -0.086)
(3.22 , -0.1064)
(3.23 , -0.1271)
(3.24 , -0.148)
(3.25 , -0.1691)
(3.26 , -0.1904)
(3.27 , -0.2117)
(3.28 , -0.2331)
(3.29 , -0.2546)
(3.3 , -0.2761)
(3.31 , -0.2975)
(3.32 , -0.319)
(3.33 , -0.3403)
(3.34 , -0.3615)
(3.35 , -0.3826)
(3.36 , -0.4035)
(3.37 , -0.4242)
(3.38 , -0.4446)
(3.39 , -0.4647)
(3.4 , -0.4846)
(3.41 , -0.5041)
(3.42 , -0.5232)
(3.43 , -0.5419)
(3.44 , -0.5602)
(3.45 , -0.578)
(3.46 , -0.5953)
(3.47 , -0.6121)
(3.48 , -0.6284)
(3.49 , -0.6441)
(3.5 , -0.6592)
(3.51 , -0.6737)
(3.52 , -0.6875)
(3.53 , -0.7007)
(3.54 , -0.7132)
(3.55 , -0.725)
(3.56 , -0.736)
(3.57 , -0.7464)
(3.58 , -0.7559)
(3.59 , -0.7647)
(3.6 , -0.7727)
(3.61 , -0.7799)
(3.62 , -0.7862)
(3.63 , -0.7918)
(3.64 , -0.7965)
(3.65 , -0.8004)
(3.66 , -0.8034)
(3.67 , -0.8056)
(3.68 , -0.8069)
(3.69 , -0.8073)
(3.7 , -0.8069)
(3.71 , -0.8057)
(3.72 , -0.8035)
(3.73 , -0.8005)
(3.74 , -0.7967)
(3.75 , -0.792)
(3.76 , -0.7865)
(3.77 , -0.7802)
(3.78 , -0.773)
(3.79 , -0.7651)
(3.8 , -0.7563)
(3.81 , -0.7467)
(3.82 , -0.7364)
(3.83 , -0.7254)
(3.84 , -0.7136)
(3.85 , -0.701)
(3.86 , -0.6878)
(3.87 , -0.6739)
(3.88 , -0.6594)
(3.89 , -0.6442)
(3.9 , -0.6285)
(3.91 , -0.6121)
(3.92 , -0.5952)
(3.93 , -0.5777)
(3.94 , -0.5598)
(3.95 , -0.5413)
(3.96 , -0.5225)
(3.97 , -0.5032)
(3.98 , -0.4835)
(3.99 , -0.4634)
(4.0 , -0.443)
(4.01 , -0.4224)
(4.02 , -0.4014)
(4.03 , -0.3803)
(4.04 , -0.3589)
(4.05 , -0.3374)
(4.06 , -0.3157)
(4.07 , -0.2939)
(4.08 , -0.2721)
(4.09 , -0.2502)
(4.1 , -0.2283)
(4.11 , -0.2064)
(4.12 , -0.1846)
(4.13 , -0.1629)
(4.14 , -0.1414)
(4.15 , -0.12)
(4.16 , -0.0987)
(4.17 , -0.0777)
(4.18 , -0.057)
(4.19 , -0.0365)
(4.2 , -0.0164)
(4.21 , 0.0034)
(4.22 , 0.0229)
(4.23 , 0.0419)
(4.24 , 0.0605)
(4.25 , 0.0787)
(4.26 , 0.0964)
(4.27 , 0.1136)
(4.28 , 0.1302)
(4.29 , 0.1464)
(4.3 , 0.1619)
(4.31 , 0.1768)
(4.32 , 0.1912)
(4.33 , 0.2049)
(4.34 , 0.218)
(4.35 , 0.2304)
(4.36 , 0.2421)
(4.37 , 0.2531)
(4.38 , 0.2634)
(4.39 , 0.273)
(4.4 , 0.2819)
(4.41 , 0.29)
(4.42 , 0.2974)
(4.43 , 0.304)
(4.44 , 0.3099)
(4.45 , 0.315)
(4.46 , 0.3193)
(4.47 , 0.3229)
(4.48 , 0.3256)
(4.49 , 0.3276)
(4.5 , 0.3289)
(4.51 , 0.3294)
(4.52 , 0.3291)
(4.53 , 0.328)
(4.54 , 0.3262)
(4.55 , 0.3237)
(4.56 , 0.3204)
(4.57 , 0.3164)
(4.58 , 0.3116)
(4.59 , 0.3062)
(4.6 , 0.3001)
(4.61 , 0.2932)
(4.62 , 0.2858)
(4.63 , 0.2777)
(4.64 , 0.2689)
(4.65 , 0.2596)
(4.66 , 0.2496)
(4.67 , 0.2391)
(4.68 , 0.228)
(4.69 , 0.2164)
(4.7 , 0.2043)
(4.71 , 0.1916)
(4.72 , 0.1786)
(4.73 , 0.165)
(4.74 , 0.1511)
(4.75 , 0.1368)
(4.76 , 0.122)
(4.77 , 0.107)
(4.78 , 0.0916)
(4.79 , 0.076)
(4.8 , 0.06)
(4.81 , 0.0439)
(4.82 , 0.0275)
(4.83 , 0.0109)
(4.84 , -0.0058)
(4.85 , -0.0227)
(4.86 , -0.0396)
(4.87 , -0.0566)
(4.88 , -0.0737)
(4.89 , -0.0908)
(4.9 , -0.108)
(4.91 , -0.125)
(4.92 , -0.1421)
(4.93 , -0.159)
(4.94 , -0.1758)
(4.95 , -0.1925)
(4.96 , -0.2091)
(4.97 , -0.2255)
(4.98 , -0.2416)
(4.99 , -0.2576)

	};

	
	\addplot[color=green, very thick, opacity=0.8]  coordinates {
(-5.0 , 0.0047)
(-4.99 , 0.009)
(-4.98 , 0.0131)
(-4.97 , 0.0172)
(-4.96 , 0.0212)
(-4.95 , 0.0252)
(-4.94 , 0.029)
(-4.93 , 0.0328)
(-4.92 , 0.0364)
(-4.91 , 0.04)
(-4.9 , 0.0435)
(-4.89 , 0.047)
(-4.88 , 0.0503)
(-4.87 , 0.0536)
(-4.86 , 0.0568)
(-4.85 , 0.06)
(-4.84 , 0.063)
(-4.83 , 0.0661)
(-4.82 , 0.069)
(-4.81 , 0.0719)
(-4.8 , 0.0747)
(-4.79 , 0.0775)
(-4.78 , 0.0802)
(-4.77 , 0.0829)
(-4.76 , 0.0855)
(-4.75 , 0.0881)
(-4.74 , 0.0906)
(-4.73 , 0.0931)
(-4.72 , 0.0956)
(-4.71 , 0.098)
(-4.7 , 0.1005)
(-4.69 , 0.1028)
(-4.68 , 0.1052)
(-4.67 , 0.1075)
(-4.66 , 0.1099)
(-4.65 , 0.1122)
(-4.64 , 0.1145)
(-4.63 , 0.1168)
(-4.62 , 0.1191)
(-4.61 , 0.1214)
(-4.6 , 0.1237)
(-4.59 , 0.126)
(-4.58 , 0.1283)
(-4.57 , 0.1306)
(-4.56 , 0.1329)
(-4.55 , 0.1352)
(-4.54 , 0.1376)
(-4.53 , 0.1399)
(-4.52 , 0.1423)
(-4.51 , 0.1447)
(-4.5 , 0.1471)
(-4.49 , 0.1495)
(-4.48 , 0.152)
(-4.47 , 0.1544)
(-4.46 , 0.1569)
(-4.45 , 0.1594)
(-4.44 , 0.162)
(-4.43 , 0.1645)
(-4.42 , 0.1671)
(-4.41 , 0.1697)
(-4.4 , 0.1723)
(-4.39 , 0.175)
(-4.38 , 0.1776)
(-4.37 , 0.1803)
(-4.36 , 0.183)
(-4.35 , 0.1858)
(-4.34 , 0.1885)
(-4.33 , 0.1913)
(-4.32 , 0.194)
(-4.31 , 0.1968)
(-4.3 , 0.1996)
(-4.29 , 0.2024)
(-4.28 , 0.2052)
(-4.27 , 0.208)
(-4.26 , 0.2108)
(-4.25 , 0.2137)
(-4.24 , 0.2165)
(-4.23 , 0.2193)
(-4.22 , 0.2221)
(-4.21 , 0.2249)
(-4.2 , 0.2276)
(-4.19 , 0.2304)
(-4.18 , 0.2331)
(-4.17 , 0.2359)
(-4.16 , 0.2386)
(-4.15 , 0.2412)
(-4.14 , 0.2439)
(-4.13 , 0.2465)
(-4.12 , 0.2491)
(-4.11 , 0.2516)
(-4.1 , 0.2541)
(-4.09 , 0.2566)
(-4.08 , 0.259)
(-4.07 , 0.2614)
(-4.06 , 0.2637)
(-4.05 , 0.266)
(-4.04 , 0.2682)
(-4.03 , 0.2703)
(-4.02 , 0.2724)
(-4.01 , 0.2745)
(-4.0 , 0.2764)
(-3.99 , 0.2783)
(-3.98 , 0.2802)
(-3.97 , 0.2819)
(-3.96 , 0.2836)
(-3.95 , 0.2853)
(-3.94 , 0.2868)
(-3.93 , 0.2883)
(-3.92 , 0.2897)
(-3.91 , 0.291)
(-3.9 , 0.2923)
(-3.89 , 0.2934)
(-3.88 , 0.2945)
(-3.87 , 0.2955)
(-3.86 , 0.2965)
(-3.85 , 0.2973)
(-3.84 , 0.2981)
(-3.83 , 0.2987)
(-3.82 , 0.2993)
(-3.81 , 0.2998)
(-3.8 , 0.3003)
(-3.79 , 0.3006)
(-3.78 , 0.3009)
(-3.77 , 0.3011)
(-3.76 , 0.3012)
(-3.75 , 0.3012)
(-3.74 , 0.3011)
(-3.73 , 0.3009)
(-3.72 , 0.3007)
(-3.71 , 0.3004)
(-3.7 , 0.3)
(-3.69 , 0.2996)
(-3.68 , 0.299)
(-3.67 , 0.2984)
(-3.66 , 0.2977)
(-3.65 , 0.2969)
(-3.64 , 0.2961)
(-3.63 , 0.2952)
(-3.62 , 0.2942)
(-3.61 , 0.2931)
(-3.6 , 0.292)
(-3.59 , 0.2908)
(-3.58 , 0.2895)
(-3.57 , 0.2881)
(-3.56 , 0.2867)
(-3.55 , 0.2852)
(-3.54 , 0.2837)
(-3.53 , 0.2821)
(-3.52 , 0.2804)
(-3.51 , 0.2786)
(-3.5 , 0.2768)
(-3.49 , 0.2749)
(-3.48 , 0.273)
(-3.47 , 0.271)
(-3.46 , 0.2689)
(-3.45 , 0.2668)
(-3.44 , 0.2646)
(-3.43 , 0.2623)
(-3.42 , 0.26)
(-3.41 , 0.2576)
(-3.4 , 0.2551)
(-3.39 , 0.2526)
(-3.38 , 0.25)
(-3.37 , 0.2474)
(-3.36 , 0.2446)
(-3.35 , 0.2419)
(-3.34 , 0.239)
(-3.33 , 0.2361)
(-3.32 , 0.2331)
(-3.31 , 0.23)
(-3.3 , 0.2269)
(-3.29 , 0.2237)
(-3.28 , 0.2205)
(-3.27 , 0.2171)
(-3.26 , 0.2137)
(-3.25 , 0.2103)
(-3.24 , 0.2067)
(-3.23 , 0.2031)
(-3.22 , 0.1994)
(-3.21 , 0.1956)
(-3.2 , 0.1918)
(-3.19 , 0.1879)
(-3.18 , 0.1839)
(-3.17 , 0.1798)
(-3.16 , 0.1756)
(-3.15 , 0.1714)
(-3.14 , 0.1671)
(-3.13 , 0.1627)
(-3.12 , 0.1582)
(-3.11 , 0.1537)
(-3.1 , 0.149)
(-3.09 , 0.1443)
(-3.08 , 0.1395)
(-3.07 , 0.1347)
(-3.06 , 0.1297)
(-3.05 , 0.1247)
(-3.04 , 0.1196)
(-3.03 , 0.1144)
(-3.02 , 0.1092)
(-3.01 , 0.1038)
(-3.0 , 0.0984)
(-2.99 , 0.0929)
(-2.98 , 0.0874)
(-2.97 , 0.0817)
(-2.96 , 0.076)
(-2.95 , 0.0703)
(-2.94 , 0.0644)
(-2.93 , 0.0585)
(-2.92 , 0.0526)
(-2.91 , 0.0466)
(-2.9 , 0.0405)
(-2.89 , 0.0343)
(-2.88 , 0.0281)
(-2.87 , 0.0219)
(-2.86 , 0.0156)
(-2.85 , 0.0093)
(-2.84 , 0.0029)
(-2.83 , -0.0035)
(-2.82 , -0.01)
(-2.81 , -0.0165)
(-2.8 , -0.023)
(-2.79 , -0.0296)
(-2.78 , -0.0362)
(-2.77 , -0.0428)
(-2.76 , -0.0494)
(-2.75 , -0.056)
(-2.74 , -0.0626)
(-2.73 , -0.0693)
(-2.72 , -0.0759)
(-2.71 , -0.0826)
(-2.7 , -0.0892)
(-2.69 , -0.0959)
(-2.68 , -0.1025)
(-2.67 , -0.1091)
(-2.66 , -0.1157)
(-2.65 , -0.1223)
(-2.64 , -0.1288)
(-2.63 , -0.1353)
(-2.62 , -0.1418)
(-2.61 , -0.1482)
(-2.6 , -0.1546)
(-2.59 , -0.161)
(-2.58 , -0.1673)
(-2.57 , -0.1736)
(-2.56 , -0.1798)
(-2.55 , -0.1859)
(-2.54 , -0.192)
(-2.53 , -0.198)
(-2.52 , -0.204)
(-2.51 , -0.2099)
(-2.5 , -0.2157)
(-2.49 , -0.2215)
(-2.48 , -0.2271)
(-2.47 , -0.2327)
(-2.46 , -0.2383)
(-2.45 , -0.2437)
(-2.44 , -0.2491)
(-2.43 , -0.2543)
(-2.42 , -0.2595)
(-2.41 , -0.2646)
(-2.4 , -0.2696)
(-2.39 , -0.2746)
(-2.38 , -0.2794)
(-2.37 , -0.2841)
(-2.36 , -0.2888)
(-2.35 , -0.2933)
(-2.34 , -0.2978)
(-2.33 , -0.3022)
(-2.32 , -0.3065)
(-2.31 , -0.3107)
(-2.3 , -0.3148)
(-2.29 , -0.3188)
(-2.28 , -0.3227)
(-2.27 , -0.3265)
(-2.26 , -0.3303)
(-2.25 , -0.3339)
(-2.24 , -0.3375)
(-2.23 , -0.3409)
(-2.22 , -0.3443)
(-2.21 , -0.3476)
(-2.2 , -0.3509)
(-2.19 , -0.354)
(-2.18 , -0.357)
(-2.17 , -0.36)
(-2.16 , -0.3629)
(-2.15 , -0.3657)
(-2.14 , -0.3685)
(-2.13 , -0.3712)
(-2.12 , -0.3738)
(-2.11 , -0.3763)
(-2.1 , -0.3788)
(-2.09 , -0.3812)
(-2.08 , -0.3835)
(-2.07 , -0.3858)
(-2.06 , -0.388)
(-2.05 , -0.3902)
(-2.04 , -0.3923)
(-2.03 , -0.3943)
(-2.02 , -0.3963)
(-2.01 , -0.3982)
(-2.0 , -0.4001)
(-1.99 , -0.402)
(-1.98 , -0.4037)
(-1.97 , -0.4055)
(-1.96 , -0.4072)
(-1.95 , -0.4089)
(-1.94 , -0.4105)
(-1.93 , -0.412)
(-1.92 , -0.4136)
(-1.91 , -0.4151)
(-1.9 , -0.4165)
(-1.89 , -0.418)
(-1.88 , -0.4194)
(-1.87 , -0.4207)
(-1.86 , -0.422)
(-1.85 , -0.4233)
(-1.84 , -0.4246)
(-1.83 , -0.4258)
(-1.82 , -0.427)
(-1.81 , -0.4282)
(-1.8 , -0.4293)
(-1.79 , -0.4304)
(-1.78 , -0.4315)
(-1.77 , -0.4326)
(-1.76 , -0.4336)
(-1.75 , -0.4346)
(-1.74 , -0.4355)
(-1.73 , -0.4364)
(-1.72 , -0.4373)
(-1.71 , -0.4382)
(-1.7 , -0.439)
(-1.69 , -0.4398)
(-1.68 , -0.4406)
(-1.67 , -0.4413)
(-1.66 , -0.442)
(-1.65 , -0.4427)
(-1.64 , -0.4433)
(-1.63 , -0.4438)
(-1.62 , -0.4444)
(-1.61 , -0.4449)
(-1.6 , -0.4453)
(-1.59 , -0.4457)
(-1.58 , -0.4461)
(-1.57 , -0.4464)
(-1.56 , -0.4467)
(-1.55 , -0.4469)
(-1.54 , -0.4471)
(-1.53 , -0.4472)
(-1.52 , -0.4472)
(-1.51 , -0.4472)
(-1.5 , -0.4471)
(-1.49 , -0.447)
(-1.48 , -0.4468)
(-1.47 , -0.4465)
(-1.46 , -0.4462)
(-1.45 , -0.4458)
(-1.44 , -0.4453)
(-1.43 , -0.4447)
(-1.42 , -0.4441)
(-1.41 , -0.4433)
(-1.4 , -0.4425)
(-1.39 , -0.4416)
(-1.38 , -0.4406)
(-1.37 , -0.4395)
(-1.36 , -0.4383)
(-1.35 , -0.437)
(-1.34 , -0.4355)
(-1.33 , -0.434)
(-1.32 , -0.4324)
(-1.31 , -0.4306)
(-1.3 , -0.4287)
(-1.29 , -0.4267)
(-1.28 , -0.4246)
(-1.27 , -0.4223)
(-1.26 , -0.4199)
(-1.25 , -0.4174)
(-1.24 , -0.4147)
(-1.23 , -0.4118)
(-1.22 , -0.4089)
(-1.21 , -0.4057)
(-1.2 , -0.4024)
(-1.19 , -0.3989)
(-1.18 , -0.3952)
(-1.17 , -0.3914)
(-1.16 , -0.3874)
(-1.15 , -0.3832)
(-1.14 , -0.3788)
(-1.13 , -0.3742)
(-1.12 , -0.3695)
(-1.11 , -0.3645)
(-1.1 , -0.3593)
(-1.09 , -0.3539)
(-1.08 , -0.3483)
(-1.07 , -0.3425)
(-1.06 , -0.3364)
(-1.05 , -0.3301)
(-1.04 , -0.3236)
(-1.03 , -0.3168)
(-1.02 , -0.3098)
(-1.01 , -0.3026)
(-1.0 , -0.2951)
(-0.99 , -0.2873)
(-0.98 , -0.2793)
(-0.97 , -0.2711)
(-0.96 , -0.2625)
(-0.95 , -0.2538)
(-0.94 , -0.2447)
(-0.93 , -0.2354)
(-0.92 , -0.2258)
(-0.91 , -0.2159)
(-0.9 , -0.2058)
(-0.89 , -0.1953)
(-0.88 , -0.1846)
(-0.87 , -0.1736)
(-0.86 , -0.1624)
(-0.85 , -0.1508)
(-0.84 , -0.139)
(-0.83 , -0.1269)
(-0.82 , -0.1145)
(-0.81 , -0.1018)
(-0.8 , -0.0889)
(-0.79 , -0.0757)
(-0.78 , -0.0622)
(-0.77 , -0.0485)
(-0.76 , -0.0344)
(-0.75 , -0.0202)
(-0.74 , -0.0056)
(-0.73 , 0.0092)
(-0.72 , 0.0242)
(-0.71 , 0.0395)
(-0.7 , 0.055)
(-0.69 , 0.0708)
(-0.68 , 0.0868)
(-0.67 , 0.103)
(-0.66 , 0.1194)
(-0.65 , 0.136)
(-0.64 , 0.1528)
(-0.63 , 0.1697)
(-0.62 , 0.1869)
(-0.61 , 0.2042)
(-0.6 , 0.2217)
(-0.59 , 0.2393)
(-0.58 , 0.257)
(-0.57 , 0.2749)
(-0.56 , 0.2929)
(-0.55 , 0.3109)
(-0.54 , 0.3291)
(-0.53 , 0.3473)
(-0.52 , 0.3655)
(-0.51 , 0.3838)
(-0.5 , 0.4022)
(-0.49 , 0.4205)
(-0.48 , 0.4388)
(-0.47 , 0.4571)
(-0.46 , 0.4754)
(-0.45 , 0.4936)
(-0.44 , 0.5118)
(-0.43 , 0.5298)
(-0.42 , 0.5478)
(-0.41 , 0.5656)
(-0.4 , 0.5833)
(-0.39 , 0.6009)
(-0.38 , 0.6182)
(-0.37 , 0.6354)
(-0.36 , 0.6524)
(-0.35 , 0.6692)
(-0.34 , 0.6857)
(-0.33 , 0.702)
(-0.32 , 0.718)
(-0.31 , 0.7337)
(-0.3 , 0.7491)
(-0.29 , 0.7642)
(-0.28 , 0.7789)
(-0.27 , 0.7933)
(-0.26 , 0.8073)
(-0.25 , 0.821)
(-0.24 , 0.8342)
(-0.23 , 0.847)
(-0.22 , 0.8594)
(-0.21 , 0.8713)
(-0.2 , 0.8828)
(-0.19 , 0.8938)
(-0.18 , 0.9044)
(-0.17 , 0.9144)
(-0.16 , 0.9239)
(-0.15 , 0.9329)
(-0.14 , 0.9414)
(-0.13 , 0.9493)
(-0.12 , 0.9567)
(-0.11 , 0.9635)
(-0.1 , 0.9698)
(-0.09 , 0.9755)
(-0.08 , 0.9806)
(-0.07 , 0.9851)
(-0.06 , 0.9891)
(-0.05 , 0.9924)
(-0.04 , 0.9951)
(-0.03 , 0.9973)
(-0.02 , 0.9988)
(-0.01 , 0.9997)
(0.0 , 1.0)
(0.01 , 0.9997)
(0.02 , 0.9988)
(0.03 , 0.9973)
(0.04 , 0.9951)
(0.05 , 0.9924)
(0.06 , 0.9891)
(0.07 , 0.9851)
(0.08 , 0.9806)
(0.09 , 0.9755)
(0.1 , 0.9698)
(0.11 , 0.9635)
(0.12 , 0.9567)
(0.13 , 0.9493)
(0.14 , 0.9414)
(0.15 , 0.9329)
(0.16 , 0.9239)
(0.17 , 0.9144)
(0.18 , 0.9044)
(0.19 , 0.8938)
(0.2 , 0.8828)
(0.21 , 0.8713)
(0.22 , 0.8594)
(0.23 , 0.847)
(0.24 , 0.8342)
(0.25 , 0.821)
(0.26 , 0.8073)
(0.27 , 0.7933)
(0.28 , 0.7789)
(0.29 , 0.7642)
(0.3 , 0.7491)
(0.31 , 0.7337)
(0.32 , 0.718)
(0.33 , 0.702)
(0.34 , 0.6857)
(0.35 , 0.6692)
(0.36 , 0.6524)
(0.37 , 0.6354)
(0.38 , 0.6182)
(0.39 , 0.6009)
(0.4 , 0.5833)
(0.41 , 0.5656)
(0.42 , 0.5478)
(0.43 , 0.5298)
(0.44 , 0.5118)
(0.45 , 0.4936)
(0.46 , 0.4754)
(0.47 , 0.4571)
(0.48 , 0.4388)
(0.49 , 0.4205)
(0.5 , 0.4022)
(0.51 , 0.3838)
(0.52 , 0.3655)
(0.53 , 0.3473)
(0.54 , 0.3291)
(0.55 , 0.3109)
(0.56 , 0.2929)
(0.57 , 0.2749)
(0.58 , 0.257)
(0.59 , 0.2393)
(0.6 , 0.2217)
(0.61 , 0.2042)
(0.62 , 0.1869)
(0.63 , 0.1697)
(0.64 , 0.1528)
(0.65 , 0.136)
(0.66 , 0.1194)
(0.67 , 0.103)
(0.68 , 0.0868)
(0.69 , 0.0708)
(0.7 , 0.055)
(0.71 , 0.0395)
(0.72 , 0.0242)
(0.73 , 0.0092)
(0.74 , -0.0056)
(0.75 , -0.0202)
(0.76 , -0.0344)
(0.77 , -0.0485)
(0.78 , -0.0622)
(0.79 , -0.0757)
(0.8 , -0.0889)
(0.81 , -0.1018)
(0.82 , -0.1145)
(0.83 , -0.1269)
(0.84 , -0.139)
(0.85 , -0.1508)
(0.86 , -0.1624)
(0.87 , -0.1736)
(0.88 , -0.1846)
(0.89 , -0.1953)
(0.9 , -0.2058)
(0.91 , -0.2159)
(0.92 , -0.2258)
(0.93 , -0.2354)
(0.94 , -0.2447)
(0.95 , -0.2538)
(0.96 , -0.2625)
(0.97 , -0.2711)
(0.98 , -0.2793)
(0.99 , -0.2873)
(1.0 , -0.2951)
(1.01 , -0.3026)
(1.02 , -0.3098)
(1.03 , -0.3168)
(1.04 , -0.3236)
(1.05 , -0.3301)
(1.06 , -0.3364)
(1.07 , -0.3425)
(1.08 , -0.3483)
(1.09 , -0.3539)
(1.1 , -0.3593)
(1.11 , -0.3645)
(1.12 , -0.3695)
(1.13 , -0.3742)
(1.14 , -0.3788)
(1.15 , -0.3832)
(1.16 , -0.3874)
(1.17 , -0.3914)
(1.18 , -0.3952)
(1.19 , -0.3989)
(1.2 , -0.4024)
(1.21 , -0.4057)
(1.22 , -0.4089)
(1.23 , -0.4118)
(1.24 , -0.4147)
(1.25 , -0.4174)
(1.26 , -0.4199)
(1.27 , -0.4223)
(1.28 , -0.4246)
(1.29 , -0.4267)
(1.3 , -0.4287)
(1.31 , -0.4306)
(1.32 , -0.4324)
(1.33 , -0.434)
(1.34 , -0.4355)
(1.35 , -0.437)
(1.36 , -0.4383)
(1.37 , -0.4395)
(1.38 , -0.4406)
(1.39 , -0.4416)
(1.4 , -0.4425)
(1.41 , -0.4433)
(1.42 , -0.4441)
(1.43 , -0.4447)
(1.44 , -0.4453)
(1.45 , -0.4458)
(1.46 , -0.4462)
(1.47 , -0.4465)
(1.48 , -0.4468)
(1.49 , -0.447)
(1.5 , -0.4471)
(1.51 , -0.4472)
(1.52 , -0.4472)
(1.53 , -0.4472)
(1.54 , -0.4471)
(1.55 , -0.4469)
(1.56 , -0.4467)
(1.57 , -0.4464)
(1.58 , -0.4461)
(1.59 , -0.4457)
(1.6 , -0.4453)
(1.61 , -0.4449)
(1.62 , -0.4444)
(1.63 , -0.4438)
(1.64 , -0.4433)
(1.65 , -0.4427)
(1.66 , -0.442)
(1.67 , -0.4413)
(1.68 , -0.4406)
(1.69 , -0.4398)
(1.7 , -0.439)
(1.71 , -0.4382)
(1.72 , -0.4373)
(1.73 , -0.4364)
(1.74 , -0.4355)
(1.75 , -0.4346)
(1.76 , -0.4336)
(1.77 , -0.4326)
(1.78 , -0.4315)
(1.79 , -0.4304)
(1.8 , -0.4293)
(1.81 , -0.4282)
(1.82 , -0.427)
(1.83 , -0.4258)
(1.84 , -0.4246)
(1.85 , -0.4233)
(1.86 , -0.422)
(1.87 , -0.4207)
(1.88 , -0.4194)
(1.89 , -0.418)
(1.9 , -0.4165)
(1.91 , -0.4151)
(1.92 , -0.4136)
(1.93 , -0.412)
(1.94 , -0.4105)
(1.95 , -0.4089)
(1.96 , -0.4072)
(1.97 , -0.4055)
(1.98 , -0.4037)
(1.99 , -0.402)
(2.0 , -0.4001)
(2.01 , -0.3982)
(2.02 , -0.3963)
(2.03 , -0.3943)
(2.04 , -0.3923)
(2.05 , -0.3902)
(2.06 , -0.388)
(2.07 , -0.3858)
(2.08 , -0.3835)
(2.09 , -0.3812)
(2.1 , -0.3788)
(2.11 , -0.3763)
(2.12 , -0.3738)
(2.13 , -0.3712)
(2.14 , -0.3685)
(2.15 , -0.3657)
(2.16 , -0.3629)
(2.17 , -0.36)
(2.18 , -0.357)
(2.19 , -0.354)
(2.2 , -0.3509)
(2.21 , -0.3476)
(2.22 , -0.3443)
(2.23 , -0.3409)
(2.24 , -0.3375)
(2.25 , -0.3339)
(2.26 , -0.3303)
(2.27 , -0.3265)
(2.28 , -0.3227)
(2.29 , -0.3188)
(2.3 , -0.3148)
(2.31 , -0.3107)
(2.32 , -0.3065)
(2.33 , -0.3022)
(2.34 , -0.2978)
(2.35 , -0.2933)
(2.36 , -0.2888)
(2.37 , -0.2841)
(2.38 , -0.2794)
(2.39 , -0.2746)
(2.4 , -0.2696)
(2.41 , -0.2646)
(2.42 , -0.2595)
(2.43 , -0.2543)
(2.44 , -0.2491)
(2.45 , -0.2437)
(2.46 , -0.2383)
(2.47 , -0.2327)
(2.48 , -0.2271)
(2.49 , -0.2215)
(2.5 , -0.2157)
(2.51 , -0.2099)
(2.52 , -0.204)
(2.53 , -0.198)
(2.54 , -0.192)
(2.55 , -0.1859)
(2.56 , -0.1798)
(2.57 , -0.1736)
(2.58 , -0.1673)
(2.59 , -0.161)
(2.6 , -0.1546)
(2.61 , -0.1482)
(2.62 , -0.1418)
(2.63 , -0.1353)
(2.64 , -0.1288)
(2.65 , -0.1223)
(2.66 , -0.1157)
(2.67 , -0.1091)
(2.68 , -0.1025)
(2.69 , -0.0959)
(2.7 , -0.0892)
(2.71 , -0.0826)
(2.72 , -0.0759)
(2.73 , -0.0693)
(2.74 , -0.0626)
(2.75 , -0.056)
(2.76 , -0.0494)
(2.77 , -0.0428)
(2.78 , -0.0362)
(2.79 , -0.0296)
(2.8 , -0.023)
(2.81 , -0.0165)
(2.82 , -0.01)
(2.83 , -0.0035)
(2.84 , 0.0029)
(2.85 , 0.0093)
(2.86 , 0.0156)
(2.87 , 0.0219)
(2.88 , 0.0281)
(2.89 , 0.0343)
(2.9 , 0.0405)
(2.91 , 0.0466)
(2.92 , 0.0526)
(2.93 , 0.0585)
(2.94 , 0.0644)
(2.95 , 0.0703)
(2.96 , 0.076)
(2.97 , 0.0817)
(2.98 , 0.0874)
(2.99 , 0.0929)
(3.0 , 0.0984)
(3.01 , 0.1038)
(3.02 , 0.1092)
(3.03 , 0.1144)
(3.04 , 0.1196)
(3.05 , 0.1247)
(3.06 , 0.1297)
(3.07 , 0.1347)
(3.08 , 0.1395)
(3.09 , 0.1443)
(3.1 , 0.149)
(3.11 , 0.1537)
(3.12 , 0.1582)
(3.13 , 0.1627)
(3.14 , 0.1671)
(3.15 , 0.1714)
(3.16 , 0.1756)
(3.17 , 0.1798)
(3.18 , 0.1839)
(3.19 , 0.1879)
(3.2 , 0.1918)
(3.21 , 0.1956)
(3.22 , 0.1994)
(3.23 , 0.2031)
(3.24 , 0.2067)
(3.25 , 0.2103)
(3.26 , 0.2137)
(3.27 , 0.2171)
(3.28 , 0.2205)
(3.29 , 0.2237)
(3.3 , 0.2269)
(3.31 , 0.23)
(3.32 , 0.2331)
(3.33 , 0.2361)
(3.34 , 0.239)
(3.35 , 0.2419)
(3.36 , 0.2446)
(3.37 , 0.2474)
(3.38 , 0.25)
(3.39 , 0.2526)
(3.4 , 0.2551)
(3.41 , 0.2576)
(3.42 , 0.26)
(3.43 , 0.2623)
(3.44 , 0.2646)
(3.45 , 0.2668)
(3.46 , 0.2689)
(3.47 , 0.271)
(3.48 , 0.273)
(3.49 , 0.2749)
(3.5 , 0.2768)
(3.51 , 0.2786)
(3.52 , 0.2804)
(3.53 , 0.2821)
(3.54 , 0.2837)
(3.55 , 0.2852)
(3.56 , 0.2867)
(3.57 , 0.2881)
(3.58 , 0.2895)
(3.59 , 0.2908)
(3.6 , 0.292)
(3.61 , 0.2931)
(3.62 , 0.2942)
(3.63 , 0.2952)
(3.64 , 0.2961)
(3.65 , 0.2969)
(3.66 , 0.2977)
(3.67 , 0.2984)
(3.68 , 0.299)
(3.69 , 0.2996)
(3.7 , 0.3)
(3.71 , 0.3004)
(3.72 , 0.3007)
(3.73 , 0.3009)
(3.74 , 0.3011)
(3.75 , 0.3012)
(3.76 , 0.3012)
(3.77 , 0.3011)
(3.78 , 0.3009)
(3.79 , 0.3006)
(3.8 , 0.3003)
(3.81 , 0.2998)
(3.82 , 0.2993)
(3.83 , 0.2987)
(3.84 , 0.2981)
(3.85 , 0.2973)
(3.86 , 0.2965)
(3.87 , 0.2955)
(3.88 , 0.2945)
(3.89 , 0.2934)
(3.9 , 0.2923)
(3.91 , 0.291)
(3.92 , 0.2897)
(3.93 , 0.2883)
(3.94 , 0.2868)
(3.95 , 0.2853)
(3.96 , 0.2836)
(3.97 , 0.2819)
(3.98 , 0.2802)
(3.99 , 0.2783)
(4.0 , 0.2764)
(4.01 , 0.2745)
(4.02 , 0.2724)
(4.03 , 0.2703)
(4.04 , 0.2682)
(4.05 , 0.266)
(4.06 , 0.2637)
(4.07 , 0.2614)
(4.08 , 0.259)
(4.09 , 0.2566)
(4.1 , 0.2541)
(4.11 , 0.2516)
(4.12 , 0.2491)
(4.13 , 0.2465)
(4.14 , 0.2439)
(4.15 , 0.2412)
(4.16 , 0.2386)
(4.17 , 0.2359)
(4.18 , 0.2331)
(4.19 , 0.2304)
(4.2 , 0.2276)
(4.21 , 0.2249)
(4.22 , 0.2221)
(4.23 , 0.2193)
(4.24 , 0.2165)
(4.25 , 0.2137)
(4.26 , 0.2108)
(4.27 , 0.208)
(4.28 , 0.2052)
(4.29 , 0.2024)
(4.3 , 0.1996)
(4.31 , 0.1968)
(4.32 , 0.194)
(4.33 , 0.1913)
(4.34 , 0.1885)
(4.35 , 0.1858)
(4.36 , 0.183)
(4.37 , 0.1803)
(4.38 , 0.1776)
(4.39 , 0.175)
(4.4 , 0.1723)
(4.41 , 0.1697)
(4.42 , 0.1671)
(4.43 , 0.1645)
(4.44 , 0.162)
(4.45 , 0.1594)
(4.46 , 0.1569)
(4.47 , 0.1544)
(4.48 , 0.152)
(4.49 , 0.1495)
(4.5 , 0.1471)
(4.51 , 0.1447)
(4.52 , 0.1423)
(4.53 , 0.1399)
(4.54 , 0.1376)
(4.55 , 0.1352)
(4.56 , 0.1329)
(4.57 , 0.1306)
(4.58 , 0.1283)
(4.59 , 0.126)
(4.6 , 0.1237)
(4.61 , 0.1214)
(4.62 , 0.1191)
(4.63 , 0.1168)
(4.64 , 0.1145)
(4.65 , 0.1122)
(4.66 , 0.1099)
(4.67 , 0.1075)
(4.68 , 0.1052)
(4.69 , 0.1028)
(4.7 , 0.1005)
(4.71 , 0.098)
(4.72 , 0.0956)
(4.73 , 0.0931)
(4.74 , 0.0906)
(4.75 , 0.0881)
(4.76 , 0.0855)
(4.77 , 0.0829)
(4.78 , 0.0802)
(4.79 , 0.0775)
(4.8 , 0.0747)
(4.81 , 0.0719)
(4.82 , 0.069)
(4.83 , 0.0661)
(4.84 , 0.063)
(4.85 , 0.06)
(4.86 , 0.0568)
(4.87 , 0.0536)
(4.88 , 0.0503)
(4.89 , 0.047)
(4.9 , 0.0435)
(4.91 , 0.04)
(4.92 , 0.0364)
(4.93 , 0.0328)
(4.94 , 0.029)
(4.95 , 0.0252)
(4.96 , 0.0212)
(4.97 , 0.0172)
(4.98 , 0.0131)
(4.99 , 0.009)

	};

	
	\addplot[color=orange, very thick, opacity=0.8] coordinates {	
(-5.0 , -0.0646)
(-4.99 , -0.059)
(-4.98 , -0.0533)
(-4.97 , -0.0476)
(-4.96 , -0.0418)
(-4.95 , -0.036)
(-4.94 , -0.0302)
(-4.93 , -0.0244)
(-4.92 , -0.0186)
(-4.91 , -0.0128)
(-4.9 , -0.007)
(-4.89 , -0.0013)
(-4.88 , 0.0044)
(-4.87 , 0.0101)
(-4.86 , 0.0157)
(-4.85 , 0.0212)
(-4.84 , 0.0267)
(-4.83 , 0.032)
(-4.82 , 0.0373)
(-4.81 , 0.0425)
(-4.8 , 0.0476)
(-4.79 , 0.0526)
(-4.78 , 0.0574)
(-4.77 , 0.0621)
(-4.76 , 0.0667)
(-4.75 , 0.0711)
(-4.74 , 0.0754)
(-4.73 , 0.0795)
(-4.72 , 0.0834)
(-4.71 , 0.0872)
(-4.7 , 0.0908)
(-4.69 , 0.0942)
(-4.68 , 0.0974)
(-4.67 , 0.1005)
(-4.66 , 0.1033)
(-4.65 , 0.1059)
(-4.64 , 0.1083)
(-4.63 , 0.1104)
(-4.62 , 0.1124)
(-4.61 , 0.1141)
(-4.6 , 0.1156)
(-4.59 , 0.1169)
(-4.58 , 0.1179)
(-4.57 , 0.1187)
(-4.56 , 0.1193)
(-4.55 , 0.1196)
(-4.54 , 0.1197)
(-4.53 , 0.1195)
(-4.52 , 0.119)
(-4.51 , 0.1184)
(-4.5 , 0.1174)
(-4.49 , 0.1163)
(-4.48 , 0.1149)
(-4.47 , 0.1132)
(-4.46 , 0.1113)
(-4.45 , 0.1091)
(-4.44 , 0.1067)
(-4.43 , 0.104)
(-4.42 , 0.1011)
(-4.41 , 0.098)
(-4.4 , 0.0946)
(-4.39 , 0.091)
(-4.38 , 0.0872)
(-4.37 , 0.0831)
(-4.36 , 0.0789)
(-4.35 , 0.0744)
(-4.34 , 0.0696)
(-4.33 , 0.0647)
(-4.32 , 0.0596)
(-4.31 , 0.0543)
(-4.3 , 0.0487)
(-4.29 , 0.043)
(-4.28 , 0.0371)
(-4.27 , 0.0311)
(-4.26 , 0.0249)
(-4.25 , 0.0185)
(-4.24 , 0.0119)
(-4.23 , 0.0052)
(-4.22 , -0.0016)
(-4.21 , -0.0085)
(-4.2 , -0.0156)
(-4.19 , -0.0228)
(-4.18 , -0.0301)
(-4.17 , -0.0374)
(-4.16 , -0.0449)
(-4.15 , -0.0524)
(-4.14 , -0.06)
(-4.13 , -0.0677)
(-4.12 , -0.0754)
(-4.11 , -0.0831)
(-4.1 , -0.0909)
(-4.09 , -0.0987)
(-4.08 , -0.1065)
(-4.07 , -0.1142)
(-4.06 , -0.122)
(-4.05 , -0.1297)
(-4.04 , -0.1374)
(-4.03 , -0.1451)
(-4.02 , -0.1526)
(-4.01 , -0.1601)
(-4.0 , -0.1676)
(-3.99 , -0.1749)
(-3.98 , -0.1821)
(-3.97 , -0.1892)
(-3.96 , -0.1962)
(-3.95 , -0.203)
(-3.94 , -0.2097)
(-3.93 , -0.2162)
(-3.92 , -0.2225)
(-3.91 , -0.2287)
(-3.9 , -0.2347)
(-3.89 , -0.2404)
(-3.88 , -0.246)
(-3.87 , -0.2513)
(-3.86 , -0.2564)
(-3.85 , -0.2612)
(-3.84 , -0.2658)
(-3.83 , -0.2702)
(-3.82 , -0.2742)
(-3.81 , -0.278)
(-3.8 , -0.2815)
(-3.79 , -0.2848)
(-3.78 , -0.2877)
(-3.77 , -0.2903)
(-3.76 , -0.2926)
(-3.75 , -0.2945)
(-3.74 , -0.2962)
(-3.73 , -0.2975)
(-3.72 , -0.2985)
(-3.71 , -0.2991)
(-3.7 , -0.2994)
(-3.69 , -0.2994)
(-3.68 , -0.299)
(-3.67 , -0.2983)
(-3.66 , -0.2972)
(-3.65 , -0.2958)
(-3.64 , -0.294)
(-3.63 , -0.2919)
(-3.62 , -0.2894)
(-3.61 , -0.2866)
(-3.6 , -0.2834)
(-3.59 , -0.2799)
(-3.58 , -0.276)
(-3.57 , -0.2718)
(-3.56 , -0.2673)
(-3.55 , -0.2624)
(-3.54 , -0.2573)
(-3.53 , -0.2518)
(-3.52 , -0.246)
(-3.51 , -0.2399)
(-3.5 , -0.2336)
(-3.49 , -0.2269)
(-3.48 , -0.22)
(-3.47 , -0.2128)
(-3.46 , -0.2053)
(-3.45 , -0.1977)
(-3.44 , -0.1898)
(-3.43 , -0.1816)
(-3.42 , -0.1733)
(-3.41 , -0.1648)
(-3.4 , -0.1561)
(-3.39 , -0.1472)
(-3.38 , -0.1382)
(-3.37 , -0.129)
(-3.36 , -0.1197)
(-3.35 , -0.1103)
(-3.34 , -0.1008)
(-3.33 , -0.0913)
(-3.32 , -0.0817)
(-3.31 , -0.072)
(-3.3 , -0.0623)
(-3.29 , -0.0526)
(-3.28 , -0.0428)
(-3.27 , -0.0331)
(-3.26 , -0.0235)
(-3.25 , -0.0139)
(-3.24 , -0.0043)
(-3.23 , 0.0051)
(-3.22 , 0.0145)
(-3.21 , 0.0238)
(-3.2 , 0.0329)
(-3.19 , 0.0419)
(-3.18 , 0.0507)
(-3.17 , 0.0594)
(-3.16 , 0.0678)
(-3.15 , 0.0761)
(-3.14 , 0.0841)
(-3.13 , 0.0919)
(-3.12 , 0.0995)
(-3.11 , 0.1068)
(-3.1 , 0.1139)
(-3.09 , 0.1207)
(-3.08 , 0.1272)
(-3.07 , 0.1334)
(-3.06 , 0.1393)
(-3.05 , 0.1448)
(-3.04 , 0.1501)
(-3.03 , 0.155)
(-3.02 , 0.1595)
(-3.01 , 0.1638)
(-3.0 , 0.1677)
(-2.99 , 0.1712)
(-2.98 , 0.1743)
(-2.97 , 0.1771)
(-2.96 , 0.1796)
(-2.95 , 0.1816)
(-2.94 , 0.1833)
(-2.93 , 0.1846)
(-2.92 , 0.1856)
(-2.91 , 0.1862)
(-2.9 , 0.1864)
(-2.89 , 0.1862)
(-2.88 , 0.1857)
(-2.87 , 0.1849)
(-2.86 , 0.1836)
(-2.85 , 0.1821)
(-2.84 , 0.1802)
(-2.83 , 0.1779)
(-2.82 , 0.1754)
(-2.81 , 0.1725)
(-2.8 , 0.1693)
(-2.79 , 0.1658)
(-2.78 , 0.162)
(-2.77 , 0.158)
(-2.76 , 0.1537)
(-2.75 , 0.1491)
(-2.74 , 0.1443)
(-2.73 , 0.1392)
(-2.72 , 0.1339)
(-2.71 , 0.1284)
(-2.7 , 0.1228)
(-2.69 , 0.1169)
(-2.68 , 0.1109)
(-2.67 , 0.1047)
(-2.66 , 0.0984)
(-2.65 , 0.092)
(-2.64 , 0.0855)
(-2.63 , 0.0789)
(-2.62 , 0.0722)
(-2.61 , 0.0655)
(-2.6 , 0.0587)
(-2.59 , 0.0519)
(-2.58 , 0.0451)
(-2.57 , 0.0383)
(-2.56 , 0.0315)
(-2.55 , 0.0247)
(-2.54 , 0.018)
(-2.53 , 0.0113)
(-2.52 , 0.0048)
(-2.51 , -0.0017)
(-2.5 , -0.0081)
(-2.49 , -0.0143)
(-2.48 , -0.0204)
(-2.47 , -0.0264)
(-2.46 , -0.0322)
(-2.45 , -0.0378)
(-2.44 , -0.0433)
(-2.43 , -0.0485)
(-2.42 , -0.0536)
(-2.41 , -0.0584)
(-2.4 , -0.063)
(-2.39 , -0.0674)
(-2.38 , -0.0715)
(-2.37 , -0.0754)
(-2.36 , -0.079)
(-2.35 , -0.0823)
(-2.34 , -0.0854)
(-2.33 , -0.0882)
(-2.32 , -0.0907)
(-2.31 , -0.0929)
(-2.3 , -0.0949)
(-2.29 , -0.0965)
(-2.28 , -0.0978)
(-2.27 , -0.0989)
(-2.26 , -0.0996)
(-2.25 , -0.1001)
(-2.24 , -0.1002)
(-2.23 , -0.1001)
(-2.22 , -0.0996)
(-2.21 , -0.0989)
(-2.2 , -0.0978)
(-2.19 , -0.0965)
(-2.18 , -0.0949)
(-2.17 , -0.0929)
(-2.16 , -0.0908)
(-2.15 , -0.0883)
(-2.14 , -0.0856)
(-2.13 , -0.0826)
(-2.12 , -0.0794)
(-2.11 , -0.0759)
(-2.1 , -0.0722)
(-2.09 , -0.0682)
(-2.08 , -0.0641)
(-2.07 , -0.0597)
(-2.06 , -0.0552)
(-2.05 , -0.0504)
(-2.04 , -0.0455)
(-2.03 , -0.0404)
(-2.02 , -0.0351)
(-2.01 , -0.0297)
(-2.0 , -0.0242)
(-1.99 , -0.0185)
(-1.98 , -0.0128)
(-1.97 , -0.0069)
(-1.96 , -0.001)
(-1.95 , 0.005)
(-1.94 , 0.011)
(-1.93 , 0.0171)
(-1.92 , 0.0233)
(-1.91 , 0.0294)
(-1.9 , 0.0355)
(-1.89 , 0.0416)
(-1.88 , 0.0477)
(-1.87 , 0.0537)
(-1.86 , 0.0597)
(-1.85 , 0.0656)
(-1.84 , 0.0714)
(-1.83 , 0.0771)
(-1.82 , 0.0827)
(-1.81 , 0.0882)
(-1.8 , 0.0935)
(-1.79 , 0.0987)
(-1.78 , 0.1036)
(-1.77 , 0.1085)
(-1.76 , 0.1131)
(-1.75 , 0.1175)
(-1.74 , 0.1216)
(-1.73 , 0.1256)
(-1.72 , 0.1293)
(-1.71 , 0.1327)
(-1.7 , 0.1358)
(-1.69 , 0.1387)
(-1.68 , 0.1413)
(-1.67 , 0.1436)
(-1.66 , 0.1455)
(-1.65 , 0.1471)
(-1.64 , 0.1484)
(-1.63 , 0.1494)
(-1.62 , 0.15)
(-1.61 , 0.1502)
(-1.6 , 0.1501)
(-1.59 , 0.1496)
(-1.58 , 0.1487)
(-1.57 , 0.1474)
(-1.56 , 0.1458)
(-1.55 , 0.1437)
(-1.54 , 0.1412)
(-1.53 , 0.1384)
(-1.52 , 0.1351)
(-1.51 , 0.1314)
(-1.5 , 0.1273)
(-1.49 , 0.1228)
(-1.48 , 0.1179)
(-1.47 , 0.1125)
(-1.46 , 0.1068)
(-1.45 , 0.1006)
(-1.44 , 0.0941)
(-1.43 , 0.0871)
(-1.42 , 0.0798)
(-1.41 , 0.072)
(-1.4 , 0.0639)
(-1.39 , 0.0554)
(-1.38 , 0.0465)
(-1.37 , 0.0372)
(-1.36 , 0.0276)
(-1.35 , 0.0176)
(-1.34 , 0.0073)
(-1.33 , -0.0033)
(-1.32 , -0.0142)
(-1.31 , -0.0254)
(-1.3 , -0.0369)
(-1.29 , -0.0487)
(-1.28 , -0.0608)
(-1.27 , -0.073)
(-1.26 , -0.0855)
(-1.25 , -0.0982)
(-1.24 , -0.1111)
(-1.23 , -0.1242)
(-1.22 , -0.1374)
(-1.21 , -0.1507)
(-1.2 , -0.1641)
(-1.19 , -0.1776)
(-1.18 , -0.1912)
(-1.17 , -0.2048)
(-1.16 , -0.2184)
(-1.15 , -0.232)
(-1.14 , -0.2456)
(-1.13 , -0.2591)
(-1.12 , -0.2726)
(-1.11 , -0.2859)
(-1.1 , -0.2991)
(-1.09 , -0.3121)
(-1.08 , -0.3249)
(-1.07 , -0.3375)
(-1.06 , -0.3499)
(-1.05 , -0.362)
(-1.04 , -0.3738)
(-1.03 , -0.3853)
(-1.02 , -0.3964)
(-1.01 , -0.4072)
(-1.0 , -0.4175)
(-0.99 , -0.4274)
(-0.98 , -0.4368)
(-0.97 , -0.4458)
(-0.96 , -0.4543)
(-0.95 , -0.4622)
(-0.94 , -0.4695)
(-0.93 , -0.4763)
(-0.92 , -0.4824)
(-0.91 , -0.4879)
(-0.9 , -0.4928)
(-0.89 , -0.497)
(-0.88 , -0.5005)
(-0.87 , -0.5033)
(-0.86 , -0.5053)
(-0.85 , -0.5066)
(-0.84 , -0.5071)
(-0.83 , -0.5068)
(-0.82 , -0.5057)
(-0.81 , -0.5038)
(-0.8 , -0.5011)
(-0.79 , -0.4975)
(-0.78 , -0.4931)
(-0.77 , -0.4878)
(-0.76 , -0.4816)
(-0.75 , -0.4746)
(-0.74 , -0.4667)
(-0.73 , -0.4579)
(-0.72 , -0.4483)
(-0.71 , -0.4378)
(-0.7 , -0.4264)
(-0.69 , -0.4141)
(-0.68 , -0.401)
(-0.67 , -0.387)
(-0.66 , -0.3721)
(-0.65 , -0.3564)
(-0.64 , -0.3399)
(-0.63 , -0.3226)
(-0.62 , -0.3044)
(-0.61 , -0.2855)
(-0.6 , -0.2658)
(-0.59 , -0.2454)
(-0.58 , -0.2243)
(-0.57 , -0.2024)
(-0.56 , -0.1799)
(-0.55 , -0.1567)
(-0.54 , -0.1329)
(-0.53 , -0.1086)
(-0.52 , -0.0836)
(-0.51 , -0.0582)
(-0.5 , -0.0322)
(-0.49 , -0.0058)
(-0.48 , 0.021)
(-0.47 , 0.0483)
(-0.46 , 0.0758)
(-0.45 , 0.1037)
(-0.44 , 0.1319)
(-0.43 , 0.1603)
(-0.42 , 0.1888)
(-0.41 , 0.2175)
(-0.4 , 0.2464)
(-0.39 , 0.2752)
(-0.38 , 0.3041)
(-0.37 , 0.333)
(-0.36 , 0.3617)
(-0.35 , 0.3904)
(-0.34 , 0.4189)
(-0.33 , 0.4472)
(-0.32 , 0.4752)
(-0.31 , 0.5029)
(-0.3 , 0.5303)
(-0.29 , 0.5573)
(-0.28 , 0.5838)
(-0.27 , 0.6099)
(-0.26 , 0.6354)
(-0.25 , 0.6604)
(-0.24 , 0.6848)
(-0.23 , 0.7085)
(-0.22 , 0.7315)
(-0.21 , 0.7538)
(-0.2 , 0.7754)
(-0.19 , 0.7961)
(-0.18 , 0.816)
(-0.17 , 0.835)
(-0.16 , 0.8532)
(-0.15 , 0.8704)
(-0.14 , 0.8866)
(-0.13 , 0.9018)
(-0.12 , 0.916)
(-0.11 , 0.9292)
(-0.1 , 0.9413)
(-0.09 , 0.9523)
(-0.08 , 0.9622)
(-0.07 , 0.971)
(-0.06 , 0.9787)
(-0.05 , 0.9852)
(-0.04 , 0.9905)
(-0.03 , 0.9946)
(-0.02 , 0.9976)
(-0.01 , 0.9994)
(0.0 , 1.0)
(0.01 , 0.9994)
(0.02 , 0.9976)
(0.03 , 0.9946)
(0.04 , 0.9905)
(0.05 , 0.9852)
(0.06 , 0.9787)
(0.07 , 0.971)
(0.08 , 0.9622)
(0.09 , 0.9523)
(0.1 , 0.9413)
(0.11 , 0.9292)
(0.12 , 0.916)
(0.13 , 0.9018)
(0.14 , 0.8866)
(0.15 , 0.8704)
(0.16 , 0.8532)
(0.17 , 0.835)
(0.18 , 0.816)
(0.19 , 0.7961)
(0.2 , 0.7754)
(0.21 , 0.7538)
(0.22 , 0.7315)
(0.23 , 0.7085)
(0.24 , 0.6848)
(0.25 , 0.6604)
(0.26 , 0.6354)
(0.27 , 0.6099)
(0.28 , 0.5838)
(0.29 , 0.5573)
(0.3 , 0.5303)
(0.31 , 0.5029)
(0.32 , 0.4752)
(0.33 , 0.4472)
(0.34 , 0.4189)
(0.35 , 0.3904)
(0.36 , 0.3617)
(0.37 , 0.333)
(0.38 , 0.3041)
(0.39 , 0.2752)
(0.4 , 0.2464)
(0.41 , 0.2175)
(0.42 , 0.1888)
(0.43 , 0.1603)
(0.44 , 0.1319)
(0.45 , 0.1037)
(0.46 , 0.0758)
(0.47 , 0.0483)
(0.48 , 0.021)
(0.49 , -0.0058)
(0.5 , -0.0322)
(0.51 , -0.0582)
(0.52 , -0.0836)
(0.53 , -0.1086)
(0.54 , -0.1329)
(0.55 , -0.1567)
(0.56 , -0.1799)
(0.57 , -0.2024)
(0.58 , -0.2243)
(0.59 , -0.2454)
(0.6 , -0.2658)
(0.61 , -0.2855)
(0.62 , -0.3044)
(0.63 , -0.3226)
(0.64 , -0.3399)
(0.65 , -0.3564)
(0.66 , -0.3721)
(0.67 , -0.387)
(0.68 , -0.401)
(0.69 , -0.4141)
(0.7 , -0.4264)
(0.71 , -0.4378)
(0.72 , -0.4483)
(0.73 , -0.4579)
(0.74 , -0.4667)
(0.75 , -0.4746)
(0.76 , -0.4816)
(0.77 , -0.4878)
(0.78 , -0.4931)
(0.79 , -0.4975)
(0.8 , -0.5011)
(0.81 , -0.5038)
(0.82 , -0.5057)
(0.83 , -0.5068)
(0.84 , -0.5071)
(0.85 , -0.5066)
(0.86 , -0.5053)
(0.87 , -0.5033)
(0.88 , -0.5005)
(0.89 , -0.497)
(0.9 , -0.4928)
(0.91 , -0.4879)
(0.92 , -0.4824)
(0.93 , -0.4763)
(0.94 , -0.4695)
(0.95 , -0.4622)
(0.96 , -0.4543)
(0.97 , -0.4458)
(0.98 , -0.4368)
(0.99 , -0.4274)
(1.0 , -0.4175)
(1.01 , -0.4072)
(1.02 , -0.3964)
(1.03 , -0.3853)
(1.04 , -0.3738)
(1.05 , -0.362)
(1.06 , -0.3499)
(1.07 , -0.3375)
(1.08 , -0.3249)
(1.09 , -0.3121)
(1.1 , -0.2991)
(1.11 , -0.2859)
(1.12 , -0.2726)
(1.13 , -0.2591)
(1.14 , -0.2456)
(1.15 , -0.232)
(1.16 , -0.2184)
(1.17 , -0.2048)
(1.18 , -0.1912)
(1.19 , -0.1776)
(1.2 , -0.1641)
(1.21 , -0.1507)
(1.22 , -0.1374)
(1.23 , -0.1242)
(1.24 , -0.1111)
(1.25 , -0.0982)
(1.26 , -0.0855)
(1.27 , -0.073)
(1.28 , -0.0608)
(1.29 , -0.0487)
(1.3 , -0.0369)
(1.31 , -0.0254)
(1.32 , -0.0142)
(1.33 , -0.0033)
(1.34 , 0.0073)
(1.35 , 0.0176)
(1.36 , 0.0276)
(1.37 , 0.0372)
(1.38 , 0.0465)
(1.39 , 0.0554)
(1.4 , 0.0639)
(1.41 , 0.072)
(1.42 , 0.0798)
(1.43 , 0.0871)
(1.44 , 0.0941)
(1.45 , 0.1006)
(1.46 , 0.1068)
(1.47 , 0.1125)
(1.48 , 0.1179)
(1.49 , 0.1228)
(1.5 , 0.1273)
(1.51 , 0.1314)
(1.52 , 0.1351)
(1.53 , 0.1384)
(1.54 , 0.1412)
(1.55 , 0.1437)
(1.56 , 0.1458)
(1.57 , 0.1474)
(1.58 , 0.1487)
(1.59 , 0.1496)
(1.6 , 0.1501)
(1.61 , 0.1502)
(1.62 , 0.15)
(1.63 , 0.1494)
(1.64 , 0.1484)
(1.65 , 0.1471)
(1.66 , 0.1455)
(1.67 , 0.1436)
(1.68 , 0.1413)
(1.69 , 0.1387)
(1.7 , 0.1358)
(1.71 , 0.1327)
(1.72 , 0.1293)
(1.73 , 0.1256)
(1.74 , 0.1216)
(1.75 , 0.1175)
(1.76 , 0.1131)
(1.77 , 0.1085)
(1.78 , 0.1036)
(1.79 , 0.0987)
(1.8 , 0.0935)
(1.81 , 0.0882)
(1.82 , 0.0827)
(1.83 , 0.0771)
(1.84 , 0.0714)
(1.85 , 0.0656)
(1.86 , 0.0597)
(1.87 , 0.0537)
(1.88 , 0.0477)
(1.89 , 0.0416)
(1.9 , 0.0355)
(1.91 , 0.0294)
(1.92 , 0.0233)
(1.93 , 0.0171)
(1.94 , 0.011)
(1.95 , 0.005)
(1.96 , -0.001)
(1.97 , -0.0069)
(1.98 , -0.0128)
(1.99 , -0.0185)
(2.0 , -0.0242)
(2.01 , -0.0297)
(2.02 , -0.0351)
(2.03 , -0.0404)
(2.04 , -0.0455)
(2.05 , -0.0504)
(2.06 , -0.0552)
(2.07 , -0.0597)
(2.08 , -0.0641)
(2.09 , -0.0682)
(2.1 , -0.0722)
(2.11 , -0.0759)
(2.12 , -0.0794)
(2.13 , -0.0826)
(2.14 , -0.0856)
(2.15 , -0.0883)
(2.16 , -0.0908)
(2.17 , -0.0929)
(2.18 , -0.0949)
(2.19 , -0.0965)
(2.2 , -0.0978)
(2.21 , -0.0989)
(2.22 , -0.0996)
(2.23 , -0.1001)
(2.24 , -0.1002)
(2.25 , -0.1001)
(2.26 , -0.0996)
(2.27 , -0.0989)
(2.28 , -0.0978)
(2.29 , -0.0965)
(2.3 , -0.0949)
(2.31 , -0.0929)
(2.32 , -0.0907)
(2.33 , -0.0882)
(2.34 , -0.0854)
(2.35 , -0.0823)
(2.36 , -0.079)
(2.37 , -0.0754)
(2.38 , -0.0715)
(2.39 , -0.0674)
(2.4 , -0.063)
(2.41 , -0.0584)
(2.42 , -0.0536)
(2.43 , -0.0485)
(2.44 , -0.0433)
(2.45 , -0.0378)
(2.46 , -0.0322)
(2.47 , -0.0264)
(2.48 , -0.0204)
(2.49 , -0.0143)
(2.5 , -0.0081)
(2.51 , -0.0017)
(2.52 , 0.0048)
(2.53 , 0.0113)
(2.54 , 0.018)
(2.55 , 0.0247)
(2.56 , 0.0315)
(2.57 , 0.0383)
(2.58 , 0.0451)
(2.59 , 0.0519)
(2.6 , 0.0587)
(2.61 , 0.0655)
(2.62 , 0.0722)
(2.63 , 0.0789)
(2.64 , 0.0855)
(2.65 , 0.092)
(2.66 , 0.0984)
(2.67 , 0.1047)
(2.68 , 0.1109)
(2.69 , 0.1169)
(2.7 , 0.1228)
(2.71 , 0.1284)
(2.72 , 0.1339)
(2.73 , 0.1392)
(2.74 , 0.1443)
(2.75 , 0.1491)
(2.76 , 0.1537)
(2.77 , 0.158)
(2.78 , 0.162)
(2.79 , 0.1658)
(2.8 , 0.1693)
(2.81 , 0.1725)
(2.82 , 0.1754)
(2.83 , 0.1779)
(2.84 , 0.1802)
(2.85 , 0.1821)
(2.86 , 0.1836)
(2.87 , 0.1849)
(2.88 , 0.1857)
(2.89 , 0.1862)
(2.9 , 0.1864)
(2.91 , 0.1862)
(2.92 , 0.1856)
(2.93 , 0.1846)
(2.94 , 0.1833)
(2.95 , 0.1816)
(2.96 , 0.1796)
(2.97 , 0.1771)
(2.98 , 0.1743)
(2.99 , 0.1712)
(3.0 , 0.1677)
(3.01 , 0.1638)
(3.02 , 0.1595)
(3.03 , 0.155)
(3.04 , 0.1501)
(3.05 , 0.1448)
(3.06 , 0.1393)
(3.07 , 0.1334)
(3.08 , 0.1272)
(3.09 , 0.1207)
(3.1 , 0.1139)
(3.11 , 0.1068)
(3.12 , 0.0995)
(3.13 , 0.0919)
(3.14 , 0.0841)
(3.15 , 0.0761)
(3.16 , 0.0678)
(3.17 , 0.0594)
(3.18 , 0.0507)
(3.19 , 0.0419)
(3.2 , 0.0329)
(3.21 , 0.0238)
(3.22 , 0.0145)
(3.23 , 0.0051)
(3.24 , -0.0043)
(3.25 , -0.0139)
(3.26 , -0.0235)
(3.27 , -0.0331)
(3.28 , -0.0428)
(3.29 , -0.0526)
(3.3 , -0.0623)
(3.31 , -0.072)
(3.32 , -0.0817)
(3.33 , -0.0913)
(3.34 , -0.1008)
(3.35 , -0.1103)
(3.36 , -0.1197)
(3.37 , -0.129)
(3.38 , -0.1382)
(3.39 , -0.1472)
(3.4 , -0.1561)
(3.41 , -0.1648)
(3.42 , -0.1733)
(3.43 , -0.1816)
(3.44 , -0.1898)
(3.45 , -0.1977)
(3.46 , -0.2053)
(3.47 , -0.2128)
(3.48 , -0.22)
(3.49 , -0.2269)
(3.5 , -0.2336)
(3.51 , -0.2399)
(3.52 , -0.246)
(3.53 , -0.2518)
(3.54 , -0.2573)
(3.55 , -0.2624)
(3.56 , -0.2673)
(3.57 , -0.2718)
(3.58 , -0.276)
(3.59 , -0.2799)
(3.6 , -0.2834)
(3.61 , -0.2866)
(3.62 , -0.2894)
(3.63 , -0.2919)
(3.64 , -0.294)
(3.65 , -0.2958)
(3.66 , -0.2972)
(3.67 , -0.2983)
(3.68 , -0.299)
(3.69 , -0.2994)
(3.7 , -0.2994)
(3.71 , -0.2991)
(3.72 , -0.2985)
(3.73 , -0.2975)
(3.74 , -0.2962)
(3.75 , -0.2945)
(3.76 , -0.2926)
(3.77 , -0.2903)
(3.78 , -0.2877)
(3.79 , -0.2848)
(3.8 , -0.2815)
(3.81 , -0.278)
(3.82 , -0.2742)
(3.83 , -0.2702)
(3.84 , -0.2658)
(3.85 , -0.2612)
(3.86 , -0.2564)
(3.87 , -0.2513)
(3.88 , -0.246)
(3.89 , -0.2404)
(3.9 , -0.2347)
(3.91 , -0.2287)
(3.92 , -0.2225)
(3.93 , -0.2162)
(3.94 , -0.2097)
(3.95 , -0.203)
(3.96 , -0.1962)
(3.97 , -0.1892)
(3.98 , -0.1821)
(3.99 , -0.1749)
(4.0 , -0.1676)
(4.01 , -0.1601)
(4.02 , -0.1526)
(4.03 , -0.1451)
(4.04 , -0.1374)
(4.05 , -0.1297)
(4.06 , -0.122)
(4.07 , -0.1142)
(4.08 , -0.1065)
(4.09 , -0.0987)
(4.1 , -0.0909)
(4.11 , -0.0831)
(4.12 , -0.0754)
(4.13 , -0.0677)
(4.14 , -0.06)
(4.15 , -0.0524)
(4.16 , -0.0449)
(4.17 , -0.0374)
(4.18 , -0.0301)
(4.19 , -0.0228)
(4.2 , -0.0156)
(4.21 , -0.0085)
(4.22 , -0.0016)
(4.23 , 0.0052)
(4.24 , 0.0119)
(4.25 , 0.0185)
(4.26 , 0.0249)
(4.27 , 0.0311)
(4.28 , 0.0371)
(4.29 , 0.043)
(4.3 , 0.0487)
(4.31 , 0.0543)
(4.32 , 0.0596)
(4.33 , 0.0647)
(4.34 , 0.0696)
(4.35 , 0.0744)
(4.36 , 0.0789)
(4.37 , 0.0831)
(4.38 , 0.0872)
(4.39 , 0.091)
(4.4 , 0.0946)
(4.41 , 0.098)
(4.42 , 0.1011)
(4.43 , 0.104)
(4.44 , 0.1067)
(4.45 , 0.1091)
(4.46 , 0.1113)
(4.47 , 0.1132)
(4.48 , 0.1149)
(4.49 , 0.1163)
(4.5 , 0.1174)
(4.51 , 0.1184)
(4.52 , 0.119)
(4.53 , 0.1195)
(4.54 , 0.1197)
(4.55 , 0.1196)
(4.56 , 0.1193)
(4.57 , 0.1187)
(4.58 , 0.1179)
(4.59 , 0.1169)
(4.6 , 0.1156)
(4.61 , 0.1141)
(4.62 , 0.1124)
(4.63 , 0.1104)
(4.64 , 0.1083)
(4.65 , 0.1059)
(4.66 , 0.1033)
(4.67 , 0.1005)
(4.68 , 0.0974)
(4.69 , 0.0942)
(4.7 , 0.0908)
(4.71 , 0.0872)
(4.72 , 0.0834)
(4.73 , 0.0795)
(4.74 , 0.0754)
(4.75 , 0.0711)
(4.76 , 0.0667)
(4.77 , 0.0621)
(4.78 , 0.0574)
(4.79 , 0.0526)
(4.8 , 0.0476)
(4.81 , 0.0425)
(4.82 , 0.0373)
(4.83 , 0.032)
(4.84 , 0.0267)
(4.85 , 0.0212)
(4.86 , 0.0157)
(4.87 , 0.0101)
(4.88 , 0.0044)
(4.89 , -0.0013)
(4.9 , -0.007)
(4.91 , -0.0128)
(4.92 , -0.0186)
(4.93 , -0.0244)
(4.94 , -0.0302)
(4.95 , -0.036)
(4.96 , -0.0418)
(4.97 , -0.0476)
(4.98 , -0.0533)
(4.99 , -0.059)
	};

	\addplot[color=black, very thick, opacity=0.8] coordinates {
(-5.0 , 0.0261)
(-4.99 , 0.0269)
(-4.98 , 0.0277)
(-4.97 , 0.0284)
(-4.96 , 0.029)
(-4.95 , 0.0296)
(-4.94 , 0.03)
(-4.93 , 0.0305)
(-4.92 , 0.0309)
(-4.91 , 0.0312)
(-4.9 , 0.0314)
(-4.89 , 0.0316)
(-4.88 , 0.0318)
(-4.87 , 0.0319)
(-4.86 , 0.0319)
(-4.85 , 0.0319)
(-4.84 , 0.0319)
(-4.83 , 0.0318)
(-4.82 , 0.0317)
(-4.81 , 0.0316)
(-4.8 , 0.0314)
(-4.79 , 0.0312)
(-4.78 , 0.031)
(-4.77 , 0.0307)
(-4.76 , 0.0304)
(-4.75 , 0.0301)
(-4.74 , 0.0298)
(-4.73 , 0.0295)
(-4.72 , 0.0292)
(-4.71 , 0.0289)
(-4.7 , 0.0285)
(-4.69 , 0.0282)
(-4.68 , 0.0279)
(-4.67 , 0.0276)
(-4.66 , 0.0273)
(-4.65 , 0.027)
(-4.64 , 0.0267)
(-4.63 , 0.0265)
(-4.62 , 0.0263)
(-4.61 , 0.0261)
(-4.6 , 0.0259)
(-4.59 , 0.0258)
(-4.58 , 0.0256)
(-4.57 , 0.0256)
(-4.56 , 0.0255)
(-4.55 , 0.0255)
(-4.54 , 0.0256)
(-4.53 , 0.0256)
(-4.52 , 0.0258)
(-4.51 , 0.0259)
(-4.5 , 0.0262)
(-4.49 , 0.0264)
(-4.48 , 0.0267)
(-4.47 , 0.0271)
(-4.46 , 0.0275)
(-4.45 , 0.0279)
(-4.44 , 0.0284)
(-4.43 , 0.029)
(-4.42 , 0.0296)
(-4.41 , 0.0302)
(-4.4 , 0.0309)
(-4.39 , 0.0316)
(-4.38 , 0.0324)
(-4.37 , 0.0332)
(-4.36 , 0.0341)
(-4.35 , 0.035)
(-4.34 , 0.0359)
(-4.33 , 0.0369)
(-4.32 , 0.038)
(-4.31 , 0.039)
(-4.3 , 0.0401)
(-4.29 , 0.0412)
(-4.28 , 0.0424)
(-4.27 , 0.0436)
(-4.26 , 0.0448)
(-4.25 , 0.046)
(-4.24 , 0.0473)
(-4.23 , 0.0485)
(-4.22 , 0.0498)
(-4.21 , 0.0511)
(-4.2 , 0.0524)
(-4.19 , 0.0537)
(-4.18 , 0.055)
(-4.17 , 0.0564)
(-4.16 , 0.0577)
(-4.15 , 0.059)
(-4.14 , 0.0603)
(-4.13 , 0.0616)
(-4.12 , 0.0629)
(-4.11 , 0.0642)
(-4.1 , 0.0654)
(-4.09 , 0.0666)
(-4.08 , 0.0679)
(-4.07 , 0.0691)
(-4.06 , 0.0702)
(-4.05 , 0.0714)
(-4.04 , 0.0725)
(-4.03 , 0.0735)
(-4.02 , 0.0746)
(-4.01 , 0.0756)
(-4.0 , 0.0766)
(-3.99 , 0.0775)
(-3.98 , 0.0784)
(-3.97 , 0.0793)
(-3.96 , 0.0801)
(-3.95 , 0.0809)
(-3.94 , 0.0816)
(-3.93 , 0.0823)
(-3.92 , 0.083)
(-3.91 , 0.0836)
(-3.9 , 0.0842)
(-3.89 , 0.0847)
(-3.88 , 0.0852)
(-3.87 , 0.0856)
(-3.86 , 0.086)
(-3.85 , 0.0864)
(-3.84 , 0.0867)
(-3.83 , 0.087)
(-3.82 , 0.0873)
(-3.81 , 0.0875)
(-3.8 , 0.0876)
(-3.79 , 0.0878)
(-3.78 , 0.0879)
(-3.77 , 0.088)
(-3.76 , 0.088)
(-3.75 , 0.088)
(-3.74 , 0.088)
(-3.73 , 0.088)
(-3.72 , 0.0879)
(-3.71 , 0.0879)
(-3.7 , 0.0878)
(-3.69 , 0.0876)
(-3.68 , 0.0875)
(-3.67 , 0.0874)
(-3.66 , 0.0872)
(-3.65 , 0.087)
(-3.64 , 0.0868)
(-3.63 , 0.0867)
(-3.62 , 0.0865)
(-3.61 , 0.0863)
(-3.6 , 0.0861)
(-3.59 , 0.0858)
(-3.58 , 0.0856)
(-3.57 , 0.0854)
(-3.56 , 0.0852)
(-3.55 , 0.085)
(-3.54 , 0.0848)
(-3.53 , 0.0846)
(-3.52 , 0.0845)
(-3.51 , 0.0843)
(-3.5 , 0.0841)
(-3.49 , 0.0839)
(-3.48 , 0.0838)
(-3.47 , 0.0836)
(-3.46 , 0.0835)
(-3.45 , 0.0833)
(-3.44 , 0.0832)
(-3.43 , 0.083)
(-3.42 , 0.0829)
(-3.41 , 0.0828)
(-3.4 , 0.0827)
(-3.39 , 0.0825)
(-3.38 , 0.0824)
(-3.37 , 0.0823)
(-3.36 , 0.0822)
(-3.35 , 0.0821)
(-3.34 , 0.0819)
(-3.33 , 0.0818)
(-3.32 , 0.0817)
(-3.31 , 0.0815)
(-3.3 , 0.0814)
(-3.29 , 0.0812)
(-3.28 , 0.081)
(-3.27 , 0.0808)
(-3.26 , 0.0805)
(-3.25 , 0.0803)
(-3.24 , 0.08)
(-3.23 , 0.0797)
(-3.22 , 0.0794)
(-3.21 , 0.079)
(-3.2 , 0.0786)
(-3.19 , 0.0782)
(-3.18 , 0.0777)
(-3.17 , 0.0772)
(-3.16 , 0.0767)
(-3.15 , 0.0761)
(-3.14 , 0.0754)
(-3.13 , 0.0748)
(-3.12 , 0.074)
(-3.11 , 0.0732)
(-3.1 , 0.0724)
(-3.09 , 0.0715)
(-3.08 , 0.0706)
(-3.07 , 0.0696)
(-3.06 , 0.0685)
(-3.05 , 0.0674)
(-3.04 , 0.0662)
(-3.03 , 0.065)
(-3.02 , 0.0637)
(-3.01 , 0.0623)
(-3.0 , 0.0609)
(-2.99 , 0.0594)
(-2.98 , 0.0579)
(-2.97 , 0.0563)
(-2.96 , 0.0546)
(-2.95 , 0.0529)
(-2.94 , 0.0511)
(-2.93 , 0.0493)
(-2.92 , 0.0474)
(-2.91 , 0.0454)
(-2.9 , 0.0434)
(-2.89 , 0.0414)
(-2.88 , 0.0393)
(-2.87 , 0.0371)
(-2.86 , 0.0349)
(-2.85 , 0.0327)
(-2.84 , 0.0304)
(-2.83 , 0.0281)
(-2.82 , 0.0257)
(-2.81 , 0.0234)
(-2.8 , 0.0209)
(-2.79 , 0.0185)
(-2.78 , 0.016)
(-2.77 , 0.0135)
(-2.76 , 0.011)
(-2.75 , 0.0084)
(-2.74 , 0.0059)
(-2.73 , 0.0033)
(-2.72 , 0.0007)
(-2.71 , -0.0019)
(-2.7 , -0.0044)
(-2.69 , -0.007)
(-2.68 , -0.0096)
(-2.67 , -0.0122)
(-2.66 , -0.0147)
(-2.65 , -0.0173)
(-2.64 , -0.0198)
(-2.63 , -0.0224)
(-2.62 , -0.0249)
(-2.61 , -0.0273)
(-2.6 , -0.0298)
(-2.59 , -0.0322)
(-2.58 , -0.0346)
(-2.57 , -0.037)
(-2.56 , -0.0393)
(-2.55 , -0.0416)
(-2.54 , -0.0439)
(-2.53 , -0.0461)
(-2.52 , -0.0483)
(-2.51 , -0.0505)
(-2.5 , -0.0526)
(-2.49 , -0.0546)
(-2.48 , -0.0567)
(-2.47 , -0.0587)
(-2.46 , -0.0606)
(-2.45 , -0.0625)
(-2.44 , -0.0643)
(-2.43 , -0.0662)
(-2.42 , -0.0679)
(-2.41 , -0.0697)
(-2.4 , -0.0714)
(-2.39 , -0.073)
(-2.38 , -0.0746)
(-2.37 , -0.0762)
(-2.36 , -0.0777)
(-2.35 , -0.0792)
(-2.34 , -0.0807)
(-2.33 , -0.0822)
(-2.32 , -0.0836)
(-2.31 , -0.085)
(-2.3 , -0.0863)
(-2.29 , -0.0877)
(-2.28 , -0.089)
(-2.27 , -0.0903)
(-2.26 , -0.0916)
(-2.25 , -0.0928)
(-2.24 , -0.0941)
(-2.23 , -0.0954)
(-2.22 , -0.0966)
(-2.21 , -0.0979)
(-2.2 , -0.0991)
(-2.19 , -0.1004)
(-2.18 , -0.1016)
(-2.17 , -0.1029)
(-2.16 , -0.1042)
(-2.15 , -0.1055)
(-2.14 , -0.1068)
(-2.13 , -0.1081)
(-2.12 , -0.1095)
(-2.11 , -0.1109)
(-2.1 , -0.1123)
(-2.09 , -0.1137)
(-2.08 , -0.1152)
(-2.07 , -0.1167)
(-2.06 , -0.1182)
(-2.05 , -0.1198)
(-2.04 , -0.1214)
(-2.03 , -0.1231)
(-2.02 , -0.1248)
(-2.01 , -0.1265)
(-2.0 , -0.1283)
(-1.99 , -0.1301)
(-1.98 , -0.132)
(-1.97 , -0.1339)
(-1.96 , -0.1359)
(-1.95 , -0.1379)
(-1.94 , -0.14)
(-1.93 , -0.1422)
(-1.92 , -0.1443)
(-1.91 , -0.1466)
(-1.9 , -0.1489)
(-1.89 , -0.1512)
(-1.88 , -0.1536)
(-1.87 , -0.1561)
(-1.86 , -0.1586)
(-1.85 , -0.1612)
(-1.84 , -0.1638)
(-1.83 , -0.1665)
(-1.82 , -0.1692)
(-1.81 , -0.172)
(-1.8 , -0.1748)
(-1.79 , -0.1777)
(-1.78 , -0.1806)
(-1.77 , -0.1836)
(-1.76 , -0.1866)
(-1.75 , -0.1897)
(-1.74 , -0.1928)
(-1.73 , -0.196)
(-1.72 , -0.1992)
(-1.71 , -0.2024)
(-1.7 , -0.2057)
(-1.69 , -0.209)
(-1.68 , -0.2124)
(-1.67 , -0.2158)
(-1.66 , -0.2193)
(-1.65 , -0.2228)
(-1.64 , -0.2263)
(-1.63 , -0.2299)
(-1.62 , -0.2334)
(-1.61 , -0.2371)
(-1.6 , -0.2407)
(-1.59 , -0.2444)
(-1.58 , -0.2481)
(-1.57 , -0.2518)
(-1.56 , -0.2556)
(-1.55 , -0.2594)
(-1.54 , -0.2632)
(-1.53 , -0.267)
(-1.52 , -0.2709)
(-1.51 , -0.2747)
(-1.5 , -0.2786)
(-1.49 , -0.2825)
(-1.48 , -0.2864)
(-1.47 , -0.2903)
(-1.46 , -0.2942)
(-1.45 , -0.2981)
(-1.44 , -0.302)
(-1.43 , -0.306)
(-1.42 , -0.3099)
(-1.41 , -0.3138)
(-1.4 , -0.3177)
(-1.39 , -0.3216)
(-1.38 , -0.3255)
(-1.37 , -0.3294)
(-1.36 , -0.3332)
(-1.35 , -0.337)
(-1.34 , -0.3408)
(-1.33 , -0.3446)
(-1.32 , -0.3483)
(-1.31 , -0.352)
(-1.3 , -0.3556)
(-1.29 , -0.3592)
(-1.28 , -0.3628)
(-1.27 , -0.3662)
(-1.26 , -0.3696)
(-1.25 , -0.3729)
(-1.24 , -0.3762)
(-1.23 , -0.3793)
(-1.22 , -0.3824)
(-1.21 , -0.3853)
(-1.2 , -0.3882)
(-1.19 , -0.3909)
(-1.18 , -0.3935)
(-1.17 , -0.3959)
(-1.16 , -0.3982)
(-1.15 , -0.4004)
(-1.14 , -0.4024)
(-1.13 , -0.4042)
(-1.12 , -0.4059)
(-1.11 , -0.4074)
(-1.1 , -0.4086)
(-1.09 , -0.4097)
(-1.08 , -0.4105)
(-1.07 , -0.4111)
(-1.06 , -0.4114)
(-1.05 , -0.4115)
(-1.04 , -0.4114)
(-1.03 , -0.4109)
(-1.02 , -0.4102)
(-1.01 , -0.4092)
(-1.0 , -0.4078)
(-0.99 , -0.4062)
(-0.98 , -0.4042)
(-0.97 , -0.4019)
(-0.96 , -0.3992)
(-0.95 , -0.3962)
(-0.94 , -0.3928)
(-0.93 , -0.389)
(-0.92 , -0.3848)
(-0.91 , -0.3802)
(-0.9 , -0.3752)
(-0.89 , -0.3698)
(-0.88 , -0.3639)
(-0.87 , -0.3576)
(-0.86 , -0.3509)
(-0.85 , -0.3437)
(-0.84 , -0.336)
(-0.83 , -0.3279)
(-0.82 , -0.3193)
(-0.81 , -0.3102)
(-0.8 , -0.3007)
(-0.79 , -0.2906)
(-0.78 , -0.2801)
(-0.77 , -0.2691)
(-0.76 , -0.2575)
(-0.75 , -0.2455)
(-0.74 , -0.233)
(-0.73 , -0.22)
(-0.72 , -0.2065)
(-0.71 , -0.1925)
(-0.7 , -0.1781)
(-0.69 , -0.1631)
(-0.68 , -0.1477)
(-0.67 , -0.1318)
(-0.66 , -0.1154)
(-0.65 , -0.0986)
(-0.64 , -0.0813)
(-0.63 , -0.0636)
(-0.62 , -0.0455)
(-0.61 , -0.0269)
(-0.6 , -0.008)
(-0.59 , 0.0113)
(-0.58 , 0.0311)
(-0.57 , 0.0511)
(-0.56 , 0.0715)
(-0.55 , 0.0922)
(-0.54 , 0.1133)
(-0.53 , 0.1346)
(-0.52 , 0.1562)
(-0.51 , 0.178)
(-0.5 , 0.2)
(-0.49 , 0.2223)
(-0.48 , 0.2447)
(-0.47 , 0.2672)
(-0.46 , 0.2899)
(-0.45 , 0.3127)
(-0.44 , 0.3356)
(-0.43 , 0.3585)
(-0.42 , 0.3814)
(-0.41 , 0.4044)
(-0.4 , 0.4273)
(-0.39 , 0.4501)
(-0.38 , 0.4728)
(-0.37 , 0.4954)
(-0.36 , 0.5179)
(-0.35 , 0.5402)
(-0.34 , 0.5623)
(-0.33 , 0.5841)
(-0.32 , 0.6057)
(-0.31 , 0.6269)
(-0.3 , 0.6479)
(-0.29 , 0.6685)
(-0.28 , 0.6887)
(-0.27 , 0.7085)
(-0.26 , 0.7278)
(-0.25 , 0.7467)
(-0.24 , 0.7651)
(-0.23 , 0.7829)
(-0.22 , 0.8002)
(-0.21 , 0.817)
(-0.2 , 0.8331)
(-0.19 , 0.8486)
(-0.18 , 0.8635)
(-0.17 , 0.8777)
(-0.16 , 0.8912)
(-0.15 , 0.904)
(-0.14 , 0.916)
(-0.13 , 0.9273)
(-0.12 , 0.9379)
(-0.11 , 0.9477)
(-0.1 , 0.9566)
(-0.09 , 0.9648)
(-0.08 , 0.9721)
(-0.07 , 0.9786)
(-0.06 , 0.9843)
(-0.05 , 0.989)
(-0.04 , 0.993)
(-0.03 , 0.996)
(-0.02 , 0.9982)
(-0.01 , 0.9996)
(0.0 , 1.0)
(0.01 , 0.9996)
(0.02 , 0.9982)
(0.03 , 0.996)
(0.04 , 0.993)
(0.05 , 0.989)
(0.06 , 0.9843)
(0.07 , 0.9786)
(0.08 , 0.9721)
(0.09 , 0.9648)
(0.1 , 0.9566)
(0.11 , 0.9477)
(0.12 , 0.9379)
(0.13 , 0.9273)
(0.14 , 0.916)
(0.15 , 0.904)
(0.16 , 0.8912)
(0.17 , 0.8777)
(0.18 , 0.8635)
(0.19 , 0.8486)
(0.2 , 0.8331)
(0.21 , 0.817)
(0.22 , 0.8002)
(0.23 , 0.7829)
(0.24 , 0.7651)
(0.25 , 0.7467)
(0.26 , 0.7278)
(0.27 , 0.7085)
(0.28 , 0.6887)
(0.29 , 0.6685)
(0.3 , 0.6479)
(0.31 , 0.6269)
(0.32 , 0.6057)
(0.33 , 0.5841)
(0.34 , 0.5623)
(0.35 , 0.5402)
(0.36 , 0.5179)
(0.37 , 0.4954)
(0.38 , 0.4728)
(0.39 , 0.4501)
(0.4 , 0.4273)
(0.41 , 0.4044)
(0.42 , 0.3814)
(0.43 , 0.3585)
(0.44 , 0.3356)
(0.45 , 0.3127)
(0.46 , 0.2899)
(0.47 , 0.2672)
(0.48 , 0.2447)
(0.49 , 0.2223)
(0.5 , 0.2)
(0.51 , 0.178)
(0.52 , 0.1562)
(0.53 , 0.1346)
(0.54 , 0.1133)
(0.55 , 0.0922)
(0.56 , 0.0715)
(0.57 , 0.0511)
(0.58 , 0.0311)
(0.59 , 0.0113)
(0.6 , -0.008)
(0.61 , -0.0269)
(0.62 , -0.0455)
(0.63 , -0.0636)
(0.64 , -0.0813)
(0.65 , -0.0986)
(0.66 , -0.1154)
(0.67 , -0.1318)
(0.68 , -0.1477)
(0.69 , -0.1631)
(0.7 , -0.1781)
(0.71 , -0.1925)
(0.72 , -0.2065)
(0.73 , -0.22)
(0.74 , -0.233)
(0.75 , -0.2455)
(0.76 , -0.2575)
(0.77 , -0.2691)
(0.78 , -0.2801)
(0.79 , -0.2906)
(0.8 , -0.3007)
(0.81 , -0.3102)
(0.82 , -0.3193)
(0.83 , -0.3279)
(0.84 , -0.336)
(0.85 , -0.3437)
(0.86 , -0.3509)
(0.87 , -0.3576)
(0.88 , -0.3639)
(0.89 , -0.3698)
(0.9 , -0.3752)
(0.91 , -0.3802)
(0.92 , -0.3848)
(0.93 , -0.389)
(0.94 , -0.3928)
(0.95 , -0.3962)
(0.96 , -0.3992)
(0.97 , -0.4019)
(0.98 , -0.4042)
(0.99 , -0.4062)
(1.0 , -0.4078)
(1.01 , -0.4092)
(1.02 , -0.4102)
(1.03 , -0.4109)
(1.04 , -0.4114)
(1.05 , -0.4115)
(1.06 , -0.4114)
(1.07 , -0.4111)
(1.08 , -0.4105)
(1.09 , -0.4097)
(1.1 , -0.4086)
(1.11 , -0.4074)
(1.12 , -0.4059)
(1.13 , -0.4042)
(1.14 , -0.4024)
(1.15 , -0.4004)
(1.16 , -0.3982)
(1.17 , -0.3959)
(1.18 , -0.3935)
(1.19 , -0.3909)
(1.2 , -0.3882)
(1.21 , -0.3853)
(1.22 , -0.3824)
(1.23 , -0.3793)
(1.24 , -0.3762)
(1.25 , -0.3729)
(1.26 , -0.3696)
(1.27 , -0.3662)
(1.28 , -0.3628)
(1.29 , -0.3592)
(1.3 , -0.3556)
(1.31 , -0.352)
(1.32 , -0.3483)
(1.33 , -0.3446)
(1.34 , -0.3408)
(1.35 , -0.337)
(1.36 , -0.3332)
(1.37 , -0.3294)
(1.38 , -0.3255)
(1.39 , -0.3216)
(1.4 , -0.3177)
(1.41 , -0.3138)
(1.42 , -0.3099)
(1.43 , -0.306)
(1.44 , -0.302)
(1.45 , -0.2981)
(1.46 , -0.2942)
(1.47 , -0.2903)
(1.48 , -0.2864)
(1.49 , -0.2825)
(1.5 , -0.2786)
(1.51 , -0.2747)
(1.52 , -0.2709)
(1.53 , -0.267)
(1.54 , -0.2632)
(1.55 , -0.2594)
(1.56 , -0.2556)
(1.57 , -0.2518)
(1.58 , -0.2481)
(1.59 , -0.2444)
(1.6 , -0.2407)
(1.61 , -0.2371)
(1.62 , -0.2334)
(1.63 , -0.2299)
(1.64 , -0.2263)
(1.65 , -0.2228)
(1.66 , -0.2193)
(1.67 , -0.2158)
(1.68 , -0.2124)
(1.69 , -0.209)
(1.7 , -0.2057)
(1.71 , -0.2024)
(1.72 , -0.1992)
(1.73 , -0.196)
(1.74 , -0.1928)
(1.75 , -0.1897)
(1.76 , -0.1866)
(1.77 , -0.1836)
(1.78 , -0.1806)
(1.79 , -0.1777)
(1.8 , -0.1748)
(1.81 , -0.172)
(1.82 , -0.1692)
(1.83 , -0.1665)
(1.84 , -0.1638)
(1.85 , -0.1612)
(1.86 , -0.1586)
(1.87 , -0.1561)
(1.88 , -0.1536)
(1.89 , -0.1512)
(1.9 , -0.1489)
(1.91 , -0.1466)
(1.92 , -0.1443)
(1.93 , -0.1422)
(1.94 , -0.14)
(1.95 , -0.1379)
(1.96 , -0.1359)
(1.97 , -0.1339)
(1.98 , -0.132)
(1.99 , -0.1301)
(2.0 , -0.1283)
(2.01 , -0.1265)
(2.02 , -0.1248)
(2.03 , -0.1231)
(2.04 , -0.1214)
(2.05 , -0.1198)
(2.06 , -0.1182)
(2.07 , -0.1167)
(2.08 , -0.1152)
(2.09 , -0.1137)
(2.1 , -0.1123)
(2.11 , -0.1109)
(2.12 , -0.1095)
(2.13 , -0.1081)
(2.14 , -0.1068)
(2.15 , -0.1055)
(2.16 , -0.1042)
(2.17 , -0.1029)
(2.18 , -0.1016)
(2.19 , -0.1004)
(2.2 , -0.0991)
(2.21 , -0.0979)
(2.22 , -0.0966)
(2.23 , -0.0954)
(2.24 , -0.0941)
(2.25 , -0.0928)
(2.26 , -0.0916)
(2.27 , -0.0903)
(2.28 , -0.089)
(2.29 , -0.0877)
(2.3 , -0.0863)
(2.31 , -0.085)
(2.32 , -0.0836)
(2.33 , -0.0822)
(2.34 , -0.0807)
(2.35 , -0.0792)
(2.36 , -0.0777)
(2.37 , -0.0762)
(2.38 , -0.0746)
(2.39 , -0.073)
(2.4 , -0.0714)
(2.41 , -0.0697)
(2.42 , -0.0679)
(2.43 , -0.0662)
(2.44 , -0.0643)
(2.45 , -0.0625)
(2.46 , -0.0606)
(2.47 , -0.0587)
(2.48 , -0.0567)
(2.49 , -0.0546)
(2.5 , -0.0526)
(2.51 , -0.0505)
(2.52 , -0.0483)
(2.53 , -0.0461)
(2.54 , -0.0439)
(2.55 , -0.0416)
(2.56 , -0.0393)
(2.57 , -0.037)
(2.58 , -0.0346)
(2.59 , -0.0322)
(2.6 , -0.0298)
(2.61 , -0.0273)
(2.62 , -0.0249)
(2.63 , -0.0224)
(2.64 , -0.0198)
(2.65 , -0.0173)
(2.66 , -0.0147)
(2.67 , -0.0122)
(2.68 , -0.0096)
(2.69 , -0.007)
(2.7 , -0.0044)
(2.71 , -0.0019)
(2.72 , 0.0007)
(2.73 , 0.0033)
(2.74 , 0.0059)
(2.75 , 0.0084)
(2.76 , 0.011)
(2.77 , 0.0135)
(2.78 , 0.016)
(2.79 , 0.0185)
(2.8 , 0.0209)
(2.81 , 0.0234)
(2.82 , 0.0257)
(2.83 , 0.0281)
(2.84 , 0.0304)
(2.85 , 0.0327)
(2.86 , 0.0349)
(2.87 , 0.0371)
(2.88 , 0.0393)
(2.89 , 0.0414)
(2.9 , 0.0434)
(2.91 , 0.0454)
(2.92 , 0.0474)
(2.93 , 0.0493)
(2.94 , 0.0511)
(2.95 , 0.0529)
(2.96 , 0.0546)
(2.97 , 0.0563)
(2.98 , 0.0579)
(2.99 , 0.0594)
(3.0 , 0.0609)
(3.01 , 0.0623)
(3.02 , 0.0637)
(3.03 , 0.065)
(3.04 , 0.0662)
(3.05 , 0.0674)
(3.06 , 0.0685)
(3.07 , 0.0696)
(3.08 , 0.0706)
(3.09 , 0.0715)
(3.1 , 0.0724)
(3.11 , 0.0732)
(3.12 , 0.074)
(3.13 , 0.0748)
(3.14 , 0.0754)
(3.15 , 0.0761)
(3.16 , 0.0767)
(3.17 , 0.0772)
(3.18 , 0.0777)
(3.19 , 0.0782)
(3.2 , 0.0786)
(3.21 , 0.079)
(3.22 , 0.0794)
(3.23 , 0.0797)
(3.24 , 0.08)
(3.25 , 0.0803)
(3.26 , 0.0805)
(3.27 , 0.0808)
(3.28 , 0.081)
(3.29 , 0.0812)
(3.3 , 0.0814)
(3.31 , 0.0815)
(3.32 , 0.0817)
(3.33 , 0.0818)
(3.34 , 0.0819)
(3.35 , 0.0821)
(3.36 , 0.0822)
(3.37 , 0.0823)
(3.38 , 0.0824)
(3.39 , 0.0825)
(3.4 , 0.0827)
(3.41 , 0.0828)
(3.42 , 0.0829)
(3.43 , 0.083)
(3.44 , 0.0832)
(3.45 , 0.0833)
(3.46 , 0.0835)
(3.47 , 0.0836)
(3.48 , 0.0838)
(3.49 , 0.0839)
(3.5 , 0.0841)
(3.51 , 0.0843)
(3.52 , 0.0845)
(3.53 , 0.0846)
(3.54 , 0.0848)
(3.55 , 0.085)
(3.56 , 0.0852)
(3.57 , 0.0854)
(3.58 , 0.0856)
(3.59 , 0.0858)
(3.6 , 0.0861)
(3.61 , 0.0863)
(3.62 , 0.0865)
(3.63 , 0.0867)
(3.64 , 0.0868)
(3.65 , 0.087)
(3.66 , 0.0872)
(3.67 , 0.0874)
(3.68 , 0.0875)
(3.69 , 0.0876)
(3.7 , 0.0878)
(3.71 , 0.0879)
(3.72 , 0.0879)
(3.73 , 0.088)
(3.74 , 0.088)
(3.75 , 0.088)
(3.76 , 0.088)
(3.77 , 0.088)
(3.78 , 0.0879)
(3.79 , 0.0878)
(3.8 , 0.0876)
(3.81 , 0.0875)
(3.82 , 0.0873)
(3.83 , 0.087)
(3.84 , 0.0867)
(3.85 , 0.0864)
(3.86 , 0.086)
(3.87 , 0.0856)
(3.88 , 0.0852)
(3.89 , 0.0847)
(3.9 , 0.0842)
(3.91 , 0.0836)
(3.92 , 0.083)
(3.93 , 0.0823)
(3.94 , 0.0816)
(3.95 , 0.0809)
(3.96 , 0.0801)
(3.97 , 0.0793)
(3.98 , 0.0784)
(3.99 , 0.0775)
(4.0 , 0.0766)
(4.01 , 0.0756)
(4.02 , 0.0746)
(4.03 , 0.0735)
(4.04 , 0.0725)
(4.05 , 0.0714)
(4.06 , 0.0702)
(4.07 , 0.0691)
(4.08 , 0.0679)
(4.09 , 0.0666)
(4.1 , 0.0654)
(4.11 , 0.0642)
(4.12 , 0.0629)
(4.13 , 0.0616)
(4.14 , 0.0603)
(4.15 , 0.059)
(4.16 , 0.0577)
(4.17 , 0.0564)
(4.18 , 0.055)
(4.19 , 0.0537)
(4.2 , 0.0524)
(4.21 , 0.0511)
(4.22 , 0.0498)
(4.23 , 0.0485)
(4.24 , 0.0473)
(4.25 , 0.046)
(4.26 , 0.0448)
(4.27 , 0.0436)
(4.28 , 0.0424)
(4.29 , 0.0412)
(4.3 , 0.0401)
(4.31 , 0.039)
(4.32 , 0.038)
(4.33 , 0.0369)
(4.34 , 0.0359)
(4.35 , 0.035)
(4.36 , 0.0341)
(4.37 , 0.0332)
(4.38 , 0.0324)
(4.39 , 0.0316)
(4.4 , 0.0309)
(4.41 , 0.0302)
(4.42 , 0.0296)
(4.43 , 0.029)
(4.44 , 0.0284)
(4.45 , 0.0279)
(4.46 , 0.0275)
(4.47 , 0.0271)
(4.48 , 0.0267)
(4.49 , 0.0264)
(4.5 , 0.0262)
(4.51 , 0.0259)
(4.52 , 0.0258)
(4.53 , 0.0256)
(4.54 , 0.0256)
(4.55 , 0.0255)
(4.56 , 0.0255)
(4.57 , 0.0256)
(4.58 , 0.0256)
(4.59 , 0.0258)
(4.6 , 0.0259)
(4.61 , 0.0261)
(4.62 , 0.0263)
(4.63 , 0.0265)
(4.64 , 0.0267)
(4.65 , 0.027)
(4.66 , 0.0273)
(4.67 , 0.0276)
(4.68 , 0.0279)
(4.69 , 0.0282)
(4.7 , 0.0285)
(4.71 , 0.0289)
(4.72 , 0.0292)
(4.73 , 0.0295)
(4.74 , 0.0298)
(4.75 , 0.0301)
(4.76 , 0.0304)
(4.77 , 0.0307)
(4.78 , 0.031)
(4.79 , 0.0312)
(4.8 , 0.0314)
(4.81 , 0.0316)
(4.82 , 0.0317)
(4.83 , 0.0318)
(4.84 , 0.0319)
(4.85 , 0.0319)
(4.86 , 0.0319)
(4.87 , 0.0319)
(4.88 , 0.0318)
(4.89 , 0.0316)
(4.9 , 0.0314)
(4.91 , 0.0312)
(4.92 , 0.0309)
(4.93 , 0.0305)
(4.94 , 0.03)
(4.95 , 0.0296)
(4.96 , 0.029)
(4.97 , 0.0284)
(4.98 , 0.0277)
(4.99 , 0.0269)

	};

    \nextgroupplot[ylabel={$\text{Im}\left(\operatorname{E}\left[e^{i\theta X}|G,u, r\right]\right)$},
                    label style={font=\LARGE},
                    title style={font=\LARGE},
                     xmax=6,
                    tick label style={font=\LARGE},  
        xlabel={Evaluation point $\theta$},title=Low degree node]
	\addplot[color=red, very thick, opacity=0.8] coordinates {
(-5.0 , -0.9814)
(-4.99 , -0.9844)
(-4.98 , -0.9871)
(-4.97 , -0.9895)
(-4.96 , -0.9917)
(-4.95 , -0.9937)
(-4.94 , -0.9953)
(-4.93 , -0.9968)
(-4.92 , -0.9979)
(-4.91 , -0.9988)
(-4.9 , -0.9995)
(-4.89 , -0.9999)
(-4.88 , -1.0)
(-4.87 , -0.9999)
(-4.86 , -0.9995)
(-4.85 , -0.9988)
(-4.84 , -0.9979)
(-4.83 , -0.9968)
(-4.82 , -0.9953)
(-4.81 , -0.9937)
(-4.8 , -0.9917)
(-4.79 , -0.9895)
(-4.78 , -0.9871)
(-4.77 , -0.9844)
(-4.76 , -0.9814)
(-4.75 , -0.9782)
(-4.74 , -0.9747)
(-4.73 , -0.971)
(-4.72 , -0.967)
(-4.71 , -0.9628)
(-4.7 , -0.9584)
(-4.69 , -0.9536)
(-4.68 , -0.9487)
(-4.67 , -0.9435)
(-4.66 , -0.938)
(-4.65 , -0.9323)
(-4.64 , -0.9264)
(-4.63 , -0.9202)
(-4.62 , -0.9137)
(-4.61 , -0.9071)
(-4.6 , -0.9002)
(-4.59 , -0.8931)
(-4.58 , -0.8857)
(-4.57 , -0.8781)
(-4.56 , -0.8703)
(-4.55 , -0.8623)
(-4.54 , -0.854)
(-4.53 , -0.8455)
(-4.52 , -0.8368)
(-4.51 , -0.8279)
(-4.5 , -0.8188)
(-4.49 , -0.8094)
(-4.48 , -0.7999)
(-4.47 , -0.7901)
(-4.46 , -0.7802)
(-4.45 , -0.77)
(-4.44 , -0.7596)
(-4.43 , -0.749)
(-4.42 , -0.7383)
(-4.41 , -0.7273)
(-4.4 , -0.7162)
(-4.39 , -0.7049)
(-4.38 , -0.6934)
(-4.37 , -0.6817)
(-4.36 , -0.6698)
(-4.35 , -0.6578)
(-4.34 , -0.6456)
(-4.33 , -0.6332)
(-4.32 , -0.6207)
(-4.31 , -0.608)
(-4.3 , -0.5951)
(-4.29 , -0.5821)
(-4.28 , -0.5689)
(-4.27 , -0.5556)
(-4.26 , -0.5422)
(-4.25 , -0.5286)
(-4.24 , -0.5148)
(-4.23 , -0.501)
(-4.22 , -0.487)
(-4.21 , -0.4729)
(-4.2 , -0.4586)
(-4.19 , -0.4443)
(-4.18 , -0.4298)
(-4.17 , -0.4152)
(-4.16 , -0.4005)
(-4.15 , -0.3857)
(-4.14 , -0.3708)
(-4.13 , -0.3558)
(-4.12 , -0.3407)
(-4.11 , -0.3256)
(-4.1 , -0.3103)
(-4.09 , -0.295)
(-4.08 , -0.2795)
(-4.07 , -0.2641)
(-4.06 , -0.2485)
(-4.05 , -0.2329)
(-4.04 , -0.2172)
(-4.03 , -0.2015)
(-4.02 , -0.1857)
(-4.01 , -0.1698)
(-4.0 , -0.154)
(-3.99 , -0.138)
(-3.98 , -0.1221)
(-3.97 , -0.1061)
(-3.96 , -0.0901)
(-3.95 , -0.074)
(-3.94 , -0.058)
(-3.93 , -0.0419)
(-3.92 , -0.0258)
(-3.91 , -0.0097)
(-3.9 , 0.0064)
(-3.89 , 0.0225)
(-3.88 , 0.0386)
(-3.87 , 0.0546)
(-3.86 , 0.0707)
(-3.85 , 0.0867)
(-3.84 , 0.1028)
(-3.83 , 0.1188)
(-3.82 , 0.1347)
(-3.81 , 0.1507)
(-3.8 , 0.1665)
(-3.79 , 0.1824)
(-3.78 , 0.1982)
(-3.77 , 0.2139)
(-3.76 , 0.2296)
(-3.75 , 0.2453)
(-3.74 , 0.2608)
(-3.73 , 0.2763)
(-3.72 , 0.2918)
(-3.71 , 0.3071)
(-3.7 , 0.3224)
(-3.69 , 0.3376)
(-3.68 , 0.3527)
(-3.67 , 0.3677)
(-3.66 , 0.3826)
(-3.65 , 0.3975)
(-3.64 , 0.4122)
(-3.63 , 0.4268)
(-3.62 , 0.4413)
(-3.61 , 0.4557)
(-3.6 , 0.4699)
(-3.59 , 0.4841)
(-3.58 , 0.4981)
(-3.57 , 0.512)
(-3.56 , 0.5257)
(-3.55 , 0.5394)
(-3.54 , 0.5528)
(-3.53 , 0.5662)
(-3.52 , 0.5794)
(-3.51 , 0.5924)
(-3.5 , 0.6053)
(-3.49 , 0.618)
(-3.48 , 0.6306)
(-3.47 , 0.643)
(-3.46 , 0.6553)
(-3.45 , 0.6673)
(-3.44 , 0.6792)
(-3.43 , 0.691)
(-3.42 , 0.7025)
(-3.41 , 0.7139)
(-3.4 , 0.725)
(-3.39 , 0.736)
(-3.38 , 0.7468)
(-3.37 , 0.7574)
(-3.36 , 0.7678)
(-3.35 , 0.7781)
(-3.34 , 0.7881)
(-3.33 , 0.7979)
(-3.32 , 0.8075)
(-3.31 , 0.8169)
(-3.3 , 0.826)
(-3.29 , 0.835)
(-3.28 , 0.8437)
(-3.27 , 0.8523)
(-3.26 , 0.8606)
(-3.25 , 0.8687)
(-3.24 , 0.8765)
(-3.23 , 0.8842)
(-3.22 , 0.8916)
(-3.21 , 0.8987)
(-3.2 , 0.9057)
(-3.19 , 0.9124)
(-3.18 , 0.9189)
(-3.17 , 0.9251)
(-3.16 , 0.9311)
(-3.15 , 0.9368)
(-3.14 , 0.9423)
(-3.13 , 0.9476)
(-3.12 , 0.9526)
(-3.11 , 0.9574)
(-3.1 , 0.9619)
(-3.09 , 0.9662)
(-3.08 , 0.9702)
(-3.07 , 0.974)
(-3.06 , 0.9775)
(-3.05 , 0.9808)
(-3.04 , 0.9838)
(-3.03 , 0.9865)
(-3.02 , 0.9891)
(-3.01 , 0.9913)
(-3.0 , 0.9933)
(-2.99 , 0.995)
(-2.98 , 0.9965)
(-2.97 , 0.9977)
(-2.96 , 0.9987)
(-2.95 , 0.9994)
(-2.94 , 0.9998)
(-2.93 , 1.0)
(-2.92 , 0.9999)
(-2.91 , 0.9996)
(-2.9 , 0.999)
(-2.89 , 0.9981)
(-2.88 , 0.997)
(-2.87 , 0.9957)
(-2.86 , 0.994)
(-2.85 , 0.9921)
(-2.84 , 0.99)
(-2.83 , 0.9876)
(-2.82 , 0.9849)
(-2.81 , 0.982)
(-2.8 , 0.9789)
(-2.79 , 0.9754)
(-2.78 , 0.9718)
(-2.77 , 0.9679)
(-2.76 , 0.9637)
(-2.75 , 0.9593)
(-2.74 , 0.9546)
(-2.73 , 0.9497)
(-2.72 , 0.9445)
(-2.71 , 0.9391)
(-2.7 , 0.9334)
(-2.69 , 0.9275)
(-2.68 , 0.9214)
(-2.67 , 0.915)
(-2.66 , 0.9084)
(-2.65 , 0.9016)
(-2.64 , 0.8945)
(-2.63 , 0.8872)
(-2.62 , 0.8797)
(-2.61 , 0.8719)
(-2.6 , 0.8639)
(-2.59 , 0.8557)
(-2.58 , 0.8472)
(-2.57 , 0.8386)
(-2.56 , 0.8297)
(-2.55 , 0.8206)
(-2.54 , 0.8113)
(-2.53 , 0.8018)
(-2.52 , 0.7921)
(-2.51 , 0.7821)
(-2.5 , 0.772)
(-2.49 , 0.7617)
(-2.48 , 0.7512)
(-2.47 , 0.7404)
(-2.46 , 0.7295)
(-2.45 , 0.7184)
(-2.44 , 0.7071)
(-2.43 , 0.6957)
(-2.42 , 0.684)
(-2.41 , 0.6722)
(-2.4 , 0.6602)
(-2.39 , 0.648)
(-2.38 , 0.6357)
(-2.37 , 0.6232)
(-2.36 , 0.6105)
(-2.35 , 0.5977)
(-2.34 , 0.5847)
(-2.33 , 0.5716)
(-2.32 , 0.5583)
(-2.31 , 0.5448)
(-2.3 , 0.5313)
(-2.29 , 0.5176)
(-2.28 , 0.5037)
(-2.27 , 0.4898)
(-2.26 , 0.4757)
(-2.25 , 0.4615)
(-2.24 , 0.4471)
(-2.23 , 0.4327)
(-2.22 , 0.4181)
(-2.21 , 0.4034)
(-2.2 , 0.3887)
(-2.19 , 0.3738)
(-2.18 , 0.3588)
(-2.17 , 0.3437)
(-2.16 , 0.3286)
(-2.15 , 0.3133)
(-2.14 , 0.298)
(-2.13 , 0.2826)
(-2.12 , 0.2671)
(-2.11 , 0.2516)
(-2.1 , 0.236)
(-2.09 , 0.2203)
(-2.08 , 0.2046)
(-2.07 , 0.1888)
(-2.06 , 0.173)
(-2.05 , 0.1571)
(-2.04 , 0.1412)
(-2.03 , 0.1252)
(-2.02 , 0.1093)
(-2.01 , 0.0932)
(-2.0 , 0.0772)
(-1.99 , 0.0612)
(-1.98 , 0.0451)
(-1.97 , 0.029)
(-1.96 , 0.0129)
(-1.95 , -0.0032)
(-1.94 , -0.0193)
(-1.93 , -0.0354)
(-1.92 , -0.0514)
(-1.91 , -0.0675)
(-1.9 , -0.0836)
(-1.89 , -0.0996)
(-1.88 , -0.1156)
(-1.87 , -0.1316)
(-1.86 , -0.1475)
(-1.85 , -0.1634)
(-1.84 , -0.1793)
(-1.83 , -0.1951)
(-1.82 , -0.2108)
(-1.81 , -0.2265)
(-1.8 , -0.2422)
(-1.79 , -0.2578)
(-1.78 , -0.2733)
(-1.77 , -0.2887)
(-1.76 , -0.3041)
(-1.75 , -0.3194)
(-1.74 , -0.3346)
(-1.73 , -0.3497)
(-1.72 , -0.3647)
(-1.71 , -0.3797)
(-1.7 , -0.3945)
(-1.69 , -0.4093)
(-1.68 , -0.4239)
(-1.67 , -0.4384)
(-1.66 , -0.4528)
(-1.65 , -0.4671)
(-1.64 , -0.4813)
(-1.63 , -0.4953)
(-1.62 , -0.5092)
(-1.61 , -0.523)
(-1.6 , -0.5367)
(-1.59 , -0.5502)
(-1.58 , -0.5636)
(-1.57 , -0.5768)
(-1.56 , -0.5898)
(-1.55 , -0.6028)
(-1.54 , -0.6155)
(-1.53 , -0.6281)
(-1.52 , -0.6406)
(-1.51 , -0.6529)
(-1.5 , -0.665)
(-1.49 , -0.6769)
(-1.48 , -0.6886)
(-1.47 , -0.7002)
(-1.46 , -0.7116)
(-1.45 , -0.7228)
(-1.44 , -0.7339)
(-1.43 , -0.7447)
(-1.42 , -0.7554)
(-1.41 , -0.7658)
(-1.4 , -0.7761)
(-1.39 , -0.7861)
(-1.38 , -0.7959)
(-1.37 , -0.8056)
(-1.36 , -0.815)
(-1.35 , -0.8242)
(-1.34 , -0.8332)
(-1.33 , -0.842)
(-1.32 , -0.8506)
(-1.31 , -0.859)
(-1.3 , -0.8671)
(-1.29 , -0.875)
(-1.28 , -0.8827)
(-1.27 , -0.8901)
(-1.26 , -0.8973)
(-1.25 , -0.9043)
(-1.24 , -0.9111)
(-1.23 , -0.9176)
(-1.22 , -0.9239)
(-1.21 , -0.9299)
(-1.2 , -0.9357)
(-1.19 , -0.9413)
(-1.18 , -0.9466)
(-1.17 , -0.9516)
(-1.16 , -0.9565)
(-1.15 , -0.961)
(-1.14 , -0.9654)
(-1.13 , -0.9694)
(-1.12 , -0.9733)
(-1.11 , -0.9768)
(-1.1 , -0.9801)
(-1.09 , -0.9832)
(-1.08 , -0.986)
(-1.07 , -0.9886)
(-1.06 , -0.9909)
(-1.05 , -0.9929)
(-1.04 , -0.9947)
(-1.03 , -0.9962)
(-1.02 , -0.9975)
(-1.01 , -0.9985)
(-1.0 , -0.9993)
(-0.99 , -0.9997)
(-0.98 , -1.0)
(-0.97 , -1.0)
(-0.96 , -0.9997)
(-0.95 , -0.9991)
(-0.94 , -0.9983)
(-0.93 , -0.9973)
(-0.92 , -0.9959)
(-0.91 , -0.9944)
(-0.9 , -0.9925)
(-0.89 , -0.9904)
(-0.88 , -0.9881)
(-0.87 , -0.9855)
(-0.86 , -0.9826)
(-0.85 , -0.9795)
(-0.84 , -0.9761)
(-0.83 , -0.9725)
(-0.82 , -0.9687)
(-0.81 , -0.9645)
(-0.8 , -0.9602)
(-0.79 , -0.9555)
(-0.78 , -0.9507)
(-0.77 , -0.9455)
(-0.76 , -0.9402)
(-0.75 , -0.9346)
(-0.74 , -0.9287)
(-0.73 , -0.9226)
(-0.72 , -0.9163)
(-0.71 , -0.9098)
(-0.7 , -0.903)
(-0.69 , -0.8959)
(-0.68 , -0.8887)
(-0.67 , -0.8812)
(-0.66 , -0.8734)
(-0.65 , -0.8655)
(-0.64 , -0.8573)
(-0.63 , -0.8489)
(-0.62 , -0.8403)
(-0.61 , -0.8315)
(-0.6 , -0.8224)
(-0.59 , -0.8132)
(-0.58 , -0.8037)
(-0.57 , -0.794)
(-0.56 , -0.7841)
(-0.55 , -0.774)
(-0.54 , -0.7637)
(-0.53 , -0.7533)
(-0.52 , -0.7426)
(-0.51 , -0.7317)
(-0.5 , -0.7206)
(-0.49 , -0.7094)
(-0.48 , -0.6979)
(-0.47 , -0.6863)
(-0.46 , -0.6745)
(-0.45 , -0.6626)
(-0.44 , -0.6504)
(-0.43 , -0.6381)
(-0.42 , -0.6256)
(-0.41 , -0.613)
(-0.4 , -0.6002)
(-0.39 , -0.5873)
(-0.38 , -0.5742)
(-0.37 , -0.5609)
(-0.36 , -0.5475)
(-0.35 , -0.534)
(-0.34 , -0.5203)
(-0.33 , -0.5065)
(-0.32 , -0.4926)
(-0.31 , -0.4785)
(-0.3 , -0.4643)
(-0.29 , -0.45)
(-0.28 , -0.4355)
(-0.27 , -0.421)
(-0.26 , -0.4063)
(-0.25 , -0.3916)
(-0.24 , -0.3767)
(-0.23 , -0.3618)
(-0.22 , -0.3467)
(-0.21 , -0.3316)
(-0.2 , -0.3164)
(-0.19 , -0.301)
(-0.18 , -0.2857)
(-0.17 , -0.2702)
(-0.16 , -0.2547)
(-0.15 , -0.2391)
(-0.14 , -0.2234)
(-0.13 , -0.2077)
(-0.12 , -0.1919)
(-0.11 , -0.1761)
(-0.1 , -0.1602)
(-0.09 , -0.1443)
(-0.08 , -0.1284)
(-0.07 , -0.1124)
(-0.06 , -0.0964)
(-0.05 , -0.0804)
(-0.04 , -0.0643)
(-0.03 , -0.0483)
(-0.02 , -0.0322)
(-0.01 , -0.0161)
(0.0 , 0.0)
(0.01 , 0.0161)
(0.02 , 0.0322)
(0.03 , 0.0483)
(0.04 , 0.0643)
(0.05 , 0.0804)
(0.06 , 0.0964)
(0.07 , 0.1124)
(0.08 , 0.1284)
(0.09 , 0.1443)
(0.1 , 0.1602)
(0.11 , 0.1761)
(0.12 , 0.1919)
(0.13 , 0.2077)
(0.14 , 0.2234)
(0.15 , 0.2391)
(0.16 , 0.2547)
(0.17 , 0.2702)
(0.18 , 0.2857)
(0.19 , 0.301)
(0.2 , 0.3164)
(0.21 , 0.3316)
(0.22 , 0.3467)
(0.23 , 0.3618)
(0.24 , 0.3767)
(0.25 , 0.3916)
(0.26 , 0.4063)
(0.27 , 0.421)
(0.28 , 0.4355)
(0.29 , 0.45)
(0.3 , 0.4643)
(0.31 , 0.4785)
(0.32 , 0.4926)
(0.33 , 0.5065)
(0.34 , 0.5203)
(0.35 , 0.534)
(0.36 , 0.5475)
(0.37 , 0.5609)
(0.38 , 0.5742)
(0.39 , 0.5873)
(0.4 , 0.6002)
(0.41 , 0.613)
(0.42 , 0.6256)
(0.43 , 0.6381)
(0.44 , 0.6504)
(0.45 , 0.6626)
(0.46 , 0.6745)
(0.47 , 0.6863)
(0.48 , 0.6979)
(0.49 , 0.7094)
(0.5 , 0.7206)
(0.51 , 0.7317)
(0.52 , 0.7426)
(0.53 , 0.7533)
(0.54 , 0.7637)
(0.55 , 0.774)
(0.56 , 0.7841)
(0.57 , 0.794)
(0.58 , 0.8037)
(0.59 , 0.8132)
(0.6 , 0.8224)
(0.61 , 0.8315)
(0.62 , 0.8403)
(0.63 , 0.8489)
(0.64 , 0.8573)
(0.65 , 0.8655)
(0.66 , 0.8734)
(0.67 , 0.8812)
(0.68 , 0.8887)
(0.69 , 0.8959)
(0.7 , 0.903)
(0.71 , 0.9098)
(0.72 , 0.9163)
(0.73 , 0.9226)
(0.74 , 0.9287)
(0.75 , 0.9346)
(0.76 , 0.9402)
(0.77 , 0.9455)
(0.78 , 0.9507)
(0.79 , 0.9555)
(0.8 , 0.9602)
(0.81 , 0.9645)
(0.82 , 0.9687)
(0.83 , 0.9725)
(0.84 , 0.9761)
(0.85 , 0.9795)
(0.86 , 0.9826)
(0.87 , 0.9855)
(0.88 , 0.9881)
(0.89 , 0.9904)
(0.9 , 0.9925)
(0.91 , 0.9944)
(0.92 , 0.9959)
(0.93 , 0.9973)
(0.94 , 0.9983)
(0.95 , 0.9991)
(0.96 , 0.9997)
(0.97 , 1.0)
(0.98 , 1.0)
(0.99 , 0.9997)
(1.0 , 0.9993)
(1.01 , 0.9985)
(1.02 , 0.9975)
(1.03 , 0.9962)
(1.04 , 0.9947)
(1.05 , 0.9929)
(1.06 , 0.9909)
(1.07 , 0.9886)
(1.08 , 0.986)
(1.09 , 0.9832)
(1.1 , 0.9801)
(1.11 , 0.9768)
(1.12 , 0.9733)
(1.13 , 0.9694)
(1.14 , 0.9654)
(1.15 , 0.961)
(1.16 , 0.9565)
(1.17 , 0.9516)
(1.18 , 0.9466)
(1.19 , 0.9413)
(1.2 , 0.9357)
(1.21 , 0.9299)
(1.22 , 0.9239)
(1.23 , 0.9176)
(1.24 , 0.9111)
(1.25 , 0.9043)
(1.26 , 0.8973)
(1.27 , 0.8901)
(1.28 , 0.8827)
(1.29 , 0.875)
(1.3 , 0.8671)
(1.31 , 0.859)
(1.32 , 0.8506)
(1.33 , 0.842)
(1.34 , 0.8332)
(1.35 , 0.8242)
(1.36 , 0.815)
(1.37 , 0.8056)
(1.38 , 0.7959)
(1.39 , 0.7861)
(1.4 , 0.7761)
(1.41 , 0.7658)
(1.42 , 0.7554)
(1.43 , 0.7447)
(1.44 , 0.7339)
(1.45 , 0.7228)
(1.46 , 0.7116)
(1.47 , 0.7002)
(1.48 , 0.6886)
(1.49 , 0.6769)
(1.5 , 0.665)
(1.51 , 0.6529)
(1.52 , 0.6406)
(1.53 , 0.6281)
(1.54 , 0.6155)
(1.55 , 0.6028)
(1.56 , 0.5898)
(1.57 , 0.5768)
(1.58 , 0.5636)
(1.59 , 0.5502)
(1.6 , 0.5367)
(1.61 , 0.523)
(1.62 , 0.5092)
(1.63 , 0.4953)
(1.64 , 0.4813)
(1.65 , 0.4671)
(1.66 , 0.4528)
(1.67 , 0.4384)
(1.68 , 0.4239)
(1.69 , 0.4093)
(1.7 , 0.3945)
(1.71 , 0.3797)
(1.72 , 0.3647)
(1.73 , 0.3497)
(1.74 , 0.3346)
(1.75 , 0.3194)
(1.76 , 0.3041)
(1.77 , 0.2887)
(1.78 , 0.2733)
(1.79 , 0.2578)
(1.8 , 0.2422)
(1.81 , 0.2265)
(1.82 , 0.2108)
(1.83 , 0.1951)
(1.84 , 0.1793)
(1.85 , 0.1634)
(1.86 , 0.1475)
(1.87 , 0.1316)
(1.88 , 0.1156)
(1.89 , 0.0996)
(1.9 , 0.0836)
(1.91 , 0.0675)
(1.92 , 0.0514)
(1.93 , 0.0354)
(1.94 , 0.0193)
(1.95 , 0.0032)
(1.96 , -0.0129)
(1.97 , -0.029)
(1.98 , -0.0451)
(1.99 , -0.0612)
(2.0 , -0.0772)
(2.01 , -0.0932)
(2.02 , -0.1093)
(2.03 , -0.1252)
(2.04 , -0.1412)
(2.05 , -0.1571)
(2.06 , -0.173)
(2.07 , -0.1888)
(2.08 , -0.2046)
(2.09 , -0.2203)
(2.1 , -0.236)
(2.11 , -0.2516)
(2.12 , -0.2671)
(2.13 , -0.2826)
(2.14 , -0.298)
(2.15 , -0.3133)
(2.16 , -0.3286)
(2.17 , -0.3437)
(2.18 , -0.3588)
(2.19 , -0.3738)
(2.2 , -0.3887)
(2.21 , -0.4034)
(2.22 , -0.4181)
(2.23 , -0.4327)
(2.24 , -0.4471)
(2.25 , -0.4615)
(2.26 , -0.4757)
(2.27 , -0.4898)
(2.28 , -0.5037)
(2.29 , -0.5176)
(2.3 , -0.5313)
(2.31 , -0.5448)
(2.32 , -0.5583)
(2.33 , -0.5716)
(2.34 , -0.5847)
(2.35 , -0.5977)
(2.36 , -0.6105)
(2.37 , -0.6232)
(2.38 , -0.6357)
(2.39 , -0.648)
(2.4 , -0.6602)
(2.41 , -0.6722)
(2.42 , -0.684)
(2.43 , -0.6957)
(2.44 , -0.7071)
(2.45 , -0.7184)
(2.46 , -0.7295)
(2.47 , -0.7404)
(2.48 , -0.7512)
(2.49 , -0.7617)
(2.5 , -0.772)
(2.51 , -0.7821)
(2.52 , -0.7921)
(2.53 , -0.8018)
(2.54 , -0.8113)
(2.55 , -0.8206)
(2.56 , -0.8297)
(2.57 , -0.8386)
(2.58 , -0.8472)
(2.59 , -0.8557)
(2.6 , -0.8639)
(2.61 , -0.8719)
(2.62 , -0.8797)
(2.63 , -0.8872)
(2.64 , -0.8945)
(2.65 , -0.9016)
(2.66 , -0.9084)
(2.67 , -0.915)
(2.68 , -0.9214)
(2.69 , -0.9275)
(2.7 , -0.9334)
(2.71 , -0.9391)
(2.72 , -0.9445)
(2.73 , -0.9497)
(2.74 , -0.9546)
(2.75 , -0.9593)
(2.76 , -0.9637)
(2.77 , -0.9679)
(2.78 , -0.9718)
(2.79 , -0.9754)
(2.8 , -0.9789)
(2.81 , -0.982)
(2.82 , -0.9849)
(2.83 , -0.9876)
(2.84 , -0.99)
(2.85 , -0.9921)
(2.86 , -0.994)
(2.87 , -0.9957)
(2.88 , -0.997)
(2.89 , -0.9981)
(2.9 , -0.999)
(2.91 , -0.9996)
(2.92 , -0.9999)
(2.93 , -1.0)
(2.94 , -0.9998)
(2.95 , -0.9994)
(2.96 , -0.9987)
(2.97 , -0.9977)
(2.98 , -0.9965)
(2.99 , -0.995)
(3.0 , -0.9933)
(3.01 , -0.9913)
(3.02 , -0.9891)
(3.03 , -0.9865)
(3.04 , -0.9838)
(3.05 , -0.9808)
(3.06 , -0.9775)
(3.07 , -0.974)
(3.08 , -0.9702)
(3.09 , -0.9662)
(3.1 , -0.9619)
(3.11 , -0.9574)
(3.12 , -0.9526)
(3.13 , -0.9476)
(3.14 , -0.9423)
(3.15 , -0.9368)
(3.16 , -0.9311)
(3.17 , -0.9251)
(3.18 , -0.9189)
(3.19 , -0.9124)
(3.2 , -0.9057)
(3.21 , -0.8987)
(3.22 , -0.8916)
(3.23 , -0.8842)
(3.24 , -0.8765)
(3.25 , -0.8687)
(3.26 , -0.8606)
(3.27 , -0.8523)
(3.28 , -0.8437)
(3.29 , -0.835)
(3.3 , -0.826)
(3.31 , -0.8169)
(3.32 , -0.8075)
(3.33 , -0.7979)
(3.34 , -0.7881)
(3.35 , -0.7781)
(3.36 , -0.7678)
(3.37 , -0.7574)
(3.38 , -0.7468)
(3.39 , -0.736)
(3.4 , -0.725)
(3.41 , -0.7139)
(3.42 , -0.7025)
(3.43 , -0.691)
(3.44 , -0.6792)
(3.45 , -0.6673)
(3.46 , -0.6553)
(3.47 , -0.643)
(3.48 , -0.6306)
(3.49 , -0.618)
(3.5 , -0.6053)
(3.51 , -0.5924)
(3.52 , -0.5794)
(3.53 , -0.5662)
(3.54 , -0.5528)
(3.55 , -0.5394)
(3.56 , -0.5257)
(3.57 , -0.512)
(3.58 , -0.4981)
(3.59 , -0.4841)
(3.6 , -0.4699)
(3.61 , -0.4557)
(3.62 , -0.4413)
(3.63 , -0.4268)
(3.64 , -0.4122)
(3.65 , -0.3975)
(3.66 , -0.3826)
(3.67 , -0.3677)
(3.68 , -0.3527)
(3.69 , -0.3376)
(3.7 , -0.3224)
(3.71 , -0.3071)
(3.72 , -0.2918)
(3.73 , -0.2763)
(3.74 , -0.2608)
(3.75 , -0.2453)
(3.76 , -0.2296)
(3.77 , -0.2139)
(3.78 , -0.1982)
(3.79 , -0.1824)
(3.8 , -0.1665)
(3.81 , -0.1507)
(3.82 , -0.1347)
(3.83 , -0.1188)
(3.84 , -0.1028)
(3.85 , -0.0867)
(3.86 , -0.0707)
(3.87 , -0.0546)
(3.88 , -0.0386)
(3.89 , -0.0225)
(3.9 , -0.0064)
(3.91 , 0.0097)
(3.92 , 0.0258)
(3.93 , 0.0419)
(3.94 , 0.058)
(3.95 , 0.074)
(3.96 , 0.0901)
(3.97 , 0.1061)
(3.98 , 0.1221)
(3.99 , 0.138)
(4.0 , 0.154)
(4.01 , 0.1698)
(4.02 , 0.1857)
(4.03 , 0.2015)
(4.04 , 0.2172)
(4.05 , 0.2329)
(4.06 , 0.2485)
(4.07 , 0.2641)
(4.08 , 0.2795)
(4.09 , 0.295)
(4.1 , 0.3103)
(4.11 , 0.3256)
(4.12 , 0.3407)
(4.13 , 0.3558)
(4.14 , 0.3708)
(4.15 , 0.3857)
(4.16 , 0.4005)
(4.17 , 0.4152)
(4.18 , 0.4298)
(4.19 , 0.4443)
(4.2 , 0.4586)
(4.21 , 0.4729)
(4.22 , 0.487)
(4.23 , 0.501)
(4.24 , 0.5148)
(4.25 , 0.5286)
(4.26 , 0.5422)
(4.27 , 0.5556)
(4.28 , 0.5689)
(4.29 , 0.5821)
(4.3 , 0.5951)
(4.31 , 0.608)
(4.32 , 0.6207)
(4.33 , 0.6332)
(4.34 , 0.6456)
(4.35 , 0.6578)
(4.36 , 0.6698)
(4.37 , 0.6817)
(4.38 , 0.6934)
(4.39 , 0.7049)
(4.4 , 0.7162)
(4.41 , 0.7273)
(4.42 , 0.7383)
(4.43 , 0.749)
(4.44 , 0.7596)
(4.45 , 0.77)
(4.46 , 0.7802)
(4.47 , 0.7901)
(4.48 , 0.7999)
(4.49 , 0.8094)
(4.5 , 0.8188)
(4.51 , 0.8279)
(4.52 , 0.8368)
(4.53 , 0.8455)
(4.54 , 0.854)
(4.55 , 0.8623)
(4.56 , 0.8703)
(4.57 , 0.8781)
(4.58 , 0.8857)
(4.59 , 0.8931)
(4.6 , 0.9002)
(4.61 , 0.9071)
(4.62 , 0.9137)
(4.63 , 0.9202)
(4.64 , 0.9264)
(4.65 , 0.9323)
(4.66 , 0.938)
(4.67 , 0.9435)
(4.68 , 0.9487)
(4.69 , 0.9536)
(4.7 , 0.9584)
(4.71 , 0.9628)
(4.72 , 0.967)
(4.73 , 0.971)
(4.74 , 0.9747)
(4.75 , 0.9782)
(4.76 , 0.9814)
(4.77 , 0.9844)
(4.78 , 0.9871)
(4.79 , 0.9895)
(4.8 , 0.9917)
(4.81 , 0.9937)
(4.82 , 0.9953)
(4.83 , 0.9968)
(4.84 , 0.9979)
(4.85 , 0.9988)
(4.86 , 0.9995)
(4.87 , 0.9999)
(4.88 , 1.0)
(4.89 , 0.9999)
(4.9 , 0.9995)
(4.91 , 0.9988)
(4.92 , 0.9979)
(4.93 , 0.9968)
(4.94 , 0.9953)
(4.95 , 0.9937)
(4.96 , 0.9917)
(4.97 , 0.9895)
(4.98 , 0.9871)
(4.99 , 0.9844)

		};
	\addlegendentry{$r=1$}

	\addplot[color=blue, very thick, opacity=0.8]  coordinates {
(-5.0 , -0.3867)
(-4.99 , -0.3922)
(-4.98 , -0.3972)
(-4.97 , -0.4016)
(-4.96 , -0.4053)
(-4.95 , -0.4085)
(-4.94 , -0.411)
(-4.93 , -0.4128)
(-4.92 , -0.414)
(-4.91 , -0.4146)
(-4.9 , -0.4145)
(-4.89 , -0.4137)
(-4.88 , -0.4123)
(-4.87 , -0.4102)
(-4.86 , -0.4074)
(-4.85 , -0.404)
(-4.84 , -0.3999)
(-4.83 , -0.3951)
(-4.82 , -0.3896)
(-4.81 , -0.3835)
(-4.8 , -0.3767)
(-4.79 , -0.3693)
(-4.78 , -0.3613)
(-4.77 , -0.3525)
(-4.76 , -0.3432)
(-4.75 , -0.3333)
(-4.74 , -0.3227)
(-4.73 , -0.3116)
(-4.72 , -0.2999)
(-4.71 , -0.2876)
(-4.7 , -0.2748)
(-4.69 , -0.2614)
(-4.68 , -0.2476)
(-4.67 , -0.2332)
(-4.66 , -0.2184)
(-4.65 , -0.2031)
(-4.64 , -0.1874)
(-4.63 , -0.1713)
(-4.62 , -0.1548)
(-4.61 , -0.1379)
(-4.6 , -0.1207)
(-4.59 , -0.1032)
(-4.58 , -0.0854)
(-4.57 , -0.0673)
(-4.56 , -0.0491)
(-4.55 , -0.0306)
(-4.54 , -0.0119)
(-4.53 , 0.0069)
(-4.52 , 0.0258)
(-4.51 , 0.0448)
(-4.5 , 0.0639)
(-4.49 , 0.083)
(-4.48 , 0.1021)
(-4.47 , 0.1211)
(-4.46 , 0.1401)
(-4.45 , 0.159)
(-4.44 , 0.1778)
(-4.43 , 0.1964)
(-4.42 , 0.2148)
(-4.41 , 0.233)
(-4.4 , 0.251)
(-4.39 , 0.2687)
(-4.38 , 0.2861)
(-4.37 , 0.3031)
(-4.36 , 0.3198)
(-4.35 , 0.3361)
(-4.34 , 0.352)
(-4.33 , 0.3674)
(-4.32 , 0.3823)
(-4.31 , 0.3968)
(-4.3 , 0.4107)
(-4.29 , 0.424)
(-4.28 , 0.4368)
(-4.27 , 0.449)
(-4.26 , 0.4606)
(-4.25 , 0.4715)
(-4.24 , 0.4817)
(-4.23 , 0.4913)
(-4.22 , 0.5002)
(-4.21 , 0.5083)
(-4.2 , 0.5157)
(-4.19 , 0.5224)
(-4.18 , 0.5283)
(-4.17 , 0.5334)
(-4.16 , 0.5377)
(-4.15 , 0.5413)
(-4.14 , 0.544)
(-4.13 , 0.5459)
(-4.12 , 0.547)
(-4.11 , 0.5472)
(-4.1 , 0.5466)
(-4.09 , 0.5452)
(-4.08 , 0.5429)
(-4.07 , 0.5398)
(-4.06 , 0.5358)
(-4.05 , 0.531)
(-4.04 , 0.5254)
(-4.03 , 0.5189)
(-4.02 , 0.5116)
(-4.01 , 0.5035)
(-4.0 , 0.4946)
(-3.99 , 0.4849)
(-3.98 , 0.4744)
(-3.97 , 0.4632)
(-3.96 , 0.4511)
(-3.95 , 0.4384)
(-3.94 , 0.4249)
(-3.93 , 0.4107)
(-3.92 , 0.3958)
(-3.91 , 0.3802)
(-3.9 , 0.364)
(-3.89 , 0.3471)
(-3.88 , 0.3297)
(-3.87 , 0.3116)
(-3.86 , 0.2931)
(-3.85 , 0.2739)
(-3.84 , 0.2543)
(-3.83 , 0.2342)
(-3.82 , 0.2136)
(-3.81 , 0.1927)
(-3.8 , 0.1713)
(-3.79 , 0.1496)
(-3.78 , 0.1275)
(-3.77 , 0.1052)
(-3.76 , 0.0825)
(-3.75 , 0.0597)
(-3.74 , 0.0366)
(-3.73 , 0.0134)
(-3.72 , -0.01)
(-3.71 , -0.0334)
(-3.7 , -0.057)
(-3.69 , -0.0805)
(-3.68 , -0.1041)
(-3.67 , -0.1276)
(-3.66 , -0.1511)
(-3.65 , -0.1744)
(-3.64 , -0.1977)
(-3.63 , -0.2207)
(-3.62 , -0.2436)
(-3.61 , -0.2662)
(-3.6 , -0.2886)
(-3.59 , -0.3106)
(-3.58 , -0.3324)
(-3.57 , -0.3538)
(-3.56 , -0.3748)
(-3.55 , -0.3953)
(-3.54 , -0.4155)
(-3.53 , -0.4351)
(-3.52 , -0.4543)
(-3.51 , -0.4729)
(-3.5 , -0.491)
(-3.49 , -0.5085)
(-3.48 , -0.5254)
(-3.47 , -0.5417)
(-3.46 , -0.5573)
(-3.45 , -0.5723)
(-3.44 , -0.5865)
(-3.43 , -0.6001)
(-3.42 , -0.613)
(-3.41 , -0.6251)
(-3.4 , -0.6365)
(-3.39 , -0.6472)
(-3.38 , -0.657)
(-3.37 , -0.6661)
(-3.36 , -0.6744)
(-3.35 , -0.6819)
(-3.34 , -0.6885)
(-3.33 , -0.6944)
(-3.32 , -0.6995)
(-3.31 , -0.7037)
(-3.3 , -0.7071)
(-3.29 , -0.7097)
(-3.28 , -0.7115)
(-3.27 , -0.7125)
(-3.26 , -0.7127)
(-3.25 , -0.7121)
(-3.24 , -0.7107)
(-3.23 , -0.7085)
(-3.22 , -0.7055)
(-3.21 , -0.7017)
(-3.2 , -0.6972)
(-3.19 , -0.692)
(-3.18 , -0.6861)
(-3.17 , -0.6794)
(-3.16 , -0.672)
(-3.15 , -0.664)
(-3.14 , -0.6553)
(-3.13 , -0.646)
(-3.12 , -0.6361)
(-3.11 , -0.6256)
(-3.1 , -0.6145)
(-3.09 , -0.6029)
(-3.08 , -0.5908)
(-3.07 , -0.5782)
(-3.06 , -0.5651)
(-3.05 , -0.5516)
(-3.04 , -0.5377)
(-3.03 , -0.5234)
(-3.02 , -0.5087)
(-3.01 , -0.4938)
(-3.0 , -0.4785)
(-2.99 , -0.463)
(-2.98 , -0.4472)
(-2.97 , -0.4313)
(-2.96 , -0.4152)
(-2.95 , -0.3989)
(-2.94 , -0.3826)
(-2.93 , -0.3662)
(-2.92 , -0.3497)
(-2.91 , -0.3332)
(-2.9 , -0.3168)
(-2.89 , -0.3004)
(-2.88 , -0.2841)
(-2.87 , -0.2679)
(-2.86 , -0.2519)
(-2.85 , -0.236)
(-2.84 , -0.2203)
(-2.83 , -0.2049)
(-2.82 , -0.1897)
(-2.81 , -0.1748)
(-2.8 , -0.1603)
(-2.79 , -0.146)
(-2.78 , -0.1322)
(-2.77 , -0.1187)
(-2.76 , -0.1057)
(-2.75 , -0.093)
(-2.74 , -0.0809)
(-2.73 , -0.0692)
(-2.72 , -0.0581)
(-2.71 , -0.0474)
(-2.7 , -0.0373)
(-2.69 , -0.0278)
(-2.68 , -0.0188)
(-2.67 , -0.0104)
(-2.66 , -0.0026)
(-2.65 , 0.0046)
(-2.64 , 0.0112)
(-2.63 , 0.0171)
(-2.62 , 0.0224)
(-2.61 , 0.0271)
(-2.6 , 0.0311)
(-2.59 , 0.0344)
(-2.58 , 0.0371)
(-2.57 , 0.0392)
(-2.56 , 0.0405)
(-2.55 , 0.0412)
(-2.54 , 0.0413)
(-2.53 , 0.0407)
(-2.52 , 0.0395)
(-2.51 , 0.0376)
(-2.5 , 0.0351)
(-2.49 , 0.032)
(-2.48 , 0.0282)
(-2.47 , 0.0239)
(-2.46 , 0.019)
(-2.45 , 0.0134)
(-2.44 , 0.0074)
(-2.43 , 0.0008)
(-2.42 , -0.0064)
(-2.41 , -0.014)
(-2.4 , -0.0222)
(-2.39 , -0.0308)
(-2.38 , -0.0398)
(-2.37 , -0.0493)
(-2.36 , -0.0592)
(-2.35 , -0.0695)
(-2.34 , -0.0801)
(-2.33 , -0.0911)
(-2.32 , -0.1023)
(-2.31 , -0.1138)
(-2.3 , -0.1256)
(-2.29 , -0.1376)
(-2.28 , -0.1498)
(-2.27 , -0.1622)
(-2.26 , -0.1747)
(-2.25 , -0.1873)
(-2.24 , -0.2)
(-2.23 , -0.2128)
(-2.22 , -0.2255)
(-2.21 , -0.2383)
(-2.2 , -0.251)
(-2.19 , -0.2636)
(-2.18 , -0.2762)
(-2.17 , -0.2886)
(-2.16 , -0.3009)
(-2.15 , -0.3129)
(-2.14 , -0.3248)
(-2.13 , -0.3364)
(-2.12 , -0.3478)
(-2.11 , -0.3588)
(-2.1 , -0.3696)
(-2.09 , -0.3799)
(-2.08 , -0.39)
(-2.07 , -0.3996)
(-2.06 , -0.4087)
(-2.05 , -0.4175)
(-2.04 , -0.4258)
(-2.03 , -0.4335)
(-2.02 , -0.4408)
(-2.01 , -0.4475)
(-2.0 , -0.4537)
(-1.99 , -0.4594)
(-1.98 , -0.4644)
(-1.97 , -0.4689)
(-1.96 , -0.4727)
(-1.95 , -0.476)
(-1.94 , -0.4786)
(-1.93 , -0.4805)
(-1.92 , -0.4818)
(-1.91 , -0.4825)
(-1.9 , -0.4825)
(-1.89 , -0.4818)
(-1.88 , -0.4804)
(-1.87 , -0.4784)
(-1.86 , -0.4757)
(-1.85 , -0.4723)
(-1.84 , -0.4682)
(-1.83 , -0.4635)
(-1.82 , -0.4581)
(-1.81 , -0.452)
(-1.8 , -0.4453)
(-1.79 , -0.438)
(-1.78 , -0.43)
(-1.77 , -0.4214)
(-1.76 , -0.4122)
(-1.75 , -0.4024)
(-1.74 , -0.392)
(-1.73 , -0.3811)
(-1.72 , -0.3696)
(-1.71 , -0.3576)
(-1.7 , -0.3451)
(-1.69 , -0.3321)
(-1.68 , -0.3186)
(-1.67 , -0.3047)
(-1.66 , -0.2904)
(-1.65 , -0.2756)
(-1.64 , -0.2606)
(-1.63 , -0.2451)
(-1.62 , -0.2294)
(-1.61 , -0.2134)
(-1.6 , -0.1971)
(-1.59 , -0.1807)
(-1.58 , -0.164)
(-1.57 , -0.1471)
(-1.56 , -0.1302)
(-1.55 , -0.1131)
(-1.54 , -0.0959)
(-1.53 , -0.0788)
(-1.52 , -0.0616)
(-1.51 , -0.0445)
(-1.5 , -0.0274)
(-1.49 , -0.0104)
(-1.48 , 0.0065)
(-1.47 , 0.0232)
(-1.46 , 0.0397)
(-1.45 , 0.0559)
(-1.44 , 0.0719)
(-1.43 , 0.0877)
(-1.42 , 0.1031)
(-1.41 , 0.1181)
(-1.4 , 0.1327)
(-1.39 , 0.147)
(-1.38 , 0.1608)
(-1.37 , 0.1741)
(-1.36 , 0.1869)
(-1.35 , 0.1992)
(-1.34 , 0.2109)
(-1.33 , 0.222)
(-1.32 , 0.2326)
(-1.31 , 0.2425)
(-1.3 , 0.2517)
(-1.29 , 0.2603)
(-1.28 , 0.2682)
(-1.27 , 0.2753)
(-1.26 , 0.2818)
(-1.25 , 0.2874)
(-1.24 , 0.2924)
(-1.23 , 0.2965)
(-1.22 , 0.2998)
(-1.21 , 0.3024)
(-1.2 , 0.3041)
(-1.19 , 0.305)
(-1.18 , 0.3051)
(-1.17 , 0.3043)
(-1.16 , 0.3027)
(-1.15 , 0.3002)
(-1.14 , 0.2969)
(-1.13 , 0.2928)
(-1.12 , 0.2878)
(-1.11 , 0.282)
(-1.1 , 0.2753)
(-1.09 , 0.2678)
(-1.08 , 0.2595)
(-1.07 , 0.2504)
(-1.06 , 0.2405)
(-1.05 , 0.2298)
(-1.04 , 0.2183)
(-1.03 , 0.2061)
(-1.02 , 0.1931)
(-1.01 , 0.1794)
(-1.0 , 0.165)
(-0.99 , 0.1499)
(-0.98 , 0.1342)
(-0.97 , 0.1178)
(-0.96 , 0.1008)
(-0.95 , 0.0832)
(-0.94 , 0.0651)
(-0.93 , 0.0464)
(-0.92 , 0.0272)
(-0.91 , 0.0076)
(-0.9 , -0.0125)
(-0.89 , -0.033)
(-0.88 , -0.0538)
(-0.87 , -0.075)
(-0.86 , -0.0965)
(-0.85 , -0.1183)
(-0.84 , -0.1403)
(-0.83 , -0.1625)
(-0.82 , -0.1849)
(-0.81 , -0.2074)
(-0.8 , -0.2299)
(-0.79 , -0.2525)
(-0.78 , -0.2751)
(-0.77 , -0.2977)
(-0.76 , -0.3202)
(-0.75 , -0.3426)
(-0.74 , -0.3649)
(-0.73 , -0.3869)
(-0.72 , -0.4088)
(-0.71 , -0.4303)
(-0.7 , -0.4516)
(-0.69 , -0.4725)
(-0.68 , -0.4931)
(-0.67 , -0.5132)
(-0.66 , -0.5328)
(-0.65 , -0.552)
(-0.64 , -0.5706)
(-0.63 , -0.5887)
(-0.62 , -0.6062)
(-0.61 , -0.623)
(-0.6 , -0.6392)
(-0.59 , -0.6547)
(-0.58 , -0.6695)
(-0.57 , -0.6835)
(-0.56 , -0.6968)
(-0.55 , -0.7092)
(-0.54 , -0.7208)
(-0.53 , -0.7316)
(-0.52 , -0.7415)
(-0.51 , -0.7504)
(-0.5 , -0.7585)
(-0.49 , -0.7656)
(-0.48 , -0.7718)
(-0.47 , -0.7769)
(-0.46 , -0.7811)
(-0.45 , -0.7843)
(-0.44 , -0.7865)
(-0.43 , -0.7877)
(-0.42 , -0.7878)
(-0.41 , -0.7869)
(-0.4 , -0.785)
(-0.39 , -0.782)
(-0.38 , -0.778)
(-0.37 , -0.7729)
(-0.36 , -0.7668)
(-0.35 , -0.7597)
(-0.34 , -0.7515)
(-0.33 , -0.7423)
(-0.32 , -0.7321)
(-0.31 , -0.7208)
(-0.3 , -0.7086)
(-0.29 , -0.6954)
(-0.28 , -0.6813)
(-0.27 , -0.6662)
(-0.26 , -0.6502)
(-0.25 , -0.6332)
(-0.24 , -0.6154)
(-0.23 , -0.5967)
(-0.22 , -0.5772)
(-0.21 , -0.5569)
(-0.2 , -0.5358)
(-0.19 , -0.5139)
(-0.18 , -0.4913)
(-0.17 , -0.468)
(-0.16 , -0.444)
(-0.15 , -0.4194)
(-0.14 , -0.3942)
(-0.13 , -0.3685)
(-0.12 , -0.3422)
(-0.11 , -0.3154)
(-0.1 , -0.2882)
(-0.09 , -0.2606)
(-0.08 , -0.2326)
(-0.07 , -0.2042)
(-0.06 , -0.1756)
(-0.05 , -0.1467)
(-0.04 , -0.1176)
(-0.03 , -0.0884)
(-0.02 , -0.059)
(-0.01 , -0.0295)
(0.0 , 0.0)
(0.01 , 0.0295)
(0.02 , 0.059)
(0.03 , 0.0884)
(0.04 , 0.1176)
(0.05 , 0.1467)
(0.06 , 0.1756)
(0.07 , 0.2042)
(0.08 , 0.2326)
(0.09 , 0.2606)
(0.1 , 0.2882)
(0.11 , 0.3154)
(0.12 , 0.3422)
(0.13 , 0.3685)
(0.14 , 0.3942)
(0.15 , 0.4194)
(0.16 , 0.444)
(0.17 , 0.468)
(0.18 , 0.4913)
(0.19 , 0.5139)
(0.2 , 0.5358)
(0.21 , 0.5569)
(0.22 , 0.5772)
(0.23 , 0.5967)
(0.24 , 0.6154)
(0.25 , 0.6332)
(0.26 , 0.6502)
(0.27 , 0.6662)
(0.28 , 0.6813)
(0.29 , 0.6954)
(0.3 , 0.7086)
(0.31 , 0.7208)
(0.32 , 0.7321)
(0.33 , 0.7423)
(0.34 , 0.7515)
(0.35 , 0.7597)
(0.36 , 0.7668)
(0.37 , 0.7729)
(0.38 , 0.778)
(0.39 , 0.782)
(0.4 , 0.785)
(0.41 , 0.7869)
(0.42 , 0.7878)
(0.43 , 0.7877)
(0.44 , 0.7865)
(0.45 , 0.7843)
(0.46 , 0.7811)
(0.47 , 0.7769)
(0.48 , 0.7718)
(0.49 , 0.7656)
(0.5 , 0.7585)
(0.51 , 0.7504)
(0.52 , 0.7415)
(0.53 , 0.7316)
(0.54 , 0.7208)
(0.55 , 0.7092)
(0.56 , 0.6968)
(0.57 , 0.6835)
(0.58 , 0.6695)
(0.59 , 0.6547)
(0.6 , 0.6392)
(0.61 , 0.623)
(0.62 , 0.6062)
(0.63 , 0.5887)
(0.64 , 0.5706)
(0.65 , 0.552)
(0.66 , 0.5328)
(0.67 , 0.5132)
(0.68 , 0.4931)
(0.69 , 0.4725)
(0.7 , 0.4516)
(0.71 , 0.4303)
(0.72 , 0.4088)
(0.73 , 0.3869)
(0.74 , 0.3649)
(0.75 , 0.3426)
(0.76 , 0.3202)
(0.77 , 0.2977)
(0.78 , 0.2751)
(0.79 , 0.2525)
(0.8 , 0.2299)
(0.81 , 0.2074)
(0.82 , 0.1849)
(0.83 , 0.1625)
(0.84 , 0.1403)
(0.85 , 0.1183)
(0.86 , 0.0965)
(0.87 , 0.075)
(0.88 , 0.0538)
(0.89 , 0.033)
(0.9 , 0.0125)
(0.91 , -0.0076)
(0.92 , -0.0272)
(0.93 , -0.0464)
(0.94 , -0.0651)
(0.95 , -0.0832)
(0.96 , -0.1008)
(0.97 , -0.1178)
(0.98 , -0.1342)
(0.99 , -0.1499)
(1.0 , -0.165)
(1.01 , -0.1794)
(1.02 , -0.1931)
(1.03 , -0.2061)
(1.04 , -0.2183)
(1.05 , -0.2298)
(1.06 , -0.2405)
(1.07 , -0.2504)
(1.08 , -0.2595)
(1.09 , -0.2678)
(1.1 , -0.2753)
(1.11 , -0.282)
(1.12 , -0.2878)
(1.13 , -0.2928)
(1.14 , -0.2969)
(1.15 , -0.3002)
(1.16 , -0.3027)
(1.17 , -0.3043)
(1.18 , -0.3051)
(1.19 , -0.305)
(1.2 , -0.3041)
(1.21 , -0.3024)
(1.22 , -0.2998)
(1.23 , -0.2965)
(1.24 , -0.2924)
(1.25 , -0.2874)
(1.26 , -0.2818)
(1.27 , -0.2753)
(1.28 , -0.2682)
(1.29 , -0.2603)
(1.3 , -0.2517)
(1.31 , -0.2425)
(1.32 , -0.2326)
(1.33 , -0.222)
(1.34 , -0.2109)
(1.35 , -0.1992)
(1.36 , -0.1869)
(1.37 , -0.1741)
(1.38 , -0.1608)
(1.39 , -0.147)
(1.4 , -0.1327)
(1.41 , -0.1181)
(1.42 , -0.1031)
(1.43 , -0.0877)
(1.44 , -0.0719)
(1.45 , -0.0559)
(1.46 , -0.0397)
(1.47 , -0.0232)
(1.48 , -0.0065)
(1.49 , 0.0104)
(1.5 , 0.0274)
(1.51 , 0.0445)
(1.52 , 0.0616)
(1.53 , 0.0788)
(1.54 , 0.0959)
(1.55 , 0.1131)
(1.56 , 0.1302)
(1.57 , 0.1471)
(1.58 , 0.164)
(1.59 , 0.1807)
(1.6 , 0.1971)
(1.61 , 0.2134)
(1.62 , 0.2294)
(1.63 , 0.2451)
(1.64 , 0.2606)
(1.65 , 0.2756)
(1.66 , 0.2904)
(1.67 , 0.3047)
(1.68 , 0.3186)
(1.69 , 0.3321)
(1.7 , 0.3451)
(1.71 , 0.3576)
(1.72 , 0.3696)
(1.73 , 0.3811)
(1.74 , 0.392)
(1.75 , 0.4024)
(1.76 , 0.4122)
(1.77 , 0.4214)
(1.78 , 0.43)
(1.79 , 0.438)
(1.8 , 0.4453)
(1.81 , 0.452)
(1.82 , 0.4581)
(1.83 , 0.4635)
(1.84 , 0.4682)
(1.85 , 0.4723)
(1.86 , 0.4757)
(1.87 , 0.4784)
(1.88 , 0.4804)
(1.89 , 0.4818)
(1.9 , 0.4825)
(1.91 , 0.4825)
(1.92 , 0.4818)
(1.93 , 0.4805)
(1.94 , 0.4786)
(1.95 , 0.476)
(1.96 , 0.4727)
(1.97 , 0.4689)
(1.98 , 0.4644)
(1.99 , 0.4594)
(2.0 , 0.4537)
(2.01 , 0.4475)
(2.02 , 0.4408)
(2.03 , 0.4335)
(2.04 , 0.4258)
(2.05 , 0.4175)
(2.06 , 0.4087)
(2.07 , 0.3996)
(2.08 , 0.39)
(2.09 , 0.3799)
(2.1 , 0.3696)
(2.11 , 0.3588)
(2.12 , 0.3478)
(2.13 , 0.3364)
(2.14 , 0.3248)
(2.15 , 0.3129)
(2.16 , 0.3009)
(2.17 , 0.2886)
(2.18 , 0.2762)
(2.19 , 0.2636)
(2.2 , 0.251)
(2.21 , 0.2383)
(2.22 , 0.2255)
(2.23 , 0.2128)
(2.24 , 0.2)
(2.25 , 0.1873)
(2.26 , 0.1747)
(2.27 , 0.1622)
(2.28 , 0.1498)
(2.29 , 0.1376)
(2.3 , 0.1256)
(2.31 , 0.1138)
(2.32 , 0.1023)
(2.33 , 0.0911)
(2.34 , 0.0801)
(2.35 , 0.0695)
(2.36 , 0.0592)
(2.37 , 0.0493)
(2.38 , 0.0398)
(2.39 , 0.0308)
(2.4 , 0.0222)
(2.41 , 0.014)
(2.42 , 0.0064)
(2.43 , -0.0008)
(2.44 , -0.0074)
(2.45 , -0.0134)
(2.46 , -0.019)
(2.47 , -0.0239)
(2.48 , -0.0282)
(2.49 , -0.032)
(2.5 , -0.0351)
(2.51 , -0.0376)
(2.52 , -0.0395)
(2.53 , -0.0407)
(2.54 , -0.0413)
(2.55 , -0.0412)
(2.56 , -0.0405)
(2.57 , -0.0392)
(2.58 , -0.0371)
(2.59 , -0.0344)
(2.6 , -0.0311)
(2.61 , -0.0271)
(2.62 , -0.0224)
(2.63 , -0.0171)
(2.64 , -0.0112)
(2.65 , -0.0046)
(2.66 , 0.0026)
(2.67 , 0.0104)
(2.68 , 0.0188)
(2.69 , 0.0278)
(2.7 , 0.0373)
(2.71 , 0.0474)
(2.72 , 0.0581)
(2.73 , 0.0692)
(2.74 , 0.0809)
(2.75 , 0.093)
(2.76 , 0.1057)
(2.77 , 0.1187)
(2.78 , 0.1322)
(2.79 , 0.146)
(2.8 , 0.1603)
(2.81 , 0.1748)
(2.82 , 0.1897)
(2.83 , 0.2049)
(2.84 , 0.2203)
(2.85 , 0.236)
(2.86 , 0.2519)
(2.87 , 0.2679)
(2.88 , 0.2841)
(2.89 , 0.3004)
(2.9 , 0.3168)
(2.91 , 0.3332)
(2.92 , 0.3497)
(2.93 , 0.3662)
(2.94 , 0.3826)
(2.95 , 0.3989)
(2.96 , 0.4152)
(2.97 , 0.4313)
(2.98 , 0.4472)
(2.99 , 0.463)
(3.0 , 0.4785)
(3.01 , 0.4938)
(3.02 , 0.5087)
(3.03 , 0.5234)
(3.04 , 0.5377)
(3.05 , 0.5516)
(3.06 , 0.5651)
(3.07 , 0.5782)
(3.08 , 0.5908)
(3.09 , 0.6029)
(3.1 , 0.6145)
(3.11 , 0.6256)
(3.12 , 0.6361)
(3.13 , 0.646)
(3.14 , 0.6553)
(3.15 , 0.664)
(3.16 , 0.672)
(3.17 , 0.6794)
(3.18 , 0.6861)
(3.19 , 0.692)
(3.2 , 0.6972)
(3.21 , 0.7017)
(3.22 , 0.7055)
(3.23 , 0.7085)
(3.24 , 0.7107)
(3.25 , 0.7121)
(3.26 , 0.7127)
(3.27 , 0.7125)
(3.28 , 0.7115)
(3.29 , 0.7097)
(3.3 , 0.7071)
(3.31 , 0.7037)
(3.32 , 0.6995)
(3.33 , 0.6944)
(3.34 , 0.6885)
(3.35 , 0.6819)
(3.36 , 0.6744)
(3.37 , 0.6661)
(3.38 , 0.657)
(3.39 , 0.6472)
(3.4 , 0.6365)
(3.41 , 0.6251)
(3.42 , 0.613)
(3.43 , 0.6001)
(3.44 , 0.5865)
(3.45 , 0.5723)
(3.46 , 0.5573)
(3.47 , 0.5417)
(3.48 , 0.5254)
(3.49 , 0.5085)
(3.5 , 0.491)
(3.51 , 0.4729)
(3.52 , 0.4543)
(3.53 , 0.4351)
(3.54 , 0.4155)
(3.55 , 0.3953)
(3.56 , 0.3748)
(3.57 , 0.3538)
(3.58 , 0.3324)
(3.59 , 0.3106)
(3.6 , 0.2886)
(3.61 , 0.2662)
(3.62 , 0.2436)
(3.63 , 0.2207)
(3.64 , 0.1977)
(3.65 , 0.1744)
(3.66 , 0.1511)
(3.67 , 0.1276)
(3.68 , 0.1041)
(3.69 , 0.0805)
(3.7 , 0.057)
(3.71 , 0.0334)
(3.72 , 0.01)
(3.73 , -0.0134)
(3.74 , -0.0366)
(3.75 , -0.0597)
(3.76 , -0.0825)
(3.77 , -0.1052)
(3.78 , -0.1275)
(3.79 , -0.1496)
(3.8 , -0.1713)
(3.81 , -0.1927)
(3.82 , -0.2136)
(3.83 , -0.2342)
(3.84 , -0.2543)
(3.85 , -0.2739)
(3.86 , -0.2931)
(3.87 , -0.3116)
(3.88 , -0.3297)
(3.89 , -0.3471)
(3.9 , -0.364)
(3.91 , -0.3802)
(3.92 , -0.3958)
(3.93 , -0.4107)
(3.94 , -0.4249)
(3.95 , -0.4384)
(3.96 , -0.4511)
(3.97 , -0.4632)
(3.98 , -0.4744)
(3.99 , -0.4849)
(4.0 , -0.4946)
(4.01 , -0.5035)
(4.02 , -0.5116)
(4.03 , -0.5189)
(4.04 , -0.5254)
(4.05 , -0.531)
(4.06 , -0.5358)
(4.07 , -0.5398)
(4.08 , -0.5429)
(4.09 , -0.5452)
(4.1 , -0.5466)
(4.11 , -0.5472)
(4.12 , -0.547)
(4.13 , -0.5459)
(4.14 , -0.544)
(4.15 , -0.5413)
(4.16 , -0.5377)
(4.17 , -0.5334)
(4.18 , -0.5283)
(4.19 , -0.5224)
(4.2 , -0.5157)
(4.21 , -0.5083)
(4.22 , -0.5002)
(4.23 , -0.4913)
(4.24 , -0.4817)
(4.25 , -0.4715)
(4.26 , -0.4606)
(4.27 , -0.449)
(4.28 , -0.4368)
(4.29 , -0.424)
(4.3 , -0.4107)
(4.31 , -0.3968)
(4.32 , -0.3823)
(4.33 , -0.3674)
(4.34 , -0.352)
(4.35 , -0.3361)
(4.36 , -0.3198)
(4.37 , -0.3031)
(4.38 , -0.2861)
(4.39 , -0.2687)
(4.4 , -0.251)
(4.41 , -0.233)
(4.42 , -0.2148)
(4.43 , -0.1964)
(4.44 , -0.1778)
(4.45 , -0.159)
(4.46 , -0.1401)
(4.47 , -0.1211)
(4.48 , -0.1021)
(4.49 , -0.083)
(4.5 , -0.0639)
(4.51 , -0.0448)
(4.52 , -0.0258)
(4.53 , -0.0069)
(4.54 , 0.0119)
(4.55 , 0.0306)
(4.56 , 0.0491)
(4.57 , 0.0673)
(4.58 , 0.0854)
(4.59 , 0.1032)
(4.6 , 0.1207)
(4.61 , 0.1379)
(4.62 , 0.1548)
(4.63 , 0.1713)
(4.64 , 0.1874)
(4.65 , 0.2031)
(4.66 , 0.2184)
(4.67 , 0.2332)
(4.68 , 0.2476)
(4.69 , 0.2614)
(4.7 , 0.2748)
(4.71 , 0.2876)
(4.72 , 0.2999)
(4.73 , 0.3116)
(4.74 , 0.3227)
(4.75 , 0.3333)
(4.76 , 0.3432)
(4.77 , 0.3525)
(4.78 , 0.3613)
(4.79 , 0.3693)
(4.8 , 0.3767)
(4.81 , 0.3835)
(4.82 , 0.3896)
(4.83 , 0.3951)
(4.84 , 0.3999)
(4.85 , 0.404)
(4.86 , 0.4074)
(4.87 , 0.4102)
(4.88 , 0.4123)
(4.89 , 0.4137)
(4.9 , 0.4145)
(4.91 , 0.4146)
(4.92 , 0.414)
(4.93 , 0.4128)
(4.94 , 0.411)
(4.95 , 0.4085)
(4.96 , 0.4053)
(4.97 , 0.4016)
(4.98 , 0.3972)
(4.99 , 0.3922)

	};
	\addlegendentry{$r=2$}
	
	\addplot[color=green, very thick, opacity=0.8]  coordinates {
(-5.0 , -0.2894)
(-4.99 , -0.2879)
(-4.98 , -0.2863)
(-4.97 , -0.2846)
(-4.96 , -0.283)
(-4.95 , -0.2812)
(-4.94 , -0.2795)
(-4.93 , -0.2777)
(-4.92 , -0.2759)
(-4.91 , -0.274)
(-4.9 , -0.2722)
(-4.89 , -0.2703)
(-4.88 , -0.2684)
(-4.87 , -0.2665)
(-4.86 , -0.2646)
(-4.85 , -0.2627)
(-4.84 , -0.2608)
(-4.83 , -0.2589)
(-4.82 , -0.257)
(-4.81 , -0.2552)
(-4.8 , -0.2533)
(-4.79 , -0.2514)
(-4.78 , -0.2496)
(-4.77 , -0.2477)
(-4.76 , -0.2459)
(-4.75 , -0.2441)
(-4.74 , -0.2423)
(-4.73 , -0.2406)
(-4.72 , -0.2388)
(-4.71 , -0.2371)
(-4.7 , -0.2354)
(-4.69 , -0.2337)
(-4.68 , -0.232)
(-4.67 , -0.2304)
(-4.66 , -0.2288)
(-4.65 , -0.2272)
(-4.64 , -0.2256)
(-4.63 , -0.224)
(-4.62 , -0.2225)
(-4.61 , -0.2209)
(-4.6 , -0.2194)
(-4.59 , -0.2179)
(-4.58 , -0.2164)
(-4.57 , -0.215)
(-4.56 , -0.2135)
(-4.55 , -0.212)
(-4.54 , -0.2106)
(-4.53 , -0.2091)
(-4.52 , -0.2076)
(-4.51 , -0.2062)
(-4.5 , -0.2047)
(-4.49 , -0.2032)
(-4.48 , -0.2018)
(-4.47 , -0.2003)
(-4.46 , -0.1987)
(-4.45 , -0.1972)
(-4.44 , -0.1957)
(-4.43 , -0.1941)
(-4.42 , -0.1925)
(-4.41 , -0.1909)
(-4.4 , -0.1892)
(-4.39 , -0.1875)
(-4.38 , -0.1858)
(-4.37 , -0.184)
(-4.36 , -0.1822)
(-4.35 , -0.1804)
(-4.34 , -0.1785)
(-4.33 , -0.1766)
(-4.32 , -0.1746)
(-4.31 , -0.1725)
(-4.3 , -0.1704)
(-4.29 , -0.1683)
(-4.28 , -0.166)
(-4.27 , -0.1638)
(-4.26 , -0.1614)
(-4.25 , -0.159)
(-4.24 , -0.1566)
(-4.23 , -0.154)
(-4.22 , -0.1515)
(-4.21 , -0.1488)
(-4.2 , -0.1461)
(-4.19 , -0.1433)
(-4.18 , -0.1404)
(-4.17 , -0.1375)
(-4.16 , -0.1344)
(-4.15 , -0.1314)
(-4.14 , -0.1282)
(-4.13 , -0.125)
(-4.12 , -0.1217)
(-4.11 , -0.1183)
(-4.1 , -0.1149)
(-4.09 , -0.1114)
(-4.08 , -0.1078)
(-4.07 , -0.1042)
(-4.06 , -0.1005)
(-4.05 , -0.0967)
(-4.04 , -0.0929)
(-4.03 , -0.089)
(-4.02 , -0.0851)
(-4.01 , -0.0811)
(-4.0 , -0.077)
(-3.99 , -0.0729)
(-3.98 , -0.0687)
(-3.97 , -0.0645)
(-3.96 , -0.0602)
(-3.95 , -0.0558)
(-3.94 , -0.0515)
(-3.93 , -0.0471)
(-3.92 , -0.0426)
(-3.91 , -0.0381)
(-3.9 , -0.0336)
(-3.89 , -0.029)
(-3.88 , -0.0244)
(-3.87 , -0.0197)
(-3.86 , -0.0151)
(-3.85 , -0.0104)
(-3.84 , -0.0057)
(-3.83 , -0.0009)
(-3.82 , 0.0038)
(-3.81 , 0.0086)
(-3.8 , 0.0134)
(-3.79 , 0.0182)
(-3.78 , 0.023)
(-3.77 , 0.0278)
(-3.76 , 0.0327)
(-3.75 , 0.0375)
(-3.74 , 0.0423)
(-3.73 , 0.0472)
(-3.72 , 0.052)
(-3.71 , 0.0569)
(-3.7 , 0.0617)
(-3.69 , 0.0665)
(-3.68 , 0.0714)
(-3.67 , 0.0762)
(-3.66 , 0.081)
(-3.65 , 0.0858)
(-3.64 , 0.0906)
(-3.63 , 0.0954)
(-3.62 , 0.1002)
(-3.61 , 0.1049)
(-3.6 , 0.1097)
(-3.59 , 0.1144)
(-3.58 , 0.1191)
(-3.57 , 0.1238)
(-3.56 , 0.1285)
(-3.55 , 0.1332)
(-3.54 , 0.1378)
(-3.53 , 0.1425)
(-3.52 , 0.1471)
(-3.51 , 0.1517)
(-3.5 , 0.1562)
(-3.49 , 0.1608)
(-3.48 , 0.1653)
(-3.47 , 0.1699)
(-3.46 , 0.1744)
(-3.45 , 0.1788)
(-3.44 , 0.1833)
(-3.43 , 0.1877)
(-3.42 , 0.1922)
(-3.41 , 0.1966)
(-3.4 , 0.2009)
(-3.39 , 0.2053)
(-3.38 , 0.2096)
(-3.37 , 0.2139)
(-3.36 , 0.2182)
(-3.35 , 0.2225)
(-3.34 , 0.2267)
(-3.33 , 0.231)
(-3.32 , 0.2352)
(-3.31 , 0.2393)
(-3.3 , 0.2435)
(-3.29 , 0.2476)
(-3.28 , 0.2517)
(-3.27 , 0.2558)
(-3.26 , 0.2598)
(-3.25 , 0.2638)
(-3.24 , 0.2678)
(-3.23 , 0.2718)
(-3.22 , 0.2757)
(-3.21 , 0.2795)
(-3.2 , 0.2834)
(-3.19 , 0.2872)
(-3.18 , 0.291)
(-3.17 , 0.2947)
(-3.16 , 0.2984)
(-3.15 , 0.302)
(-3.14 , 0.3056)
(-3.13 , 0.3091)
(-3.12 , 0.3126)
(-3.11 , 0.316)
(-3.1 , 0.3194)
(-3.09 , 0.3228)
(-3.08 , 0.326)
(-3.07 , 0.3292)
(-3.06 , 0.3323)
(-3.05 , 0.3354)
(-3.04 , 0.3384)
(-3.03 , 0.3413)
(-3.02 , 0.3442)
(-3.01 , 0.3469)
(-3.0 , 0.3496)
(-2.99 , 0.3522)
(-2.98 , 0.3548)
(-2.97 , 0.3572)
(-2.96 , 0.3595)
(-2.95 , 0.3618)
(-2.94 , 0.3639)
(-2.93 , 0.366)
(-2.92 , 0.3679)
(-2.91 , 0.3698)
(-2.9 , 0.3715)
(-2.89 , 0.3732)
(-2.88 , 0.3747)
(-2.87 , 0.3761)
(-2.86 , 0.3774)
(-2.85 , 0.3786)
(-2.84 , 0.3796)
(-2.83 , 0.3806)
(-2.82 , 0.3814)
(-2.81 , 0.3821)
(-2.8 , 0.3826)
(-2.79 , 0.3831)
(-2.78 , 0.3834)
(-2.77 , 0.3835)
(-2.76 , 0.3836)
(-2.75 , 0.3835)
(-2.74 , 0.3833)
(-2.73 , 0.383)
(-2.72 , 0.3825)
(-2.71 , 0.3819)
(-2.7 , 0.3811)
(-2.69 , 0.3802)
(-2.68 , 0.3792)
(-2.67 , 0.3781)
(-2.66 , 0.3768)
(-2.65 , 0.3754)
(-2.64 , 0.3739)
(-2.63 , 0.3722)
(-2.62 , 0.3704)
(-2.61 , 0.3685)
(-2.6 , 0.3665)
(-2.59 , 0.3643)
(-2.58 , 0.362)
(-2.57 , 0.3596)
(-2.56 , 0.357)
(-2.55 , 0.3544)
(-2.54 , 0.3516)
(-2.53 , 0.3487)
(-2.52 , 0.3458)
(-2.51 , 0.3427)
(-2.5 , 0.3395)
(-2.49 , 0.3362)
(-2.48 , 0.3327)
(-2.47 , 0.3292)
(-2.46 , 0.3256)
(-2.45 , 0.322)
(-2.44 , 0.3182)
(-2.43 , 0.3143)
(-2.42 , 0.3104)
(-2.41 , 0.3063)
(-2.4 , 0.3022)
(-2.39 , 0.2981)
(-2.38 , 0.2938)
(-2.37 , 0.2895)
(-2.36 , 0.2851)
(-2.35 , 0.2807)
(-2.34 , 0.2762)
(-2.33 , 0.2716)
(-2.32 , 0.267)
(-2.31 , 0.2624)
(-2.3 , 0.2577)
(-2.29 , 0.2529)
(-2.28 , 0.2482)
(-2.27 , 0.2433)
(-2.26 , 0.2385)
(-2.25 , 0.2336)
(-2.24 , 0.2287)
(-2.23 , 0.2237)
(-2.22 , 0.2187)
(-2.21 , 0.2138)
(-2.2 , 0.2087)
(-2.19 , 0.2037)
(-2.18 , 0.1986)
(-2.17 , 0.1936)
(-2.16 , 0.1885)
(-2.15 , 0.1834)
(-2.14 , 0.1783)
(-2.13 , 0.1732)
(-2.12 , 0.168)
(-2.11 , 0.1629)
(-2.1 , 0.1578)
(-2.09 , 0.1526)
(-2.08 , 0.1475)
(-2.07 , 0.1423)
(-2.06 , 0.1372)
(-2.05 , 0.132)
(-2.04 , 0.1269)
(-2.03 , 0.1217)
(-2.02 , 0.1165)
(-2.01 , 0.1114)
(-2.0 , 0.1062)
(-1.99 , 0.101)
(-1.98 , 0.0959)
(-1.97 , 0.0907)
(-1.96 , 0.0855)
(-1.95 , 0.0803)
(-1.94 , 0.0751)
(-1.93 , 0.0699)
(-1.92 , 0.0647)
(-1.91 , 0.0595)
(-1.9 , 0.0543)
(-1.89 , 0.0491)
(-1.88 , 0.0439)
(-1.87 , 0.0386)
(-1.86 , 0.0334)
(-1.85 , 0.0281)
(-1.84 , 0.0228)
(-1.83 , 0.0175)
(-1.82 , 0.0122)
(-1.81 , 0.0069)
(-1.8 , 0.0015)
(-1.79 , -0.0039)
(-1.78 , -0.0092)
(-1.77 , -0.0147)
(-1.76 , -0.0201)
(-1.75 , -0.0256)
(-1.74 , -0.0311)
(-1.73 , -0.0366)
(-1.72 , -0.0422)
(-1.71 , -0.0478)
(-1.7 , -0.0534)
(-1.69 , -0.0591)
(-1.68 , -0.0648)
(-1.67 , -0.0706)
(-1.66 , -0.0764)
(-1.65 , -0.0822)
(-1.64 , -0.0881)
(-1.63 , -0.094)
(-1.62 , -0.0999)
(-1.61 , -0.106)
(-1.6 , -0.112)
(-1.59 , -0.1181)
(-1.58 , -0.1243)
(-1.57 , -0.1305)
(-1.56 , -0.1368)
(-1.55 , -0.1431)
(-1.54 , -0.1495)
(-1.53 , -0.1559)
(-1.52 , -0.1624)
(-1.51 , -0.169)
(-1.5 , -0.1756)
(-1.49 , -0.1823)
(-1.48 , -0.189)
(-1.47 , -0.1958)
(-1.46 , -0.2027)
(-1.45 , -0.2096)
(-1.44 , -0.2166)
(-1.43 , -0.2237)
(-1.42 , -0.2308)
(-1.41 , -0.238)
(-1.4 , -0.2453)
(-1.39 , -0.2526)
(-1.38 , -0.26)
(-1.37 , -0.2675)
(-1.36 , -0.275)
(-1.35 , -0.2826)
(-1.34 , -0.2903)
(-1.33 , -0.2981)
(-1.32 , -0.3059)
(-1.31 , -0.3137)
(-1.3 , -0.3217)
(-1.29 , -0.3297)
(-1.28 , -0.3377)
(-1.27 , -0.3459)
(-1.26 , -0.3541)
(-1.25 , -0.3623)
(-1.24 , -0.3706)
(-1.23 , -0.379)
(-1.22 , -0.3874)
(-1.21 , -0.3959)
(-1.2 , -0.4045)
(-1.19 , -0.413)
(-1.18 , -0.4217)
(-1.17 , -0.4304)
(-1.16 , -0.4391)
(-1.15 , -0.4479)
(-1.14 , -0.4567)
(-1.13 , -0.4655)
(-1.12 , -0.4744)
(-1.11 , -0.4833)
(-1.1 , -0.4922)
(-1.09 , -0.5011)
(-1.08 , -0.51)
(-1.07 , -0.519)
(-1.06 , -0.528)
(-1.05 , -0.5369)
(-1.04 , -0.5459)
(-1.03 , -0.5548)
(-1.02 , -0.5637)
(-1.01 , -0.5726)
(-1.0 , -0.5815)
(-0.99 , -0.5903)
(-0.98 , -0.5991)
(-0.97 , -0.6078)
(-0.96 , -0.6165)
(-0.95 , -0.6251)
(-0.94 , -0.6336)
(-0.93 , -0.642)
(-0.92 , -0.6504)
(-0.91 , -0.6586)
(-0.9 , -0.6668)
(-0.89 , -0.6748)
(-0.88 , -0.6827)
(-0.87 , -0.6905)
(-0.86 , -0.6981)
(-0.85 , -0.7056)
(-0.84 , -0.7129)
(-0.83 , -0.72)
(-0.82 , -0.7269)
(-0.81 , -0.7337)
(-0.8 , -0.7402)
(-0.79 , -0.7465)
(-0.78 , -0.7526)
(-0.77 , -0.7584)
(-0.76 , -0.764)
(-0.75 , -0.7694)
(-0.74 , -0.7744)
(-0.73 , -0.7792)
(-0.72 , -0.7837)
(-0.71 , -0.7879)
(-0.7 , -0.7918)
(-0.69 , -0.7953)
(-0.68 , -0.7985)
(-0.67 , -0.8014)
(-0.66 , -0.8039)
(-0.65 , -0.806)
(-0.64 , -0.8078)
(-0.63 , -0.8091)
(-0.62 , -0.8101)
(-0.61 , -0.8107)
(-0.6 , -0.8108)
(-0.59 , -0.8105)
(-0.58 , -0.8098)
(-0.57 , -0.8087)
(-0.56 , -0.8071)
(-0.55 , -0.805)
(-0.54 , -0.8025)
(-0.53 , -0.7995)
(-0.52 , -0.7961)
(-0.51 , -0.7921)
(-0.5 , -0.7877)
(-0.49 , -0.7828)
(-0.48 , -0.7774)
(-0.47 , -0.7714)
(-0.46 , -0.765)
(-0.45 , -0.7581)
(-0.44 , -0.7507)
(-0.43 , -0.7427)
(-0.42 , -0.7342)
(-0.41 , -0.7253)
(-0.4 , -0.7158)
(-0.39 , -0.7058)
(-0.38 , -0.6953)
(-0.37 , -0.6843)
(-0.36 , -0.6728)
(-0.35 , -0.6608)
(-0.34 , -0.6483)
(-0.33 , -0.6353)
(-0.32 , -0.6218)
(-0.31 , -0.6079)
(-0.3 , -0.5935)
(-0.29 , -0.5786)
(-0.28 , -0.5632)
(-0.27 , -0.5474)
(-0.26 , -0.5312)
(-0.25 , -0.5146)
(-0.24 , -0.4975)
(-0.23 , -0.48)
(-0.22 , -0.4621)
(-0.21 , -0.4439)
(-0.2 , -0.4253)
(-0.19 , -0.4063)
(-0.18 , -0.387)
(-0.17 , -0.3673)
(-0.16 , -0.3474)
(-0.15 , -0.3271)
(-0.14 , -0.3066)
(-0.13 , -0.2858)
(-0.12 , -0.2648)
(-0.11 , -0.2436)
(-0.1 , -0.2221)
(-0.09 , -0.2004)
(-0.08 , -0.1786)
(-0.07 , -0.1566)
(-0.06 , -0.1345)
(-0.05 , -0.1123)
(-0.04 , -0.0899)
(-0.03 , -0.0675)
(-0.02 , -0.045)
(-0.01 , -0.0225)
(0.0 , 0.0)
(0.01 , 0.0225)
(0.02 , 0.045)
(0.03 , 0.0675)
(0.04 , 0.0899)
(0.05 , 0.1123)
(0.06 , 0.1345)
(0.07 , 0.1566)
(0.08 , 0.1786)
(0.09 , 0.2004)
(0.1 , 0.2221)
(0.11 , 0.2436)
(0.12 , 0.2648)
(0.13 , 0.2858)
(0.14 , 0.3066)
(0.15 , 0.3271)
(0.16 , 0.3474)
(0.17 , 0.3673)
(0.18 , 0.387)
(0.19 , 0.4063)
(0.2 , 0.4253)
(0.21 , 0.4439)
(0.22 , 0.4621)
(0.23 , 0.48)
(0.24 , 0.4975)
(0.25 , 0.5146)
(0.26 , 0.5312)
(0.27 , 0.5474)
(0.28 , 0.5632)
(0.29 , 0.5786)
(0.3 , 0.5935)
(0.31 , 0.6079)
(0.32 , 0.6218)
(0.33 , 0.6353)
(0.34 , 0.6483)
(0.35 , 0.6608)
(0.36 , 0.6728)
(0.37 , 0.6843)
(0.38 , 0.6953)
(0.39 , 0.7058)
(0.4 , 0.7158)
(0.41 , 0.7253)
(0.42 , 0.7342)
(0.43 , 0.7427)
(0.44 , 0.7507)
(0.45 , 0.7581)
(0.46 , 0.765)
(0.47 , 0.7714)
(0.48 , 0.7774)
(0.49 , 0.7828)
(0.5 , 0.7877)
(0.51 , 0.7921)
(0.52 , 0.7961)
(0.53 , 0.7995)
(0.54 , 0.8025)
(0.55 , 0.805)
(0.56 , 0.8071)
(0.57 , 0.8087)
(0.58 , 0.8098)
(0.59 , 0.8105)
(0.6 , 0.8108)
(0.61 , 0.8107)
(0.62 , 0.8101)
(0.63 , 0.8091)
(0.64 , 0.8078)
(0.65 , 0.806)
(0.66 , 0.8039)
(0.67 , 0.8014)
(0.68 , 0.7985)
(0.69 , 0.7953)
(0.7 , 0.7918)
(0.71 , 0.7879)
(0.72 , 0.7837)
(0.73 , 0.7792)
(0.74 , 0.7744)
(0.75 , 0.7694)
(0.76 , 0.764)
(0.77 , 0.7584)
(0.78 , 0.7526)
(0.79 , 0.7465)
(0.8 , 0.7402)
(0.81 , 0.7337)
(0.82 , 0.7269)
(0.83 , 0.72)
(0.84 , 0.7129)
(0.85 , 0.7056)
(0.86 , 0.6981)
(0.87 , 0.6905)
(0.88 , 0.6827)
(0.89 , 0.6748)
(0.9 , 0.6668)
(0.91 , 0.6586)
(0.92 , 0.6504)
(0.93 , 0.642)
(0.94 , 0.6336)
(0.95 , 0.6251)
(0.96 , 0.6165)
(0.97 , 0.6078)
(0.98 , 0.5991)
(0.99 , 0.5903)
(1.0 , 0.5815)
(1.01 , 0.5726)
(1.02 , 0.5637)
(1.03 , 0.5548)
(1.04 , 0.5459)
(1.05 , 0.5369)
(1.06 , 0.528)
(1.07 , 0.519)
(1.08 , 0.51)
(1.09 , 0.5011)
(1.1 , 0.4922)
(1.11 , 0.4833)
(1.12 , 0.4744)
(1.13 , 0.4655)
(1.14 , 0.4567)
(1.15 , 0.4479)
(1.16 , 0.4391)
(1.17 , 0.4304)
(1.18 , 0.4217)
(1.19 , 0.413)
(1.2 , 0.4045)
(1.21 , 0.3959)
(1.22 , 0.3874)
(1.23 , 0.379)
(1.24 , 0.3706)
(1.25 , 0.3623)
(1.26 , 0.3541)
(1.27 , 0.3459)
(1.28 , 0.3377)
(1.29 , 0.3297)
(1.3 , 0.3217)
(1.31 , 0.3137)
(1.32 , 0.3059)
(1.33 , 0.2981)
(1.34 , 0.2903)
(1.35 , 0.2826)
(1.36 , 0.275)
(1.37 , 0.2675)
(1.38 , 0.26)
(1.39 , 0.2526)
(1.4 , 0.2453)
(1.41 , 0.238)
(1.42 , 0.2308)
(1.43 , 0.2237)
(1.44 , 0.2166)
(1.45 , 0.2096)
(1.46 , 0.2027)
(1.47 , 0.1958)
(1.48 , 0.189)
(1.49 , 0.1823)
(1.5 , 0.1756)
(1.51 , 0.169)
(1.52 , 0.1624)
(1.53 , 0.1559)
(1.54 , 0.1495)
(1.55 , 0.1431)
(1.56 , 0.1368)
(1.57 , 0.1305)
(1.58 , 0.1243)
(1.59 , 0.1181)
(1.6 , 0.112)
(1.61 , 0.106)
(1.62 , 0.0999)
(1.63 , 0.094)
(1.64 , 0.0881)
(1.65 , 0.0822)
(1.66 , 0.0764)
(1.67 , 0.0706)
(1.68 , 0.0648)
(1.69 , 0.0591)
(1.7 , 0.0534)
(1.71 , 0.0478)
(1.72 , 0.0422)
(1.73 , 0.0366)
(1.74 , 0.0311)
(1.75 , 0.0256)
(1.76 , 0.0201)
(1.77 , 0.0147)
(1.78 , 0.0092)
(1.79 , 0.0039)
(1.8 , -0.0015)
(1.81 , -0.0069)
(1.82 , -0.0122)
(1.83 , -0.0175)
(1.84 , -0.0228)
(1.85 , -0.0281)
(1.86 , -0.0334)
(1.87 , -0.0386)
(1.88 , -0.0439)
(1.89 , -0.0491)
(1.9 , -0.0543)
(1.91 , -0.0595)
(1.92 , -0.0647)
(1.93 , -0.0699)
(1.94 , -0.0751)
(1.95 , -0.0803)
(1.96 , -0.0855)
(1.97 , -0.0907)
(1.98 , -0.0959)
(1.99 , -0.101)
(2.0 , -0.1062)
(2.01 , -0.1114)
(2.02 , -0.1165)
(2.03 , -0.1217)
(2.04 , -0.1269)
(2.05 , -0.132)
(2.06 , -0.1372)
(2.07 , -0.1423)
(2.08 , -0.1475)
(2.09 , -0.1526)
(2.1 , -0.1578)
(2.11 , -0.1629)
(2.12 , -0.168)
(2.13 , -0.1732)
(2.14 , -0.1783)
(2.15 , -0.1834)
(2.16 , -0.1885)
(2.17 , -0.1936)
(2.18 , -0.1986)
(2.19 , -0.2037)
(2.2 , -0.2087)
(2.21 , -0.2138)
(2.22 , -0.2187)
(2.23 , -0.2237)
(2.24 , -0.2287)
(2.25 , -0.2336)
(2.26 , -0.2385)
(2.27 , -0.2433)
(2.28 , -0.2482)
(2.29 , -0.2529)
(2.3 , -0.2577)
(2.31 , -0.2624)
(2.32 , -0.267)
(2.33 , -0.2716)
(2.34 , -0.2762)
(2.35 , -0.2807)
(2.36 , -0.2851)
(2.37 , -0.2895)
(2.38 , -0.2938)
(2.39 , -0.2981)
(2.4 , -0.3022)
(2.41 , -0.3063)
(2.42 , -0.3104)
(2.43 , -0.3143)
(2.44 , -0.3182)
(2.45 , -0.322)
(2.46 , -0.3256)
(2.47 , -0.3292)
(2.48 , -0.3327)
(2.49 , -0.3362)
(2.5 , -0.3395)
(2.51 , -0.3427)
(2.52 , -0.3458)
(2.53 , -0.3487)
(2.54 , -0.3516)
(2.55 , -0.3544)
(2.56 , -0.357)
(2.57 , -0.3596)
(2.58 , -0.362)
(2.59 , -0.3643)
(2.6 , -0.3665)
(2.61 , -0.3685)
(2.62 , -0.3704)
(2.63 , -0.3722)
(2.64 , -0.3739)
(2.65 , -0.3754)
(2.66 , -0.3768)
(2.67 , -0.3781)
(2.68 , -0.3792)
(2.69 , -0.3802)
(2.7 , -0.3811)
(2.71 , -0.3819)
(2.72 , -0.3825)
(2.73 , -0.383)
(2.74 , -0.3833)
(2.75 , -0.3835)
(2.76 , -0.3836)
(2.77 , -0.3835)
(2.78 , -0.3834)
(2.79 , -0.3831)
(2.8 , -0.3826)
(2.81 , -0.3821)
(2.82 , -0.3814)
(2.83 , -0.3806)
(2.84 , -0.3796)
(2.85 , -0.3786)
(2.86 , -0.3774)
(2.87 , -0.3761)
(2.88 , -0.3747)
(2.89 , -0.3732)
(2.9 , -0.3715)
(2.91 , -0.3698)
(2.92 , -0.3679)
(2.93 , -0.366)
(2.94 , -0.3639)
(2.95 , -0.3618)
(2.96 , -0.3595)
(2.97 , -0.3572)
(2.98 , -0.3548)
(2.99 , -0.3522)
(3.0 , -0.3496)
(3.01 , -0.3469)
(3.02 , -0.3442)
(3.03 , -0.3413)
(3.04 , -0.3384)
(3.05 , -0.3354)
(3.06 , -0.3323)
(3.07 , -0.3292)
(3.08 , -0.326)
(3.09 , -0.3228)
(3.1 , -0.3194)
(3.11 , -0.316)
(3.12 , -0.3126)
(3.13 , -0.3091)
(3.14 , -0.3056)
(3.15 , -0.302)
(3.16 , -0.2984)
(3.17 , -0.2947)
(3.18 , -0.291)
(3.19 , -0.2872)
(3.2 , -0.2834)
(3.21 , -0.2795)
(3.22 , -0.2757)
(3.23 , -0.2718)
(3.24 , -0.2678)
(3.25 , -0.2638)
(3.26 , -0.2598)
(3.27 , -0.2558)
(3.28 , -0.2517)
(3.29 , -0.2476)
(3.3 , -0.2435)
(3.31 , -0.2393)
(3.32 , -0.2352)
(3.33 , -0.231)
(3.34 , -0.2267)
(3.35 , -0.2225)
(3.36 , -0.2182)
(3.37 , -0.2139)
(3.38 , -0.2096)
(3.39 , -0.2053)
(3.4 , -0.2009)
(3.41 , -0.1966)
(3.42 , -0.1922)
(3.43 , -0.1877)
(3.44 , -0.1833)
(3.45 , -0.1788)
(3.46 , -0.1744)
(3.47 , -0.1699)
(3.48 , -0.1653)
(3.49 , -0.1608)
(3.5 , -0.1562)
(3.51 , -0.1517)
(3.52 , -0.1471)
(3.53 , -0.1425)
(3.54 , -0.1378)
(3.55 , -0.1332)
(3.56 , -0.1285)
(3.57 , -0.1238)
(3.58 , -0.1191)
(3.59 , -0.1144)
(3.6 , -0.1097)
(3.61 , -0.1049)
(3.62 , -0.1002)
(3.63 , -0.0954)
(3.64 , -0.0906)
(3.65 , -0.0858)
(3.66 , -0.081)
(3.67 , -0.0762)
(3.68 , -0.0714)
(3.69 , -0.0665)
(3.7 , -0.0617)
(3.71 , -0.0569)
(3.72 , -0.052)
(3.73 , -0.0472)
(3.74 , -0.0423)
(3.75 , -0.0375)
(3.76 , -0.0327)
(3.77 , -0.0278)
(3.78 , -0.023)
(3.79 , -0.0182)
(3.8 , -0.0134)
(3.81 , -0.0086)
(3.82 , -0.0038)
(3.83 , 0.0009)
(3.84 , 0.0057)
(3.85 , 0.0104)
(3.86 , 0.0151)
(3.87 , 0.0197)
(3.88 , 0.0244)
(3.89 , 0.029)
(3.9 , 0.0336)
(3.91 , 0.0381)
(3.92 , 0.0426)
(3.93 , 0.0471)
(3.94 , 0.0515)
(3.95 , 0.0558)
(3.96 , 0.0602)
(3.97 , 0.0645)
(3.98 , 0.0687)
(3.99 , 0.0729)
(4.0 , 0.077)
(4.01 , 0.0811)
(4.02 , 0.0851)
(4.03 , 0.089)
(4.04 , 0.0929)
(4.05 , 0.0967)
(4.06 , 0.1005)
(4.07 , 0.1042)
(4.08 , 0.1078)
(4.09 , 0.1114)
(4.1 , 0.1149)
(4.11 , 0.1183)
(4.12 , 0.1217)
(4.13 , 0.125)
(4.14 , 0.1282)
(4.15 , 0.1314)
(4.16 , 0.1344)
(4.17 , 0.1375)
(4.18 , 0.1404)
(4.19 , 0.1433)
(4.2 , 0.1461)
(4.21 , 0.1488)
(4.22 , 0.1515)
(4.23 , 0.154)
(4.24 , 0.1566)
(4.25 , 0.159)
(4.26 , 0.1614)
(4.27 , 0.1638)
(4.28 , 0.166)
(4.29 , 0.1683)
(4.3 , 0.1704)
(4.31 , 0.1725)
(4.32 , 0.1746)
(4.33 , 0.1766)
(4.34 , 0.1785)
(4.35 , 0.1804)
(4.36 , 0.1822)
(4.37 , 0.184)
(4.38 , 0.1858)
(4.39 , 0.1875)
(4.4 , 0.1892)
(4.41 , 0.1909)
(4.42 , 0.1925)
(4.43 , 0.1941)
(4.44 , 0.1957)
(4.45 , 0.1972)
(4.46 , 0.1987)
(4.47 , 0.2003)
(4.48 , 0.2018)
(4.49 , 0.2032)
(4.5 , 0.2047)
(4.51 , 0.2062)
(4.52 , 0.2076)
(4.53 , 0.2091)
(4.54 , 0.2106)
(4.55 , 0.212)
(4.56 , 0.2135)
(4.57 , 0.215)
(4.58 , 0.2164)
(4.59 , 0.2179)
(4.6 , 0.2194)
(4.61 , 0.2209)
(4.62 , 0.2225)
(4.63 , 0.224)
(4.64 , 0.2256)
(4.65 , 0.2272)
(4.66 , 0.2288)
(4.67 , 0.2304)
(4.68 , 0.232)
(4.69 , 0.2337)
(4.7 , 0.2354)
(4.71 , 0.2371)
(4.72 , 0.2388)
(4.73 , 0.2406)
(4.74 , 0.2423)
(4.75 , 0.2441)
(4.76 , 0.2459)
(4.77 , 0.2477)
(4.78 , 0.2496)
(4.79 , 0.2514)
(4.8 , 0.2533)
(4.81 , 0.2552)
(4.82 , 0.257)
(4.83 , 0.2589)
(4.84 , 0.2608)
(4.85 , 0.2627)
(4.86 , 0.2646)
(4.87 , 0.2665)
(4.88 , 0.2684)
(4.89 , 0.2703)
(4.9 , 0.2722)
(4.91 , 0.274)
(4.92 , 0.2759)
(4.93 , 0.2777)
(4.94 , 0.2795)
(4.95 , 0.2812)
(4.96 , 0.283)
(4.97 , 0.2846)
(4.98 , 0.2863)
(4.99 , 0.2879)

	};
	\addlegendentry{$r=3$}
	
	\addplot[color=orange, very thick, opacity=0.8] coordinates {	
(-5.0 , -0.137)
(-4.99 , -0.1381)
(-4.98 , -0.1389)
(-4.97 , -0.1395)
(-4.96 , -0.1399)
(-4.95 , -0.1401)
(-4.94 , -0.14)
(-4.93 , -0.1398)
(-4.92 , -0.1393)
(-4.91 , -0.1386)
(-4.9 , -0.1376)
(-4.89 , -0.1364)
(-4.88 , -0.135)
(-4.87 , -0.1334)
(-4.86 , -0.1315)
(-4.85 , -0.1295)
(-4.84 , -0.1272)
(-4.83 , -0.1247)
(-4.82 , -0.122)
(-4.81 , -0.119)
(-4.8 , -0.1159)
(-4.79 , -0.1126)
(-4.78 , -0.109)
(-4.77 , -0.1053)
(-4.76 , -0.1014)
(-4.75 , -0.0973)
(-4.74 , -0.093)
(-4.73 , -0.0886)
(-4.72 , -0.084)
(-4.71 , -0.0792)
(-4.7 , -0.0742)
(-4.69 , -0.0692)
(-4.68 , -0.0639)
(-4.67 , -0.0586)
(-4.66 , -0.0531)
(-4.65 , -0.0475)
(-4.64 , -0.0418)
(-4.63 , -0.0359)
(-4.62 , -0.03)
(-4.61 , -0.024)
(-4.6 , -0.0179)
(-4.59 , -0.0117)
(-4.58 , -0.0055)
(-4.57 , 0.0008)
(-4.56 , 0.0071)
(-4.55 , 0.0134)
(-4.54 , 0.0198)
(-4.53 , 0.0262)
(-4.52 , 0.0327)
(-4.51 , 0.0391)
(-4.5 , 0.0455)
(-4.49 , 0.0519)
(-4.48 , 0.0583)
(-4.47 , 0.0646)
(-4.46 , 0.0709)
(-4.45 , 0.0771)
(-4.44 , 0.0833)
(-4.43 , 0.0894)
(-4.42 , 0.0955)
(-4.41 , 0.1014)
(-4.4 , 0.1072)
(-4.39 , 0.113)
(-4.38 , 0.1186)
(-4.37 , 0.1241)
(-4.36 , 0.1294)
(-4.35 , 0.1346)
(-4.34 , 0.1397)
(-4.33 , 0.1446)
(-4.32 , 0.1493)
(-4.31 , 0.1539)
(-4.3 , 0.1583)
(-4.29 , 0.1625)
(-4.28 , 0.1664)
(-4.27 , 0.1702)
(-4.26 , 0.1738)
(-4.25 , 0.1772)
(-4.24 , 0.1803)
(-4.23 , 0.1832)
(-4.22 , 0.1859)
(-4.21 , 0.1883)
(-4.2 , 0.1905)
(-4.19 , 0.1924)
(-4.18 , 0.1941)
(-4.17 , 0.1955)
(-4.16 , 0.1966)
(-4.15 , 0.1975)
(-4.14 , 0.1981)
(-4.13 , 0.1984)
(-4.12 , 0.1984)
(-4.11 , 0.1982)
(-4.1 , 0.1976)
(-4.09 , 0.1968)
(-4.08 , 0.1957)
(-4.07 , 0.1943)
(-4.06 , 0.1926)
(-4.05 , 0.1906)
(-4.04 , 0.1883)
(-4.03 , 0.1857)
(-4.02 , 0.1828)
(-4.01 , 0.1796)
(-4.0 , 0.1762)
(-3.99 , 0.1724)
(-3.98 , 0.1684)
(-3.97 , 0.1641)
(-3.96 , 0.1595)
(-3.95 , 0.1546)
(-3.94 , 0.1495)
(-3.93 , 0.1441)
(-3.92 , 0.1384)
(-3.91 , 0.1325)
(-3.9 , 0.1263)
(-3.89 , 0.1199)
(-3.88 , 0.1132)
(-3.87 , 0.1063)
(-3.86 , 0.0992)
(-3.85 , 0.0919)
(-3.84 , 0.0844)
(-3.83 , 0.0767)
(-3.82 , 0.0688)
(-3.81 , 0.0607)
(-3.8 , 0.0524)
(-3.79 , 0.044)
(-3.78 , 0.0355)
(-3.77 , 0.0268)
(-3.76 , 0.018)
(-3.75 , 0.0091)
(-3.74 , 0.0001)
(-3.73 , -0.009)
(-3.72 , -0.0182)
(-3.71 , -0.0275)
(-3.7 , -0.0367)
(-3.69 , -0.0461)
(-3.68 , -0.0554)
(-3.67 , -0.0648)
(-3.66 , -0.0741)
(-3.65 , -0.0834)
(-3.64 , -0.0927)
(-3.63 , -0.102)
(-3.62 , -0.1111)
(-3.61 , -0.1202)
(-3.6 , -0.1292)
(-3.59 , -0.1381)
(-3.58 , -0.1469)
(-3.57 , -0.1556)
(-3.56 , -0.1641)
(-3.55 , -0.1724)
(-3.54 , -0.1806)
(-3.53 , -0.1886)
(-3.52 , -0.1964)
(-3.51 , -0.2039)
(-3.5 , -0.2113)
(-3.49 , -0.2184)
(-3.48 , -0.2252)
(-3.47 , -0.2318)
(-3.46 , -0.2381)
(-3.45 , -0.2442)
(-3.44 , -0.2499)
(-3.43 , -0.2553)
(-3.42 , -0.2605)
(-3.41 , -0.2653)
(-3.4 , -0.2697)
(-3.39 , -0.2739)
(-3.38 , -0.2777)
(-3.37 , -0.2811)
(-3.36 , -0.2842)
(-3.35 , -0.2869)
(-3.34 , -0.2893)
(-3.33 , -0.2912)
(-3.32 , -0.2929)
(-3.31 , -0.2941)
(-3.3 , -0.2949)
(-3.29 , -0.2954)
(-3.28 , -0.2955)
(-3.27 , -0.2952)
(-3.26 , -0.2945)
(-3.25 , -0.2935)
(-3.24 , -0.292)
(-3.23 , -0.2902)
(-3.22 , -0.2881)
(-3.21 , -0.2855)
(-3.2 , -0.2826)
(-3.19 , -0.2794)
(-3.18 , -0.2758)
(-3.17 , -0.2718)
(-3.16 , -0.2676)
(-3.15 , -0.263)
(-3.14 , -0.2581)
(-3.13 , -0.2529)
(-3.12 , -0.2474)
(-3.11 , -0.2416)
(-3.1 , -0.2355)
(-3.09 , -0.2292)
(-3.08 , -0.2226)
(-3.07 , -0.2158)
(-3.06 , -0.2088)
(-3.05 , -0.2015)
(-3.04 , -0.1941)
(-3.03 , -0.1865)
(-3.02 , -0.1787)
(-3.01 , -0.1708)
(-3.0 , -0.1628)
(-2.99 , -0.1546)
(-2.98 , -0.1463)
(-2.97 , -0.138)
(-2.96 , -0.1295)
(-2.95 , -0.1211)
(-2.94 , -0.1125)
(-2.93 , -0.104)
(-2.92 , -0.0955)
(-2.91 , -0.087)
(-2.9 , -0.0785)
(-2.89 , -0.07)
(-2.88 , -0.0616)
(-2.87 , -0.0533)
(-2.86 , -0.0451)
(-2.85 , -0.037)
(-2.84 , -0.0291)
(-2.83 , -0.0212)
(-2.82 , -0.0135)
(-2.81 , -0.006)
(-2.8 , 0.0013)
(-2.79 , 0.0085)
(-2.78 , 0.0154)
(-2.77 , 0.0221)
(-2.76 , 0.0286)
(-2.75 , 0.0349)
(-2.74 , 0.0409)
(-2.73 , 0.0466)
(-2.72 , 0.0521)
(-2.71 , 0.0572)
(-2.7 , 0.0621)
(-2.69 , 0.0667)
(-2.68 , 0.071)
(-2.67 , 0.075)
(-2.66 , 0.0787)
(-2.65 , 0.082)
(-2.64 , 0.085)
(-2.63 , 0.0877)
(-2.62 , 0.0901)
(-2.61 , 0.0922)
(-2.6 , 0.0939)
(-2.59 , 0.0953)
(-2.58 , 0.0963)
(-2.57 , 0.097)
(-2.56 , 0.0974)
(-2.55 , 0.0975)
(-2.54 , 0.0972)
(-2.53 , 0.0966)
(-2.52 , 0.0957)
(-2.51 , 0.0945)
(-2.5 , 0.093)
(-2.49 , 0.0912)
(-2.48 , 0.0891)
(-2.47 , 0.0867)
(-2.46 , 0.0841)
(-2.45 , 0.0811)
(-2.44 , 0.078)
(-2.43 , 0.0745)
(-2.42 , 0.0709)
(-2.41 , 0.067)
(-2.4 , 0.0629)
(-2.39 , 0.0586)
(-2.38 , 0.0541)
(-2.37 , 0.0494)
(-2.36 , 0.0445)
(-2.35 , 0.0395)
(-2.34 , 0.0344)
(-2.33 , 0.0291)
(-2.32 , 0.0237)
(-2.31 , 0.0183)
(-2.3 , 0.0127)
(-2.29 , 0.007)
(-2.28 , 0.0013)
(-2.27 , -0.0044)
(-2.26 , -0.0102)
(-2.25 , -0.016)
(-2.24 , -0.0218)
(-2.23 , -0.0275)
(-2.22 , -0.0333)
(-2.21 , -0.039)
(-2.2 , -0.0446)
(-2.19 , -0.0502)
(-2.18 , -0.0557)
(-2.17 , -0.0611)
(-2.16 , -0.0664)
(-2.15 , -0.0716)
(-2.14 , -0.0766)
(-2.13 , -0.0815)
(-2.12 , -0.0863)
(-2.11 , -0.0908)
(-2.1 , -0.0952)
(-2.09 , -0.0994)
(-2.08 , -0.1034)
(-2.07 , -0.1072)
(-2.06 , -0.1107)
(-2.05 , -0.114)
(-2.04 , -0.1171)
(-2.03 , -0.1199)
(-2.02 , -0.1225)
(-2.01 , -0.1248)
(-2.0 , -0.1268)
(-1.99 , -0.1286)
(-1.98 , -0.13)
(-1.97 , -0.1312)
(-1.96 , -0.1321)
(-1.95 , -0.1326)
(-1.94 , -0.1329)
(-1.93 , -0.1329)
(-1.92 , -0.1325)
(-1.91 , -0.1319)
(-1.9 , -0.1309)
(-1.89 , -0.1297)
(-1.88 , -0.1281)
(-1.87 , -0.1262)
(-1.86 , -0.1239)
(-1.85 , -0.1214)
(-1.84 , -0.1186)
(-1.83 , -0.1154)
(-1.82 , -0.112)
(-1.81 , -0.1082)
(-1.8 , -0.1042)
(-1.79 , -0.0999)
(-1.78 , -0.0953)
(-1.77 , -0.0904)
(-1.76 , -0.0852)
(-1.75 , -0.0798)
(-1.74 , -0.0741)
(-1.73 , -0.0681)
(-1.72 , -0.062)
(-1.71 , -0.0556)
(-1.7 , -0.0489)
(-1.69 , -0.0421)
(-1.68 , -0.0351)
(-1.67 , -0.0278)
(-1.66 , -0.0204)
(-1.65 , -0.0129)
(-1.64 , -0.0051)
(-1.63 , 0.0027)
(-1.62 , 0.0107)
(-1.61 , 0.0188)
(-1.6 , 0.027)
(-1.59 , 0.0353)
(-1.58 , 0.0436)
(-1.57 , 0.052)
(-1.56 , 0.0604)
(-1.55 , 0.0689)
(-1.54 , 0.0773)
(-1.53 , 0.0857)
(-1.52 , 0.0941)
(-1.51 , 0.1025)
(-1.5 , 0.1107)
(-1.49 , 0.1189)
(-1.48 , 0.127)
(-1.47 , 0.135)
(-1.46 , 0.1428)
(-1.45 , 0.1505)
(-1.44 , 0.158)
(-1.43 , 0.1653)
(-1.42 , 0.1724)
(-1.41 , 0.1792)
(-1.4 , 0.1858)
(-1.39 , 0.1922)
(-1.38 , 0.1982)
(-1.37 , 0.204)
(-1.36 , 0.2094)
(-1.35 , 0.2145)
(-1.34 , 0.2192)
(-1.33 , 0.2236)
(-1.32 , 0.2275)
(-1.31 , 0.2311)
(-1.3 , 0.2342)
(-1.29 , 0.2369)
(-1.28 , 0.2391)
(-1.27 , 0.2409)
(-1.26 , 0.2422)
(-1.25 , 0.2429)
(-1.24 , 0.2432)
(-1.23 , 0.2429)
(-1.22 , 0.2421)
(-1.21 , 0.2408)
(-1.2 , 0.2389)
(-1.19 , 0.2364)
(-1.18 , 0.2334)
(-1.17 , 0.2297)
(-1.16 , 0.2255)
(-1.15 , 0.2207)
(-1.14 , 0.2152)
(-1.13 , 0.2092)
(-1.12 , 0.2025)
(-1.11 , 0.1953)
(-1.1 , 0.1874)
(-1.09 , 0.1789)
(-1.08 , 0.1698)
(-1.07 , 0.16)
(-1.06 , 0.1497)
(-1.05 , 0.1388)
(-1.04 , 0.1272)
(-1.03 , 0.1151)
(-1.02 , 0.1023)
(-1.01 , 0.089)
(-1.0 , 0.0752)
(-0.99 , 0.0607)
(-0.98 , 0.0458)
(-0.97 , 0.0303)
(-0.96 , 0.0142)
(-0.95 , -0.0023)
(-0.94 , -0.0193)
(-0.93 , -0.0367)
(-0.92 , -0.0546)
(-0.91 , -0.0729)
(-0.9 , -0.0916)
(-0.89 , -0.1107)
(-0.88 , -0.1302)
(-0.87 , -0.1499)
(-0.86 , -0.17)
(-0.85 , -0.1903)
(-0.84 , -0.2109)
(-0.83 , -0.2317)
(-0.82 , -0.2526)
(-0.81 , -0.2737)
(-0.8 , -0.295)
(-0.79 , -0.3163)
(-0.78 , -0.3377)
(-0.77 , -0.3591)
(-0.76 , -0.3804)
(-0.75 , -0.4018)
(-0.74 , -0.423)
(-0.73 , -0.4441)
(-0.72 , -0.465)
(-0.71 , -0.4858)
(-0.7 , -0.5063)
(-0.69 , -0.5265)
(-0.68 , -0.5465)
(-0.67 , -0.5661)
(-0.66 , -0.5853)
(-0.65 , -0.604)
(-0.64 , -0.6224)
(-0.63 , -0.6402)
(-0.62 , -0.6575)
(-0.61 , -0.6742)
(-0.6 , -0.6903)
(-0.59 , -0.7058)
(-0.58 , -0.7206)
(-0.57 , -0.7348)
(-0.56 , -0.7481)
(-0.55 , -0.7608)
(-0.54 , -0.7726)
(-0.53 , -0.7836)
(-0.52 , -0.7937)
(-0.51 , -0.803)
(-0.5 , -0.8113)
(-0.49 , -0.8187)
(-0.48 , -0.8252)
(-0.47 , -0.8307)
(-0.46 , -0.8352)
(-0.45 , -0.8386)
(-0.44 , -0.8411)
(-0.43 , -0.8425)
(-0.42 , -0.8428)
(-0.41 , -0.8421)
(-0.4 , -0.8403)
(-0.39 , -0.8374)
(-0.38 , -0.8334)
(-0.37 , -0.8283)
(-0.36 , -0.8221)
(-0.35 , -0.8148)
(-0.34 , -0.8064)
(-0.33 , -0.7969)
(-0.32 , -0.7863)
(-0.31 , -0.7746)
(-0.3 , -0.7619)
(-0.29 , -0.7481)
(-0.28 , -0.7332)
(-0.27 , -0.7173)
(-0.26 , -0.7004)
(-0.25 , -0.6825)
(-0.24 , -0.6636)
(-0.23 , -0.6437)
(-0.22 , -0.623)
(-0.21 , -0.6013)
(-0.2 , -0.5787)
(-0.19 , -0.5553)
(-0.18 , -0.5311)
(-0.17 , -0.5061)
(-0.16 , -0.4804)
(-0.15 , -0.4539)
(-0.14 , -0.4268)
(-0.13 , -0.399)
(-0.12 , -0.3707)
(-0.11 , -0.3418)
(-0.1 , -0.3124)
(-0.09 , -0.2825)
(-0.08 , -0.2522)
(-0.07 , -0.2215)
(-0.06 , -0.1905)
(-0.05 , -0.1592)
(-0.04 , -0.1276)
(-0.03 , -0.0959)
(-0.02 , -0.064)
(-0.01 , -0.032)
(0.0 , 0.0)
(0.01 , 0.032)
(0.02 , 0.064)
(0.03 , 0.0959)
(0.04 , 0.1276)
(0.05 , 0.1592)
(0.06 , 0.1905)
(0.07 , 0.2215)
(0.08 , 0.2522)
(0.09 , 0.2825)
(0.1 , 0.3124)
(0.11 , 0.3418)
(0.12 , 0.3707)
(0.13 , 0.399)
(0.14 , 0.4268)
(0.15 , 0.4539)
(0.16 , 0.4804)
(0.17 , 0.5061)
(0.18 , 0.5311)
(0.19 , 0.5553)
(0.2 , 0.5787)
(0.21 , 0.6013)
(0.22 , 0.623)
(0.23 , 0.6437)
(0.24 , 0.6636)
(0.25 , 0.6825)
(0.26 , 0.7004)
(0.27 , 0.7173)
(0.28 , 0.7332)
(0.29 , 0.7481)
(0.3 , 0.7619)
(0.31 , 0.7746)
(0.32 , 0.7863)
(0.33 , 0.7969)
(0.34 , 0.8064)
(0.35 , 0.8148)
(0.36 , 0.8221)
(0.37 , 0.8283)
(0.38 , 0.8334)
(0.39 , 0.8374)
(0.4 , 0.8403)
(0.41 , 0.8421)
(0.42 , 0.8428)
(0.43 , 0.8425)
(0.44 , 0.8411)
(0.45 , 0.8386)
(0.46 , 0.8352)
(0.47 , 0.8307)
(0.48 , 0.8252)
(0.49 , 0.8187)
(0.5 , 0.8113)
(0.51 , 0.803)
(0.52 , 0.7937)
(0.53 , 0.7836)
(0.54 , 0.7726)
(0.55 , 0.7608)
(0.56 , 0.7481)
(0.57 , 0.7348)
(0.58 , 0.7206)
(0.59 , 0.7058)
(0.6 , 0.6903)
(0.61 , 0.6742)
(0.62 , 0.6575)
(0.63 , 0.6402)
(0.64 , 0.6224)
(0.65 , 0.604)
(0.66 , 0.5853)
(0.67 , 0.5661)
(0.68 , 0.5465)
(0.69 , 0.5265)
(0.7 , 0.5063)
(0.71 , 0.4858)
(0.72 , 0.465)
(0.73 , 0.4441)
(0.74 , 0.423)
(0.75 , 0.4018)
(0.76 , 0.3804)
(0.77 , 0.3591)
(0.78 , 0.3377)
(0.79 , 0.3163)
(0.8 , 0.295)
(0.81 , 0.2737)
(0.82 , 0.2526)
(0.83 , 0.2317)
(0.84 , 0.2109)
(0.85 , 0.1903)
(0.86 , 0.17)
(0.87 , 0.1499)
(0.88 , 0.1302)
(0.89 , 0.1107)
(0.9 , 0.0916)
(0.91 , 0.0729)
(0.92 , 0.0546)
(0.93 , 0.0367)
(0.94 , 0.0193)
(0.95 , 0.0023)
(0.96 , -0.0142)
(0.97 , -0.0303)
(0.98 , -0.0458)
(0.99 , -0.0607)
(1.0 , -0.0752)
(1.01 , -0.089)
(1.02 , -0.1023)
(1.03 , -0.1151)
(1.04 , -0.1272)
(1.05 , -0.1388)
(1.06 , -0.1497)
(1.07 , -0.16)
(1.08 , -0.1698)
(1.09 , -0.1789)
(1.1 , -0.1874)
(1.11 , -0.1953)
(1.12 , -0.2025)
(1.13 , -0.2092)
(1.14 , -0.2152)
(1.15 , -0.2207)
(1.16 , -0.2255)
(1.17 , -0.2297)
(1.18 , -0.2334)
(1.19 , -0.2364)
(1.2 , -0.2389)
(1.21 , -0.2408)
(1.22 , -0.2421)
(1.23 , -0.2429)
(1.24 , -0.2432)
(1.25 , -0.2429)
(1.26 , -0.2422)
(1.27 , -0.2409)
(1.28 , -0.2391)
(1.29 , -0.2369)
(1.3 , -0.2342)
(1.31 , -0.2311)
(1.32 , -0.2275)
(1.33 , -0.2236)
(1.34 , -0.2192)
(1.35 , -0.2145)
(1.36 , -0.2094)
(1.37 , -0.204)
(1.38 , -0.1982)
(1.39 , -0.1922)
(1.4 , -0.1858)
(1.41 , -0.1792)
(1.42 , -0.1724)
(1.43 , -0.1653)
(1.44 , -0.158)
(1.45 , -0.1505)
(1.46 , -0.1428)
(1.47 , -0.135)
(1.48 , -0.127)
(1.49 , -0.1189)
(1.5 , -0.1107)
(1.51 , -0.1025)
(1.52 , -0.0941)
(1.53 , -0.0857)
(1.54 , -0.0773)
(1.55 , -0.0689)
(1.56 , -0.0604)
(1.57 , -0.052)
(1.58 , -0.0436)
(1.59 , -0.0353)
(1.6 , -0.027)
(1.61 , -0.0188)
(1.62 , -0.0107)
(1.63 , -0.0027)
(1.64 , 0.0051)
(1.65 , 0.0129)
(1.66 , 0.0204)
(1.67 , 0.0278)
(1.68 , 0.0351)
(1.69 , 0.0421)
(1.7 , 0.0489)
(1.71 , 0.0556)
(1.72 , 0.062)
(1.73 , 0.0681)
(1.74 , 0.0741)
(1.75 , 0.0798)
(1.76 , 0.0852)
(1.77 , 0.0904)
(1.78 , 0.0953)
(1.79 , 0.0999)
(1.8 , 0.1042)
(1.81 , 0.1082)
(1.82 , 0.112)
(1.83 , 0.1154)
(1.84 , 0.1186)
(1.85 , 0.1214)
(1.86 , 0.1239)
(1.87 , 0.1262)
(1.88 , 0.1281)
(1.89 , 0.1297)
(1.9 , 0.1309)
(1.91 , 0.1319)
(1.92 , 0.1325)
(1.93 , 0.1329)
(1.94 , 0.1329)
(1.95 , 0.1326)
(1.96 , 0.1321)
(1.97 , 0.1312)
(1.98 , 0.13)
(1.99 , 0.1286)
(2.0 , 0.1268)
(2.01 , 0.1248)
(2.02 , 0.1225)
(2.03 , 0.1199)
(2.04 , 0.1171)
(2.05 , 0.114)
(2.06 , 0.1107)
(2.07 , 0.1072)
(2.08 , 0.1034)
(2.09 , 0.0994)
(2.1 , 0.0952)
(2.11 , 0.0908)
(2.12 , 0.0863)
(2.13 , 0.0815)
(2.14 , 0.0766)
(2.15 , 0.0716)
(2.16 , 0.0664)
(2.17 , 0.0611)
(2.18 , 0.0557)
(2.19 , 0.0502)
(2.2 , 0.0446)
(2.21 , 0.039)
(2.22 , 0.0333)
(2.23 , 0.0275)
(2.24 , 0.0218)
(2.25 , 0.016)
(2.26 , 0.0102)
(2.27 , 0.0044)
(2.28 , -0.0013)
(2.29 , -0.007)
(2.3 , -0.0127)
(2.31 , -0.0183)
(2.32 , -0.0237)
(2.33 , -0.0291)
(2.34 , -0.0344)
(2.35 , -0.0395)
(2.36 , -0.0445)
(2.37 , -0.0494)
(2.38 , -0.0541)
(2.39 , -0.0586)
(2.4 , -0.0629)
(2.41 , -0.067)
(2.42 , -0.0709)
(2.43 , -0.0745)
(2.44 , -0.078)
(2.45 , -0.0811)
(2.46 , -0.0841)
(2.47 , -0.0867)
(2.48 , -0.0891)
(2.49 , -0.0912)
(2.5 , -0.093)
(2.51 , -0.0945)
(2.52 , -0.0957)
(2.53 , -0.0966)
(2.54 , -0.0972)
(2.55 , -0.0975)
(2.56 , -0.0974)
(2.57 , -0.097)
(2.58 , -0.0963)
(2.59 , -0.0953)
(2.6 , -0.0939)
(2.61 , -0.0922)
(2.62 , -0.0901)
(2.63 , -0.0877)
(2.64 , -0.085)
(2.65 , -0.082)
(2.66 , -0.0787)
(2.67 , -0.075)
(2.68 , -0.071)
(2.69 , -0.0667)
(2.7 , -0.0621)
(2.71 , -0.0572)
(2.72 , -0.0521)
(2.73 , -0.0466)
(2.74 , -0.0409)
(2.75 , -0.0349)
(2.76 , -0.0286)
(2.77 , -0.0221)
(2.78 , -0.0154)
(2.79 , -0.0085)
(2.8 , -0.0013)
(2.81 , 0.006)
(2.82 , 0.0135)
(2.83 , 0.0212)
(2.84 , 0.0291)
(2.85 , 0.037)
(2.86 , 0.0451)
(2.87 , 0.0533)
(2.88 , 0.0616)
(2.89 , 0.07)
(2.9 , 0.0785)
(2.91 , 0.087)
(2.92 , 0.0955)
(2.93 , 0.104)
(2.94 , 0.1125)
(2.95 , 0.1211)
(2.96 , 0.1295)
(2.97 , 0.138)
(2.98 , 0.1463)
(2.99 , 0.1546)
(3.0 , 0.1628)
(3.01 , 0.1708)
(3.02 , 0.1787)
(3.03 , 0.1865)
(3.04 , 0.1941)
(3.05 , 0.2015)
(3.06 , 0.2088)
(3.07 , 0.2158)
(3.08 , 0.2226)
(3.09 , 0.2292)
(3.1 , 0.2355)
(3.11 , 0.2416)
(3.12 , 0.2474)
(3.13 , 0.2529)
(3.14 , 0.2581)
(3.15 , 0.263)
(3.16 , 0.2676)
(3.17 , 0.2718)
(3.18 , 0.2758)
(3.19 , 0.2794)
(3.2 , 0.2826)
(3.21 , 0.2855)
(3.22 , 0.2881)
(3.23 , 0.2902)
(3.24 , 0.292)
(3.25 , 0.2935)
(3.26 , 0.2945)
(3.27 , 0.2952)
(3.28 , 0.2955)
(3.29 , 0.2954)
(3.3 , 0.2949)
(3.31 , 0.2941)
(3.32 , 0.2929)
(3.33 , 0.2912)
(3.34 , 0.2893)
(3.35 , 0.2869)
(3.36 , 0.2842)
(3.37 , 0.2811)
(3.38 , 0.2777)
(3.39 , 0.2739)
(3.4 , 0.2697)
(3.41 , 0.2653)
(3.42 , 0.2605)
(3.43 , 0.2553)
(3.44 , 0.2499)
(3.45 , 0.2442)
(3.46 , 0.2381)
(3.47 , 0.2318)
(3.48 , 0.2252)
(3.49 , 0.2184)
(3.5 , 0.2113)
(3.51 , 0.2039)
(3.52 , 0.1964)
(3.53 , 0.1886)
(3.54 , 0.1806)
(3.55 , 0.1724)
(3.56 , 0.1641)
(3.57 , 0.1556)
(3.58 , 0.1469)
(3.59 , 0.1381)
(3.6 , 0.1292)
(3.61 , 0.1202)
(3.62 , 0.1111)
(3.63 , 0.102)
(3.64 , 0.0927)
(3.65 , 0.0834)
(3.66 , 0.0741)
(3.67 , 0.0648)
(3.68 , 0.0554)
(3.69 , 0.0461)
(3.7 , 0.0367)
(3.71 , 0.0275)
(3.72 , 0.0182)
(3.73 , 0.009)
(3.74 , -0.0001)
(3.75 , -0.0091)
(3.76 , -0.018)
(3.77 , -0.0268)
(3.78 , -0.0355)
(3.79 , -0.044)
(3.8 , -0.0524)
(3.81 , -0.0607)
(3.82 , -0.0688)
(3.83 , -0.0767)
(3.84 , -0.0844)
(3.85 , -0.0919)
(3.86 , -0.0992)
(3.87 , -0.1063)
(3.88 , -0.1132)
(3.89 , -0.1199)
(3.9 , -0.1263)
(3.91 , -0.1325)
(3.92 , -0.1384)
(3.93 , -0.1441)
(3.94 , -0.1495)
(3.95 , -0.1546)
(3.96 , -0.1595)
(3.97 , -0.1641)
(3.98 , -0.1684)
(3.99 , -0.1724)
(4.0 , -0.1762)
(4.01 , -0.1796)
(4.02 , -0.1828)
(4.03 , -0.1857)
(4.04 , -0.1883)
(4.05 , -0.1906)
(4.06 , -0.1926)
(4.07 , -0.1943)
(4.08 , -0.1957)
(4.09 , -0.1968)
(4.1 , -0.1976)
(4.11 , -0.1982)
(4.12 , -0.1984)
(4.13 , -0.1984)
(4.14 , -0.1981)
(4.15 , -0.1975)
(4.16 , -0.1966)
(4.17 , -0.1955)
(4.18 , -0.1941)
(4.19 , -0.1924)
(4.2 , -0.1905)
(4.21 , -0.1883)
(4.22 , -0.1859)
(4.23 , -0.1832)
(4.24 , -0.1803)
(4.25 , -0.1772)
(4.26 , -0.1738)
(4.27 , -0.1702)
(4.28 , -0.1664)
(4.29 , -0.1625)
(4.3 , -0.1583)
(4.31 , -0.1539)
(4.32 , -0.1493)
(4.33 , -0.1446)
(4.34 , -0.1397)
(4.35 , -0.1346)
(4.36 , -0.1294)
(4.37 , -0.1241)
(4.38 , -0.1186)
(4.39 , -0.113)
(4.4 , -0.1072)
(4.41 , -0.1014)
(4.42 , -0.0955)
(4.43 , -0.0894)
(4.44 , -0.0833)
(4.45 , -0.0771)
(4.46 , -0.0709)
(4.47 , -0.0646)
(4.48 , -0.0583)
(4.49 , -0.0519)
(4.5 , -0.0455)
(4.51 , -0.0391)
(4.52 , -0.0327)
(4.53 , -0.0262)
(4.54 , -0.0198)
(4.55 , -0.0134)
(4.56 , -0.0071)
(4.57 , -0.0008)
(4.58 , 0.0055)
(4.59 , 0.0117)
(4.6 , 0.0179)
(4.61 , 0.024)
(4.62 , 0.03)
(4.63 , 0.0359)
(4.64 , 0.0418)
(4.65 , 0.0475)
(4.66 , 0.0531)
(4.67 , 0.0586)
(4.68 , 0.0639)
(4.69 , 0.0692)
(4.7 , 0.0742)
(4.71 , 0.0792)
(4.72 , 0.084)
(4.73 , 0.0886)
(4.74 , 0.093)
(4.75 , 0.0973)
(4.76 , 0.1014)
(4.77 , 0.1053)
(4.78 , 0.109)
(4.79 , 0.1126)
(4.8 , 0.1159)
(4.81 , 0.119)
(4.82 , 0.122)
(4.83 , 0.1247)
(4.84 , 0.1272)
(4.85 , 0.1295)
(4.86 , 0.1315)
(4.87 , 0.1334)
(4.88 , 0.135)
(4.89 , 0.1364)
(4.9 , 0.1376)
(4.91 , 0.1386)
(4.92 , 0.1393)
(4.93 , 0.1398)
(4.94 , 0.14)
(4.95 , 0.1401)
(4.96 , 0.1399)
(4.97 , 0.1395)
(4.98 , 0.1389)
(4.99 , 0.1381)

	};
	\addlegendentry{$r=4$}
	\addplot[color=black, very thick, opacity=0.8] coordinates {
(-5.0 , -0.137)
(-4.99 , -0.1381)
(-4.98 , -0.1389)
(-4.97 , -0.1395)
(-4.96 , -0.1399)
(-4.95 , -0.1401)
(-4.94 , -0.14)
(-4.93 , -0.1398)
(-4.92 , -0.1393)
(-4.91 , -0.1386)
(-4.9 , -0.1376)
(-4.89 , -0.1364)
(-4.88 , -0.135)
(-4.87 , -0.1334)
(-4.86 , -0.1315)
(-4.85 , -0.1295)
(-4.84 , -0.1272)
(-4.83 , -0.1247)
(-4.82 , -0.122)
(-4.81 , -0.119)
(-4.8 , -0.1159)
(-4.79 , -0.1126)
(-4.78 , -0.109)
(-4.77 , -0.1053)
(-4.76 , -0.1014)
(-4.75 , -0.0973)
(-4.74 , -0.093)
(-4.73 , -0.0886)
(-4.72 , -0.084)
(-4.71 , -0.0792)
(-4.7 , -0.0742)
(-4.69 , -0.0692)
(-4.68 , -0.0639)
(-4.67 , -0.0586)
(-4.66 , -0.0531)
(-4.65 , -0.0475)
(-4.64 , -0.0418)
(-4.63 , -0.0359)
(-4.62 , -0.03)
(-4.61 , -0.024)
(-4.6 , -0.0179)
(-4.59 , -0.0117)
(-4.58 , -0.0055)
(-4.57 , 0.0008)
(-4.56 , 0.0071)
(-4.55 , 0.0134)
(-4.54 , 0.0198)
(-4.53 , 0.0262)
(-4.52 , 0.0327)
(-4.51 , 0.0391)
(-4.5 , 0.0455)
(-4.49 , 0.0519)
(-4.48 , 0.0583)
(-4.47 , 0.0646)
(-4.46 , 0.0709)
(-4.45 , 0.0771)
(-4.44 , 0.0833)
(-4.43 , 0.0894)
(-4.42 , 0.0955)
(-4.41 , 0.1014)
(-4.4 , 0.1072)
(-4.39 , 0.113)
(-4.38 , 0.1186)
(-4.37 , 0.1241)
(-4.36 , 0.1294)
(-4.35 , 0.1346)
(-4.34 , 0.1397)
(-4.33 , 0.1446)
(-4.32 , 0.1493)
(-4.31 , 0.1539)
(-4.3 , 0.1583)
(-4.29 , 0.1625)
(-4.28 , 0.1664)
(-4.27 , 0.1702)
(-4.26 , 0.1738)
(-4.25 , 0.1772)
(-4.24 , 0.1803)
(-4.23 , 0.1832)
(-4.22 , 0.1859)
(-4.21 , 0.1883)
(-4.2 , 0.1905)
(-4.19 , 0.1924)
(-4.18 , 0.1941)
(-4.17 , 0.1955)
(-4.16 , 0.1966)
(-4.15 , 0.1975)
(-4.14 , 0.1981)
(-4.13 , 0.1984)
(-4.12 , 0.1984)
(-4.11 , 0.1982)
(-4.1 , 0.1976)
(-4.09 , 0.1968)
(-4.08 , 0.1957)
(-4.07 , 0.1943)
(-4.06 , 0.1926)
(-4.05 , 0.1906)
(-4.04 , 0.1883)
(-4.03 , 0.1857)
(-4.02 , 0.1828)
(-4.01 , 0.1796)
(-4.0 , 0.1762)
(-3.99 , 0.1724)
(-3.98 , 0.1684)
(-3.97 , 0.1641)
(-3.96 , 0.1595)
(-3.95 , 0.1546)
(-3.94 , 0.1495)
(-3.93 , 0.1441)
(-3.92 , 0.1384)
(-3.91 , 0.1325)
(-3.9 , 0.1263)
(-3.89 , 0.1199)
(-3.88 , 0.1132)
(-3.87 , 0.1063)
(-3.86 , 0.0992)
(-3.85 , 0.0919)
(-3.84 , 0.0844)
(-3.83 , 0.0767)
(-3.82 , 0.0688)
(-3.81 , 0.0607)
(-3.8 , 0.0524)
(-3.79 , 0.044)
(-3.78 , 0.0355)
(-3.77 , 0.0268)
(-3.76 , 0.018)
(-3.75 , 0.0091)
(-3.74 , 0.0001)
(-3.73 , -0.009)
(-3.72 , -0.0182)
(-3.71 , -0.0275)
(-3.7 , -0.0367)
(-3.69 , -0.0461)
(-3.68 , -0.0554)
(-3.67 , -0.0648)
(-3.66 , -0.0741)
(-3.65 , -0.0834)
(-3.64 , -0.0927)
(-3.63 , -0.102)
(-3.62 , -0.1111)
(-3.61 , -0.1202)
(-3.6 , -0.1292)
(-3.59 , -0.1381)
(-3.58 , -0.1469)
(-3.57 , -0.1556)
(-3.56 , -0.1641)
(-3.55 , -0.1724)
(-3.54 , -0.1806)
(-3.53 , -0.1886)
(-3.52 , -0.1964)
(-3.51 , -0.2039)
(-3.5 , -0.2113)
(-3.49 , -0.2184)
(-3.48 , -0.2252)
(-3.47 , -0.2318)
(-3.46 , -0.2381)
(-3.45 , -0.2442)
(-3.44 , -0.2499)
(-3.43 , -0.2553)
(-3.42 , -0.2605)
(-3.41 , -0.2653)
(-3.4 , -0.2697)
(-3.39 , -0.2739)
(-3.38 , -0.2777)
(-3.37 , -0.2811)
(-3.36 , -0.2842)
(-3.35 , -0.2869)
(-3.34 , -0.2893)
(-3.33 , -0.2912)
(-3.32 , -0.2929)
(-3.31 , -0.2941)
(-3.3 , -0.2949)
(-3.29 , -0.2954)
(-3.28 , -0.2955)
(-3.27 , -0.2952)
(-3.26 , -0.2945)
(-3.25 , -0.2935)
(-3.24 , -0.292)
(-3.23 , -0.2902)
(-3.22 , -0.2881)
(-3.21 , -0.2855)
(-3.2 , -0.2826)
(-3.19 , -0.2794)
(-3.18 , -0.2758)
(-3.17 , -0.2718)
(-3.16 , -0.2676)
(-3.15 , -0.263)
(-3.14 , -0.2581)
(-3.13 , -0.2529)
(-3.12 , -0.2474)
(-3.11 , -0.2416)
(-3.1 , -0.2355)
(-3.09 , -0.2292)
(-3.08 , -0.2226)
(-3.07 , -0.2158)
(-3.06 , -0.2088)
(-3.05 , -0.2015)
(-3.04 , -0.1941)
(-3.03 , -0.1865)
(-3.02 , -0.1787)
(-3.01 , -0.1708)
(-3.0 , -0.1628)
(-2.99 , -0.1546)
(-2.98 , -0.1463)
(-2.97 , -0.138)
(-2.96 , -0.1295)
(-2.95 , -0.1211)
(-2.94 , -0.1125)
(-2.93 , -0.104)
(-2.92 , -0.0955)
(-2.91 , -0.087)
(-2.9 , -0.0785)
(-2.89 , -0.07)
(-2.88 , -0.0616)
(-2.87 , -0.0533)
(-2.86 , -0.0451)
(-2.85 , -0.037)
(-2.84 , -0.0291)
(-2.83 , -0.0212)
(-2.82 , -0.0135)
(-2.81 , -0.006)
(-2.8 , 0.0013)
(-2.79 , 0.0085)
(-2.78 , 0.0154)
(-2.77 , 0.0221)
(-2.76 , 0.0286)
(-2.75 , 0.0349)
(-2.74 , 0.0409)
(-2.73 , 0.0466)
(-2.72 , 0.0521)
(-2.71 , 0.0572)
(-2.7 , 0.0621)
(-2.69 , 0.0667)
(-2.68 , 0.071)
(-2.67 , 0.075)
(-2.66 , 0.0787)
(-2.65 , 0.082)
(-2.64 , 0.085)
(-2.63 , 0.0877)
(-2.62 , 0.0901)
(-2.61 , 0.0922)
(-2.6 , 0.0939)
(-2.59 , 0.0953)
(-2.58 , 0.0963)
(-2.57 , 0.097)
(-2.56 , 0.0974)
(-2.55 , 0.0975)
(-2.54 , 0.0972)
(-2.53 , 0.0966)
(-2.52 , 0.0957)
(-2.51 , 0.0945)
(-2.5 , 0.093)
(-2.49 , 0.0912)
(-2.48 , 0.0891)
(-2.47 , 0.0867)
(-2.46 , 0.0841)
(-2.45 , 0.0811)
(-2.44 , 0.078)
(-2.43 , 0.0745)
(-2.42 , 0.0709)
(-2.41 , 0.067)
(-2.4 , 0.0629)
(-2.39 , 0.0586)
(-2.38 , 0.0541)
(-2.37 , 0.0494)
(-2.36 , 0.0445)
(-2.35 , 0.0395)
(-2.34 , 0.0344)
(-2.33 , 0.0291)
(-2.32 , 0.0237)
(-2.31 , 0.0183)
(-2.3 , 0.0127)
(-2.29 , 0.007)
(-2.28 , 0.0013)
(-2.27 , -0.0044)
(-2.26 , -0.0102)
(-2.25 , -0.016)
(-2.24 , -0.0218)
(-2.23 , -0.0275)
(-2.22 , -0.0333)
(-2.21 , -0.039)
(-2.2 , -0.0446)
(-2.19 , -0.0502)
(-2.18 , -0.0557)
(-2.17 , -0.0611)
(-2.16 , -0.0664)
(-2.15 , -0.0716)
(-2.14 , -0.0766)
(-2.13 , -0.0815)
(-2.12 , -0.0863)
(-2.11 , -0.0908)
(-2.1 , -0.0952)
(-2.09 , -0.0994)
(-2.08 , -0.1034)
(-2.07 , -0.1072)
(-2.06 , -0.1107)
(-2.05 , -0.114)
(-2.04 , -0.1171)
(-2.03 , -0.1199)
(-2.02 , -0.1225)
(-2.01 , -0.1248)
(-2.0 , -0.1268)
(-1.99 , -0.1286)
(-1.98 , -0.13)
(-1.97 , -0.1312)
(-1.96 , -0.1321)
(-1.95 , -0.1326)
(-1.94 , -0.1329)
(-1.93 , -0.1329)
(-1.92 , -0.1325)
(-1.91 , -0.1319)
(-1.9 , -0.1309)
(-1.89 , -0.1297)
(-1.88 , -0.1281)
(-1.87 , -0.1262)
(-1.86 , -0.1239)
(-1.85 , -0.1214)
(-1.84 , -0.1186)
(-1.83 , -0.1154)
(-1.82 , -0.112)
(-1.81 , -0.1082)
(-1.8 , -0.1042)
(-1.79 , -0.0999)
(-1.78 , -0.0953)
(-1.77 , -0.0904)
(-1.76 , -0.0852)
(-1.75 , -0.0798)
(-1.74 , -0.0741)
(-1.73 , -0.0681)
(-1.72 , -0.062)
(-1.71 , -0.0556)
(-1.7 , -0.0489)
(-1.69 , -0.0421)
(-1.68 , -0.0351)
(-1.67 , -0.0278)
(-1.66 , -0.0204)
(-1.65 , -0.0129)
(-1.64 , -0.0051)
(-1.63 , 0.0027)
(-1.62 , 0.0107)
(-1.61 , 0.0188)
(-1.6 , 0.027)
(-1.59 , 0.0353)
(-1.58 , 0.0436)
(-1.57 , 0.052)
(-1.56 , 0.0604)
(-1.55 , 0.0689)
(-1.54 , 0.0773)
(-1.53 , 0.0857)
(-1.52 , 0.0941)
(-1.51 , 0.1025)
(-1.5 , 0.1107)
(-1.49 , 0.1189)
(-1.48 , 0.127)
(-1.47 , 0.135)
(-1.46 , 0.1428)
(-1.45 , 0.1505)
(-1.44 , 0.158)
(-1.43 , 0.1653)
(-1.42 , 0.1724)
(-1.41 , 0.1792)
(-1.4 , 0.1858)
(-1.39 , 0.1922)
(-1.38 , 0.1982)
(-1.37 , 0.204)
(-1.36 , 0.2094)
(-1.35 , 0.2145)
(-1.34 , 0.2192)
(-1.33 , 0.2236)
(-1.32 , 0.2275)
(-1.31 , 0.2311)
(-1.3 , 0.2342)
(-1.29 , 0.2369)
(-1.28 , 0.2391)
(-1.27 , 0.2409)
(-1.26 , 0.2422)
(-1.25 , 0.2429)
(-1.24 , 0.2432)
(-1.23 , 0.2429)
(-1.22 , 0.2421)
(-1.21 , 0.2408)
(-1.2 , 0.2389)
(-1.19 , 0.2364)
(-1.18 , 0.2334)
(-1.17 , 0.2297)
(-1.16 , 0.2255)
(-1.15 , 0.2207)
(-1.14 , 0.2152)
(-1.13 , 0.2092)
(-1.12 , 0.2025)
(-1.11 , 0.1953)
(-1.1 , 0.1874)
(-1.09 , 0.1789)
(-1.08 , 0.1698)
(-1.07 , 0.16)
(-1.06 , 0.1497)
(-1.05 , 0.1388)
(-1.04 , 0.1272)
(-1.03 , 0.1151)
(-1.02 , 0.1023)
(-1.01 , 0.089)
(-1.0 , 0.0752)
(-0.99 , 0.0607)
(-0.98 , 0.0458)
(-0.97 , 0.0303)
(-0.96 , 0.0142)
(-0.95 , -0.0023)
(-0.94 , -0.0193)
(-0.93 , -0.0367)
(-0.92 , -0.0546)
(-0.91 , -0.0729)
(-0.9 , -0.0916)
(-0.89 , -0.1107)
(-0.88 , -0.1302)
(-0.87 , -0.1499)
(-0.86 , -0.17)
(-0.85 , -0.1903)
(-0.84 , -0.2109)
(-0.83 , -0.2317)
(-0.82 , -0.2526)
(-0.81 , -0.2737)
(-0.8 , -0.295)
(-0.79 , -0.3163)
(-0.78 , -0.3377)
(-0.77 , -0.3591)
(-0.76 , -0.3804)
(-0.75 , -0.4018)
(-0.74 , -0.423)
(-0.73 , -0.4441)
(-0.72 , -0.465)
(-0.71 , -0.4858)
(-0.7 , -0.5063)
(-0.69 , -0.5265)
(-0.68 , -0.5465)
(-0.67 , -0.5661)
(-0.66 , -0.5853)
(-0.65 , -0.604)
(-0.64 , -0.6224)
(-0.63 , -0.6402)
(-0.62 , -0.6575)
(-0.61 , -0.6742)
(-0.6 , -0.6903)
(-0.59 , -0.7058)
(-0.58 , -0.7206)
(-0.57 , -0.7348)
(-0.56 , -0.7481)
(-0.55 , -0.7608)
(-0.54 , -0.7726)
(-0.53 , -0.7836)
(-0.52 , -0.7937)
(-0.51 , -0.803)
(-0.5 , -0.8113)
(-0.49 , -0.8187)
(-0.48 , -0.8252)
(-0.47 , -0.8307)
(-0.46 , -0.8352)
(-0.45 , -0.8386)
(-0.44 , -0.8411)
(-0.43 , -0.8425)
(-0.42 , -0.8428)
(-0.41 , -0.8421)
(-0.4 , -0.8403)
(-0.39 , -0.8374)
(-0.38 , -0.8334)
(-0.37 , -0.8283)
(-0.36 , -0.8221)
(-0.35 , -0.8148)
(-0.34 , -0.8064)
(-0.33 , -0.7969)
(-0.32 , -0.7863)
(-0.31 , -0.7746)
(-0.3 , -0.7619)
(-0.29 , -0.7481)
(-0.28 , -0.7332)
(-0.27 , -0.7173)
(-0.26 , -0.7004)
(-0.25 , -0.6825)
(-0.24 , -0.6636)
(-0.23 , -0.6437)
(-0.22 , -0.623)
(-0.21 , -0.6013)
(-0.2 , -0.5787)
(-0.19 , -0.5553)
(-0.18 , -0.5311)
(-0.17 , -0.5061)
(-0.16 , -0.4804)
(-0.15 , -0.4539)
(-0.14 , -0.4268)
(-0.13 , -0.399)
(-0.12 , -0.3707)
(-0.11 , -0.3418)
(-0.1 , -0.3124)
(-0.09 , -0.2825)
(-0.08 , -0.2522)
(-0.07 , -0.2215)
(-0.06 , -0.1905)
(-0.05 , -0.1592)
(-0.04 , -0.1276)
(-0.03 , -0.0959)
(-0.02 , -0.064)
(-0.01 , -0.032)
(0.0 , 0.0)
(0.01 , 0.032)
(0.02 , 0.064)
(0.03 , 0.0959)
(0.04 , 0.1276)
(0.05 , 0.1592)
(0.06 , 0.1905)
(0.07 , 0.2215)
(0.08 , 0.2522)
(0.09 , 0.2825)
(0.1 , 0.3124)
(0.11 , 0.3418)
(0.12 , 0.3707)
(0.13 , 0.399)
(0.14 , 0.4268)
(0.15 , 0.4539)
(0.16 , 0.4804)
(0.17 , 0.5061)
(0.18 , 0.5311)
(0.19 , 0.5553)
(0.2 , 0.5787)
(0.21 , 0.6013)
(0.22 , 0.623)
(0.23 , 0.6437)
(0.24 , 0.6636)
(0.25 , 0.6825)
(0.26 , 0.7004)
(0.27 , 0.7173)
(0.28 , 0.7332)
(0.29 , 0.7481)
(0.3 , 0.7619)
(0.31 , 0.7746)
(0.32 , 0.7863)
(0.33 , 0.7969)
(0.34 , 0.8064)
(0.35 , 0.8148)
(0.36 , 0.8221)
(0.37 , 0.8283)
(0.38 , 0.8334)
(0.39 , 0.8374)
(0.4 , 0.8403)
(0.41 , 0.8421)
(0.42 , 0.8428)
(0.43 , 0.8425)
(0.44 , 0.8411)
(0.45 , 0.8386)
(0.46 , 0.8352)
(0.47 , 0.8307)
(0.48 , 0.8252)
(0.49 , 0.8187)
(0.5 , 0.8113)
(0.51 , 0.803)
(0.52 , 0.7937)
(0.53 , 0.7836)
(0.54 , 0.7726)
(0.55 , 0.7608)
(0.56 , 0.7481)
(0.57 , 0.7348)
(0.58 , 0.7206)
(0.59 , 0.7058)
(0.6 , 0.6903)
(0.61 , 0.6742)
(0.62 , 0.6575)
(0.63 , 0.6402)
(0.64 , 0.6224)
(0.65 , 0.604)
(0.66 , 0.5853)
(0.67 , 0.5661)
(0.68 , 0.5465)
(0.69 , 0.5265)
(0.7 , 0.5063)
(0.71 , 0.4858)
(0.72 , 0.465)
(0.73 , 0.4441)
(0.74 , 0.423)
(0.75 , 0.4018)
(0.76 , 0.3804)
(0.77 , 0.3591)
(0.78 , 0.3377)
(0.79 , 0.3163)
(0.8 , 0.295)
(0.81 , 0.2737)
(0.82 , 0.2526)
(0.83 , 0.2317)
(0.84 , 0.2109)
(0.85 , 0.1903)
(0.86 , 0.17)
(0.87 , 0.1499)
(0.88 , 0.1302)
(0.89 , 0.1107)
(0.9 , 0.0916)
(0.91 , 0.0729)
(0.92 , 0.0546)
(0.93 , 0.0367)
(0.94 , 0.0193)
(0.95 , 0.0023)
(0.96 , -0.0142)
(0.97 , -0.0303)
(0.98 , -0.0458)
(0.99 , -0.0607)
(1.0 , -0.0752)
(1.01 , -0.089)
(1.02 , -0.1023)
(1.03 , -0.1151)
(1.04 , -0.1272)
(1.05 , -0.1388)
(1.06 , -0.1497)
(1.07 , -0.16)
(1.08 , -0.1698)
(1.09 , -0.1789)
(1.1 , -0.1874)
(1.11 , -0.1953)
(1.12 , -0.2025)
(1.13 , -0.2092)
(1.14 , -0.2152)
(1.15 , -0.2207)
(1.16 , -0.2255)
(1.17 , -0.2297)
(1.18 , -0.2334)
(1.19 , -0.2364)
(1.2 , -0.2389)
(1.21 , -0.2408)
(1.22 , -0.2421)
(1.23 , -0.2429)
(1.24 , -0.2432)
(1.25 , -0.2429)
(1.26 , -0.2422)
(1.27 , -0.2409)
(1.28 , -0.2391)
(1.29 , -0.2369)
(1.3 , -0.2342)
(1.31 , -0.2311)
(1.32 , -0.2275)
(1.33 , -0.2236)
(1.34 , -0.2192)
(1.35 , -0.2145)
(1.36 , -0.2094)
(1.37 , -0.204)
(1.38 , -0.1982)
(1.39 , -0.1922)
(1.4 , -0.1858)
(1.41 , -0.1792)
(1.42 , -0.1724)
(1.43 , -0.1653)
(1.44 , -0.158)
(1.45 , -0.1505)
(1.46 , -0.1428)
(1.47 , -0.135)
(1.48 , -0.127)
(1.49 , -0.1189)
(1.5 , -0.1107)
(1.51 , -0.1025)
(1.52 , -0.0941)
(1.53 , -0.0857)
(1.54 , -0.0773)
(1.55 , -0.0689)
(1.56 , -0.0604)
(1.57 , -0.052)
(1.58 , -0.0436)
(1.59 , -0.0353)
(1.6 , -0.027)
(1.61 , -0.0188)
(1.62 , -0.0107)
(1.63 , -0.0027)
(1.64 , 0.0051)
(1.65 , 0.0129)
(1.66 , 0.0204)
(1.67 , 0.0278)
(1.68 , 0.0351)
(1.69 , 0.0421)
(1.7 , 0.0489)
(1.71 , 0.0556)
(1.72 , 0.062)
(1.73 , 0.0681)
(1.74 , 0.0741)
(1.75 , 0.0798)
(1.76 , 0.0852)
(1.77 , 0.0904)
(1.78 , 0.0953)
(1.79 , 0.0999)
(1.8 , 0.1042)
(1.81 , 0.1082)
(1.82 , 0.112)
(1.83 , 0.1154)
(1.84 , 0.1186)
(1.85 , 0.1214)
(1.86 , 0.1239)
(1.87 , 0.1262)
(1.88 , 0.1281)
(1.89 , 0.1297)
(1.9 , 0.1309)
(1.91 , 0.1319)
(1.92 , 0.1325)
(1.93 , 0.1329)
(1.94 , 0.1329)
(1.95 , 0.1326)
(1.96 , 0.1321)
(1.97 , 0.1312)
(1.98 , 0.13)
(1.99 , 0.1286)
(2.0 , 0.1268)
(2.01 , 0.1248)
(2.02 , 0.1225)
(2.03 , 0.1199)
(2.04 , 0.1171)
(2.05 , 0.114)
(2.06 , 0.1107)
(2.07 , 0.1072)
(2.08 , 0.1034)
(2.09 , 0.0994)
(2.1 , 0.0952)
(2.11 , 0.0908)
(2.12 , 0.0863)
(2.13 , 0.0815)
(2.14 , 0.0766)
(2.15 , 0.0716)
(2.16 , 0.0664)
(2.17 , 0.0611)
(2.18 , 0.0557)
(2.19 , 0.0502)
(2.2 , 0.0446)
(2.21 , 0.039)
(2.22 , 0.0333)
(2.23 , 0.0275)
(2.24 , 0.0218)
(2.25 , 0.016)
(2.26 , 0.0102)
(2.27 , 0.0044)
(2.28 , -0.0013)
(2.29 , -0.007)
(2.3 , -0.0127)
(2.31 , -0.0183)
(2.32 , -0.0237)
(2.33 , -0.0291)
(2.34 , -0.0344)
(2.35 , -0.0395)
(2.36 , -0.0445)
(2.37 , -0.0494)
(2.38 , -0.0541)
(2.39 , -0.0586)
(2.4 , -0.0629)
(2.41 , -0.067)
(2.42 , -0.0709)
(2.43 , -0.0745)
(2.44 , -0.078)
(2.45 , -0.0811)
(2.46 , -0.0841)
(2.47 , -0.0867)
(2.48 , -0.0891)
(2.49 , -0.0912)
(2.5 , -0.093)
(2.51 , -0.0945)
(2.52 , -0.0957)
(2.53 , -0.0966)
(2.54 , -0.0972)
(2.55 , -0.0975)
(2.56 , -0.0974)
(2.57 , -0.097)
(2.58 , -0.0963)
(2.59 , -0.0953)
(2.6 , -0.0939)
(2.61 , -0.0922)
(2.62 , -0.0901)
(2.63 , -0.0877)
(2.64 , -0.085)
(2.65 , -0.082)
(2.66 , -0.0787)
(2.67 , -0.075)
(2.68 , -0.071)
(2.69 , -0.0667)
(2.7 , -0.0621)
(2.71 , -0.0572)
(2.72 , -0.0521)
(2.73 , -0.0466)
(2.74 , -0.0409)
(2.75 , -0.0349)
(2.76 , -0.0286)
(2.77 , -0.0221)
(2.78 , -0.0154)
(2.79 , -0.0085)
(2.8 , -0.0013)
(2.81 , 0.006)
(2.82 , 0.0135)
(2.83 , 0.0212)
(2.84 , 0.0291)
(2.85 , 0.037)
(2.86 , 0.0451)
(2.87 , 0.0533)
(2.88 , 0.0616)
(2.89 , 0.07)
(2.9 , 0.0785)
(2.91 , 0.087)
(2.92 , 0.0955)
(2.93 , 0.104)
(2.94 , 0.1125)
(2.95 , 0.1211)
(2.96 , 0.1295)
(2.97 , 0.138)
(2.98 , 0.1463)
(2.99 , 0.1546)
(3.0 , 0.1628)
(3.01 , 0.1708)
(3.02 , 0.1787)
(3.03 , 0.1865)
(3.04 , 0.1941)
(3.05 , 0.2015)
(3.06 , 0.2088)
(3.07 , 0.2158)
(3.08 , 0.2226)
(3.09 , 0.2292)
(3.1 , 0.2355)
(3.11 , 0.2416)
(3.12 , 0.2474)
(3.13 , 0.2529)
(3.14 , 0.2581)
(3.15 , 0.263)
(3.16 , 0.2676)
(3.17 , 0.2718)
(3.18 , 0.2758)
(3.19 , 0.2794)
(3.2 , 0.2826)
(3.21 , 0.2855)
(3.22 , 0.2881)
(3.23 , 0.2902)
(3.24 , 0.292)
(3.25 , 0.2935)
(3.26 , 0.2945)
(3.27 , 0.2952)
(3.28 , 0.2955)
(3.29 , 0.2954)
(3.3 , 0.2949)
(3.31 , 0.2941)
(3.32 , 0.2929)
(3.33 , 0.2912)
(3.34 , 0.2893)
(3.35 , 0.2869)
(3.36 , 0.2842)
(3.37 , 0.2811)
(3.38 , 0.2777)
(3.39 , 0.2739)
(3.4 , 0.2697)
(3.41 , 0.2653)
(3.42 , 0.2605)
(3.43 , 0.2553)
(3.44 , 0.2499)
(3.45 , 0.2442)
(3.46 , 0.2381)
(3.47 , 0.2318)
(3.48 , 0.2252)
(3.49 , 0.2184)
(3.5 , 0.2113)
(3.51 , 0.2039)
(3.52 , 0.1964)
(3.53 , 0.1886)
(3.54 , 0.1806)
(3.55 , 0.1724)
(3.56 , 0.1641)
(3.57 , 0.1556)
(3.58 , 0.1469)
(3.59 , 0.1381)
(3.6 , 0.1292)
(3.61 , 0.1202)
(3.62 , 0.1111)
(3.63 , 0.102)
(3.64 , 0.0927)
(3.65 , 0.0834)
(3.66 , 0.0741)
(3.67 , 0.0648)
(3.68 , 0.0554)
(3.69 , 0.0461)
(3.7 , 0.0367)
(3.71 , 0.0275)
(3.72 , 0.0182)
(3.73 , 0.009)
(3.74 , -0.0001)
(3.75 , -0.0091)
(3.76 , -0.018)
(3.77 , -0.0268)
(3.78 , -0.0355)
(3.79 , -0.044)
(3.8 , -0.0524)
(3.81 , -0.0607)
(3.82 , -0.0688)
(3.83 , -0.0767)
(3.84 , -0.0844)
(3.85 , -0.0919)
(3.86 , -0.0992)
(3.87 , -0.1063)
(3.88 , -0.1132)
(3.89 , -0.1199)
(3.9 , -0.1263)
(3.91 , -0.1325)
(3.92 , -0.1384)
(3.93 , -0.1441)
(3.94 , -0.1495)
(3.95 , -0.1546)
(3.96 , -0.1595)
(3.97 , -0.1641)
(3.98 , -0.1684)
(3.99 , -0.1724)
(4.0 , -0.1762)
(4.01 , -0.1796)
(4.02 , -0.1828)
(4.03 , -0.1857)
(4.04 , -0.1883)
(4.05 , -0.1906)
(4.06 , -0.1926)
(4.07 , -0.1943)
(4.08 , -0.1957)
(4.09 , -0.1968)
(4.1 , -0.1976)
(4.11 , -0.1982)
(4.12 , -0.1984)
(4.13 , -0.1984)
(4.14 , -0.1981)
(4.15 , -0.1975)
(4.16 , -0.1966)
(4.17 , -0.1955)
(4.18 , -0.1941)
(4.19 , -0.1924)
(4.2 , -0.1905)
(4.21 , -0.1883)
(4.22 , -0.1859)
(4.23 , -0.1832)
(4.24 , -0.1803)
(4.25 , -0.1772)
(4.26 , -0.1738)
(4.27 , -0.1702)
(4.28 , -0.1664)
(4.29 , -0.1625)
(4.3 , -0.1583)
(4.31 , -0.1539)
(4.32 , -0.1493)
(4.33 , -0.1446)
(4.34 , -0.1397)
(4.35 , -0.1346)
(4.36 , -0.1294)
(4.37 , -0.1241)
(4.38 , -0.1186)
(4.39 , -0.113)
(4.4 , -0.1072)
(4.41 , -0.1014)
(4.42 , -0.0955)
(4.43 , -0.0894)
(4.44 , -0.0833)
(4.45 , -0.0771)
(4.46 , -0.0709)
(4.47 , -0.0646)
(4.48 , -0.0583)
(4.49 , -0.0519)
(4.5 , -0.0455)
(4.51 , -0.0391)
(4.52 , -0.0327)
(4.53 , -0.0262)
(4.54 , -0.0198)
(4.55 , -0.0134)
(4.56 , -0.0071)
(4.57 , -0.0008)
(4.58 , 0.0055)
(4.59 , 0.0117)
(4.6 , 0.0179)
(4.61 , 0.024)
(4.62 , 0.03)
(4.63 , 0.0359)
(4.64 , 0.0418)
(4.65 , 0.0475)
(4.66 , 0.0531)
(4.67 , 0.0586)
(4.68 , 0.0639)
(4.69 , 0.0692)
(4.7 , 0.0742)
(4.71 , 0.0792)
(4.72 , 0.084)
(4.73 , 0.0886)
(4.74 , 0.093)
(4.75 , 0.0973)
(4.76 , 0.1014)
(4.77 , 0.1053)
(4.78 , 0.109)
(4.79 , 0.1126)
(4.8 , 0.1159)
(4.81 , 0.119)
(4.82 , 0.122)
(4.83 , 0.1247)
(4.84 , 0.1272)
(4.85 , 0.1295)
(4.86 , 0.1315)
(4.87 , 0.1334)
(4.88 , 0.135)
(4.89 , 0.1364)
(4.9 , 0.1376)
(4.91 , 0.1386)
(4.92 , 0.1393)
(4.93 , 0.1398)
(4.94 , 0.14)
(4.95 , 0.1401)
(4.96 , 0.1399)
(4.97 , 0.1395)
(4.98 , 0.1389)
(4.99 , 0.1381)

	};
	\addlegendentry{$r=5$}

  \end{groupplot}

\end{tikzpicture}
\caption{The real and imaginary parts of the $r$-scale random walk weighted characteristic function of the log transformed degree for a low degree and high degree node from the Twitch England graph.}\label{fig:characteristic_function_scales}
\end{figure}

==> figures/node_transfer_linear.tex <==
\begin{figure*}[ht!]
	\centering
	\begin{tikzpicture}[scale=0.45,transform shape]
	\tikzset{font={\fontsize{12pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=3 by 1,
		horizontal sep=40pt, vertical sep=70pt,ylabels at=edge left},
	width=0.54\textwidth,
	height=0.3375\textwidth,
	ymin=0.5,
	ymax=0.7,
every tick label/.append style={font=\bf},
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
 enlarge x limits=true,
	grid=major,
	title=AE,	
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]

 \nextgroupplot[
   title=\textbf{Transfer to DE users},
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
legend image post style={solid},     
    bar width=9pt,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel=\textbf{{Area Under the Curve}},
    ytick={.5,0.55,0.6,0.65,0.7},
    symbolic x coords={EN,ES,PT,RU,TW},
    xtick={EN,ES,PT,RU,TW}]

\coordinate (BASE) at (axis cs:EN,.5);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

\draw [black,ultra thick,sharp plot,opacity=0.4] (BASE -| O1) -- (BASE -| O2);

\coordinate (SKETCH) at (axis cs:EN,.684);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [blue,ultra thick,sharp plot,opacity=0.4] (SKETCH -| O1) -- (SKETCH-| O2);


\coordinate (LINEAR) at (axis cs:EN,.6);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [red,ultra thick, sharp plot,opacity=0.4] (LINEAR -| O1) -- (LINEAR -| O2);

\coordinate (NEURAL) at (axis cs:EN,.7);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [green,ultra thick,sharp plot,opacity=0.4] (NEURAL -| O1) -- (NEURAL -| O2);

\addplot [fill=blue!45]  coordinates {(EN,0.518) (ES,0.604) (PT,0.659) (RU,0.633) (TW,0.603)};
\addplot [fill=red!45]  coordinates {(EN,0.476) (ES,0.629) (PT,0.655) (RU,0.607) (TW,0.612)};
\addplot [fill=green!45] coordinates {(EN,0.544) (ES,0.656) (PT,0.668) (RU,0.611) (TW,0.631)};



 \nextgroupplot[
   title=\textbf{Transfer to ES users},
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ytick={.5,0.55,0.6,0.65,0.7},
    symbolic x coords={DE, EN, PT, RU, TW},
    xtick={DE, EN, PT, RU, TW}]

\coordinate (BASE) at (axis cs:DE,.5);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

\draw [black,ultra thick,sharp plot,opacity=0.4] (BASE -| O1) -- (BASE -| O2);

\coordinate (SKETCH) at (axis cs:DE,.654);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [blue,ultra thick,sharp plot,opacity=0.4] (SKETCH -| O1) -- (SKETCH-| O2);


\coordinate (LINEAR) at (axis cs:DE,.6);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [red,ultra thick, sharp plot,opacity=0.4] (LINEAR -| O1) -- (LINEAR -| O2);

\coordinate (NEURAL) at (axis cs:DE,.662);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [green,ultra thick,sharp plot,opacity=0.4] (NEURAL -| O1) -- (NEURAL -| O2);

\addplot [fill=blue!45]  coordinates {(DE,0.631) (EN,0.551) (PT,0.631) (RU,0.602) (TW,0.608)};
\addplot [fill=red!45]  coordinates {(DE,0.635) (EN,0.562) (PT,0.627) (RU,0.602) (TW,0.621)};
\addplot [fill=green!45] coordinates {(DE,0.641) (EN,0.562) (PT,0.642) (RU,0.606) (TW,0.609)};

 \nextgroupplot[
   title=\textbf{Transfer to PT users},
    ybar=0pt,
      every tick/.style={
        black,
        semithick,
      },
    bar width=9pt,
    enlargelimits=0.15,
    legend image post style={solid},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ytick={.5,0.55,0.6,0.65,0.7},
    symbolic x coords={DE, EN, ES, RU, TW},
    xtick={DE, EN, ES, RU, TW},
    	legend style = { column sep = 10pt, legend columns = 1, legend to name = grouplegend}   ]

\coordinate (BASE) at (axis cs:EN,.5);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

\draw [black,ultra thick,solid,opacity=0.4] (BASE -| O1) -- (BASE -| O2);\addlegendentry{Random guessing}\addlegendimage{line legend,solid, color=black, mark options={solid},mark=square*}

\coordinate (SKETCH) at (axis cs:EN,.648);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [blue,ultra thick,solid,opacity=0.4] (SKETCH -| O1) -- (SKETCH-| O2);\addlegendentry{Sketch non-transfer}\addlegendimage{line legend,solid, color=blue, mark options={solid},mark=square*}


\coordinate (LINEAR) at (axis cs:EN,.6);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [red,ultra thick,solid, opacity=0.4] (LINEAR -| O1) -- (LINEAR -| O2);\addlegendentry{Linear model non-transfer}\addlegendimage{line legend,solid, color=red, mark options={solid},mark=square*}

\coordinate (NEURAL) at (axis cs:EN,.7);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);

%\draw [green,ultra thick,solid,opacity=0.4] (NEURAL -| O1) -- (NEURAL -| O2);\addlegendentry{Neural model non-transfer}\addlegendimage{line legend,solid, color=green, mark options={solid},mark=square*}


\addplot [fill=blue!45]  coordinates {(DE,0.641) (EN,0.543) (ES,0.641) (RU,0.600) (TW,0.598)};\addlegendentry{FEATHER transfer}
\addplot [fill=red!45]  coordinates {(DE,0.642) (EN,0.543) (ES,0.639) (RU,0.606) (TW,0.602)};\addlegendentry{FEATHER-L transfer}
\addplot [fill=green!45] coordinates {(DE,0.660) (EN,0.559) (ES,0.662) (RU,0.619) (TW,0.618)};\addlegendentry{FEATHER-N transfer}
	\end{groupplot}
	\node at ($(group c3r1) + (7.9cm,0.cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
	\caption{Transfer learning performance of FEATHER variants on the Twitch Germany, Spain and Portugal datasets as target graphs.   The transfer performance was evaluated by mean AUC values calculated from 10 seeded experimental repetitions.}\label{char_transfer}
\end{figure*}


==> figures/runtimes.tex <==
\begin{figure}[h!]
	\centering
	\begin{tikzpicture}[scale=0.4,transform shape]
	\tikzset{font={\fontsize{18pt}{12}\selectfont}}
	\begin{groupplot}[group style={group size=2 by 2,
		horizontal sep=60pt, vertical sep=60pt,ylabels at=edge left},
	width=0.6\textwidth,
	height=0.4\textwidth,
	grid=major,
	grid style={dashed, gray!40},
	scaled ticks=false,
	inner axis line style={-stealth}]
	
	
	
	\nextgroupplot[ytick={-6,-4,-2,0,2,4},
	xtick={10,12,14,16},
	xlabel=$\log_2$ Number of vertices,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(10,-2.633)
(11,-1.567)
(12,-0.485)
(13,0.561)
(14,1.634)
(15,2.725)
(16,3.84)
	};\addlegendentry{1 core}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {

(10,-2.399)
(11,-1.314)
(12,-0.238)
(13,0.816)
(14,1.888)
(15,2.947)
(16,4.05)
	};\addlegendentry{2nd order}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {

(10,-2.292)
(11,-1.182)
(12,-0.03)
(13,0.998)
(14,2.081)
(15,3.144)
(16,4.243)

	};\addlegendentry{3rd order}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=3pt]
	coordinates {

(10,-2.118)
(11,-0.969)
(12,0.165)
(13,1.183)
(14,2.268)
(15,3.325)
(16,4.409)

	};\addlegendentry{4th order}%

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\nextgroupplot[ytick={-1,1,3,5},
	xtick={3,5,7,9},
	xlabel=$\log_2$ Number of edges per node,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {

(3,-1.05)
(4,-0.503)
(5,0.233)
(6,1.121)
(7,2.079)
(8,3.146)
(9,4.244)

	};\addlegendentry{1 core}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(3,-0.922)
(4,-0.307)
(5,0.504)
(6,1.383)
(7,2.401)
(8,3.499)
(9,4.53)

	};\addlegendentry{2nd order}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(3,-0.777)
(4,-0.071)
(5,0.763)
(6,1.679)
(7,2.655)
(8,3.749)
(9,4.715)
	};\addlegendentry{3rd order}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=3pt]
	coordinates {
(3,-0.548)
(4,0.117)
(5,0.952)
(6,1.879)
(7,2.836)
(8,3.916)
(9,4.986)


	};\addlegendentry{4th order}%
	
	%%%%%%%%%%%
	%%%%%%%%%%%%
	%%%%%%%%%%%%
		
	\nextgroupplot[ytick={-6,-4,-2,0,2,4},
	xtick={1,3,5,7},
	xlabel=$\log_2$ Number of features,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(1,-1.311)
(2,-1.183)
(3,-0.923)
(4,-0.503)
(5,0.135)
(6,0.775)
(7,1.605)
	};\addlegendentry{1st order}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,-1.299)
(2,-1.13)
(3,-0.754)
(4,-0.242)
(5,0.514)
(6,1.167)
(7,2.034)
	};\addlegendentry{2nd order}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,-1.239)
(2,-1.028)
(3,-0.591)
(4,-0.008)
(5,0.794)
(6,1.475)
(7,2.367)
	};\addlegendentry{3rd order}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=3pt]
	coordinates {
(1,-1.195)
(2,-0.955)
(3,-0.502)
(4,0.188)
(5,1.048)
(6,1.735)
(7,2.641)
	};\addlegendentry{4th order}%
	%%%%%%%%%%
	%%%%%%%%%%
	%%%%%%%%%%
		
	\nextgroupplot[ytick={-6,-4,-2,0,2,4},
	xtick={1,3,5,7},
	xlabel=$\log_2$ Number of evaluation points,
	ylabel=$\log_2$ Runtime in seconds,
	enlargelimits=0.1,
	legend style = { column sep = 10pt, legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[mark=triangle*,opacity=0.8,mark options={black,fill=red},mark size=5pt]
	coordinates {
(1,-1.299)
(2,-1.169)
(3,-0.912)
(4,-0.497)
(5,0.112)
(6,0.692)
(7,1.461)
	};\addlegendentry{$r=1$}%
	\addplot[mark=diamond*,opacity=0.8,mark options={black,fill=blue},mark size=5pt]
	coordinates {
(1,-1.297)
(2,-1.113)
(3,-0.748)
(4,-0.237)
(5,0.496)
(6,1.105)
(7,1.934)

	};\addlegendentry{$r=2$}%
	\addplot[mark=*,opacity=0.8,mark options={black,fill=green},mark size=3pt]
	coordinates {
(1,-1.239)
(2,-1.025)
(3,-0.589)
(4,-0.007)
(5,0.782)
(6,1.428)
(7,2.288)
	};\addlegendentry{$r=3$}%
	
	\addplot[mark=square*,opacity=0.8,mark options={black,fill=yellow},mark size=3pt]
	coordinates {
(1,-1.19)
(2,-0.938)
(3,-0.484)
(4,0.194)
(5,1.037)
(6,1.694)
(7,2.578)

	};\addlegendentry{$r=4$}%
	\end{groupplot}
	\node at ($(group c1r2) + (6.0cm,-4.7cm)$) {\ref{grouplegend}}; 
	\end{tikzpicture}
    \vspace{-20pt}
    \caption{Average runtime of \textit{FEATHER} as a function of node and edge count, number of features and characteristic function evaluation points. The mean runtimes were calculated from 10 repetitions using synthetic Erdős Rényi graphs. }\label{fig:feather_runtime}
	\vspace{-5pt}
\end{figure}

==> figures/wiki_explanatory.tex <==
\begin{figure}[h!]
\scalebox{0.9}{
\begin{tikzpicture}
    \begin{axis}[
      xmin=0,
      xmax=2.5,
      ymin=-1,
      ymax=1,
      xtick={0,0.5,1,1.5,2,2.5},
      legend style={at={(.5,-0.4)},anchor=south},
	  legend columns=-1,
      xlabel ={Evaluation point},
      ylabel ={Characteristic function value},
      ymajorgrids=true,
      grid style=dashed,
      width=0.4\textwidth,]

\addplot[color=red] coordinates {(0.005,0.9979)
(0.01,0.9968)
(0.015,0.995)
(0.02,0.9924)
(0.025,0.989)
(0.03,0.9849)
(0.035,0.9801)
(0.04,0.9746)
(0.045,0.9683)
(0.05,0.9613)
(0.055,0.9537)
(0.06,0.9453)
(0.065,0.9362)
(0.07,0.9265)
(0.075,0.9161)
(0.08,0.905)
(0.085,0.8933)
(0.09,0.8809)
(0.095,0.868)
(0.1,0.8544)
(0.105,0.8402)
(0.11,0.8255)
(0.115,0.8102)
(0.12,0.7943)
(0.125,0.778)
(0.13,0.7611)
(0.135,0.7437)
(0.14,0.7259)
(0.145,0.7076)
(0.15,0.6889)
(0.155,0.6697)
(0.16,0.6502)
(0.165,0.6303)
(0.17,0.61)
(0.175,0.5894)
(0.18,0.5685)
(0.185,0.5473)
(0.19,0.5258)
(0.195,0.5041)
(0.2,0.4822)
(0.205,0.4601)
(0.21,0.4378)
(0.215,0.4153)
(0.22,0.3927)
(0.225,0.37)
(0.23,0.3473)
(0.235,0.3244)
(0.24,0.3015)
(0.245,0.2786)
(0.25,0.2557)
(0.255,0.2329)
(0.26,0.2101)
(0.265,0.1873)
(0.27,0.1647)
(0.275,0.1422)
(0.28,0.1198)
(0.285,0.0976)
(0.29,0.0756)
(0.295,0.0537)
(0.3,0.0321)
(0.305,0.0108)
(0.31,-0.0103)
(0.315,-0.0312)
(0.32,-0.0517)
(0.325,-0.0719)
(0.33,-0.0917)
(0.335,-0.1112)
(0.34,-0.1303)
(0.345,-0.1491)
(0.35,-0.1674)
(0.355,-0.1853)
(0.36,-0.2028)
(0.365,-0.2198)
(0.37,-0.2364)
(0.375,-0.2525)
(0.38,-0.2681)
(0.385,-0.2832)
(0.39,-0.2978)
(0.395,-0.3118)
(0.4,-0.3254)
(0.405,-0.3384)
(0.41,-0.3509)
(0.415,-0.3628)
(0.42,-0.3741)
(0.425,-0.3849)
(0.43,-0.3951)
(0.435,-0.4048)
(0.44,-0.4138)
(0.445,-0.4223)
(0.45,-0.4302)
(0.455,-0.4375)
(0.46,-0.4443)
(0.465,-0.4504)
(0.47,-0.4559)
(0.475,-0.4609)
(0.48,-0.4653)
(0.485,-0.4691)
(0.49,-0.4723)
(0.495,-0.475)
(0.5,-0.4771)
(0.505,-0.4786)
(0.51,-0.4796)
(0.515,-0.48)
(0.52,-0.4799)
(0.525,-0.4793)
(0.53,-0.4781)
(0.535,-0.4764)
(0.54,-0.4743)
(0.545,-0.4716)
(0.55,-0.4684)
(0.555,-0.4648)
(0.56,-0.4607)
(0.565,-0.4561)
(0.57,-0.4511)
(0.575,-0.4457)
(0.58,-0.4399)
(0.585,-0.4337)
(0.59,-0.4271)
(0.595,-0.4202)
(0.6,-0.4129)
(0.605,-0.4052)
(0.61,-0.3973)
(0.615,-0.389)
(0.62,-0.3805)
(0.625,-0.3717)
(0.63,-0.3626)
(0.635,-0.3533)
(0.64,-0.3438)
(0.645,-0.3341)
(0.65,-0.3242)
(0.655,-0.3141)
(0.66,-0.3039)
(0.665,-0.2936)
(0.67,-0.2831)
(0.675,-0.2726)
(0.68,-0.2619)
(0.685,-0.2512)
(0.69,-0.2405)
(0.695,-0.2297)
(0.7,-0.2189)
(0.705,-0.2082)
(0.71,-0.1974)
(0.715,-0.1867)
(0.72,-0.1761)
(0.725,-0.1655)
(0.73,-0.155)
(0.735,-0.1446)
(0.74,-0.1343)
(0.745,-0.1242)
(0.75,-0.1142)
(0.755,-0.1044)
(0.76,-0.0947)
(0.765,-0.0853)
(0.77,-0.076)
(0.775,-0.067)
(0.78,-0.0581)
(0.785,-0.0495)
(0.79,-0.0412)
(0.795,-0.0331)
(0.8,-0.0253)
(0.805,-0.0178)
(0.81,-0.0105)
(0.815,-0.0036)
(0.82,0.003)
(0.825,0.0094)
(0.83,0.0154)
(0.835,0.0211)
(0.84,0.0264)
(0.845,0.0314)
(0.85,0.0361)
(0.855,0.0404)
(0.86,0.0444)
(0.865,0.0481)
(0.87,0.0513)
(0.875,0.0542)
(0.88,0.0568)
(0.885,0.059)
(0.89,0.0609)
(0.895,0.0624)
(0.9,0.0635)
(0.905,0.0643)
(0.91,0.0647)
(0.915,0.0648)
(0.92,0.0645)
(0.925,0.0639)
(0.93,0.0629)
(0.935,0.0617)
(0.94,0.0601)
(0.945,0.0581)
(0.95,0.0559)
(0.955,0.0533)
(0.96,0.0504)
(0.965,0.0473)
(0.97,0.0439)
(0.975,0.0401)
(0.98,0.0361)
(0.985,0.0319)
(0.99,0.0274)
(0.995,0.0227)
(1.0,0.0177)
(1.005,0.0125)
(1.01,0.0071)
(1.015,0.0015)
(1.02,-0.0043)
(1.025,-0.0102)
(1.03,-0.0163)
(1.035,-0.0226)
(1.04,-0.029)
(1.045,-0.0355)
(1.05,-0.0422)
(1.055,-0.0489)
(1.06,-0.0557)
(1.065,-0.0626)
(1.07,-0.0696)
(1.075,-0.0766)
(1.08,-0.0837)
(1.085,-0.0907)
(1.09,-0.0978)
(1.095,-0.1049)
(1.1,-0.112)
(1.105,-0.119)
(1.11,-0.126)
(1.115,-0.1329)
(1.12,-0.1398)
(1.125,-0.1466)
(1.13,-0.1533)
(1.135,-0.1599)
(1.14,-0.1664)
(1.145,-0.1727)
(1.15,-0.179)
(1.155,-0.185)
(1.16,-0.1909)
(1.165,-0.1967)
(1.17,-0.2023)
(1.175,-0.2076)
(1.18,-0.2128)
(1.185,-0.2178)
(1.19,-0.2225)
(1.195,-0.2271)
(1.2,-0.2314)
(1.205,-0.2354)
(1.21,-0.2392)
(1.215,-0.2428)
(1.22,-0.2461)
(1.225,-0.2491)
(1.23,-0.2519)
(1.235,-0.2544)
(1.24,-0.2566)
(1.245,-0.2585)
(1.25,-0.2601)
(1.255,-0.2614)
(1.26,-0.2625)
(1.265,-0.2632)
(1.27,-0.2637)
(1.275,-0.2638)
(1.28,-0.2636)
(1.285,-0.2632)
(1.29,-0.2624)
(1.295,-0.2613)
(1.3,-0.26)
(1.305,-0.2583)
(1.31,-0.2564)
(1.315,-0.2541)
(1.32,-0.2516)
(1.325,-0.2487)
(1.33,-0.2456)
(1.335,-0.2422)
(1.34,-0.2385)
(1.345,-0.2346)
(1.35,-0.2304)
(1.355,-0.2259)
(1.36,-0.2212)
(1.365,-0.2162)
(1.37,-0.211)
(1.375,-0.2056)
(1.38,-0.1999)
(1.385,-0.1941)
(1.39,-0.188)
(1.395,-0.1817)
(1.4,-0.1752)
(1.405,-0.1686)
(1.41,-0.1618)
(1.415,-0.1548)
(1.42,-0.1476)
(1.425,-0.1403)
(1.43,-0.1329)
(1.435,-0.1254)
(1.44,-0.1178)
(1.445,-0.11)
(1.45,-0.1022)
(1.455,-0.0943)
(1.46,-0.0863)
(1.465,-0.0783)
(1.47,-0.0702)
(1.475,-0.0621)
(1.48,-0.0539)
(1.485,-0.0458)
(1.49,-0.0377)
(1.495,-0.0295)
(1.5,-0.0214)
(1.505,-0.0134)
(1.51,-0.0053)
(1.515,0.0026)
(1.52,0.0105)
(1.525,0.0184)
(1.53,0.0261)
(1.535,0.0337)
(1.54,0.0412)
(1.545,0.0486)
(1.55,0.0559)
(1.555,0.0631)
(1.56,0.07)
(1.565,0.0769)
(1.57,0.0835)
(1.575,0.09)
(1.58,0.0963)
(1.585,0.1024)
(1.59,0.1083)
(1.595,0.114)
(1.6,0.1195)
(1.605,0.1248)
(1.61,0.1298)
(1.615,0.1346)
(1.62,0.1392)
(1.625,0.1435)
(1.63,0.1475)
(1.635,0.1514)
(1.64,0.1549)
(1.645,0.1582)
(1.65,0.1612)
(1.655,0.164)
(1.66,0.1665)
(1.665,0.1687)
(1.67,0.1706)
(1.675,0.1723)
(1.68,0.1737)
(1.685,0.1748)
(1.69,0.1756)
(1.695,0.1762)
(1.7,0.1765)
(1.705,0.1765)
(1.71,0.1762)
(1.715,0.1757)
(1.72,0.1748)
(1.725,0.1738)
(1.73,0.1724)
(1.735,0.1708)
(1.74,0.169)
(1.745,0.1669)
(1.75,0.1645)
(1.755,0.162)
(1.76,0.1591)
(1.765,0.1561)
(1.77,0.1528)
(1.775,0.1493)
(1.78,0.1456)
(1.785,0.1417)
(1.79,0.1376)
(1.795,0.1333)
(1.8,0.1289)
(1.805,0.1242)
(1.81,0.1194)
(1.815,0.1145)
(1.82,0.1094)
(1.825,0.1041)
(1.83,0.0988)
(1.835,0.0933)
(1.84,0.0877)
(1.845,0.082)
(1.85,0.0762)
(1.855,0.0704)
(1.86,0.0644)
(1.865,0.0584)
(1.87,0.0524)
(1.875,0.0463)
(1.88,0.0402)
(1.885,0.0341)
(1.89,0.0279)
(1.895,0.0218)
(1.9,0.0157)
(1.905,0.0096)
(1.91,0.0035)
(1.915,-0.0025)
(1.92,-0.0085)
(1.925,-0.0144)
(1.93,-0.0202)
(1.935,-0.026)
(1.94,-0.0317)
(1.945,-0.0373)
(1.95,-0.0427)
(1.955,-0.0481)
(1.96,-0.0533)
(1.965,-0.0584)
(1.97,-0.0633)
(1.975,-0.0681)
(1.98,-0.0728)
(1.985,-0.0773)
(1.99,-0.0816)
(1.995,-0.0857)
(2.0,-0.0897)
(2.005,-0.0934)
(2.01,-0.097)
(2.015,-0.1003)
(2.02,-0.1035)
(2.025,-0.1064)
(2.03,-0.1091)
(2.035,-0.1116)
(2.04,-0.1139)
(2.045,-0.1159)
(2.05,-0.1178)
(2.055,-0.1193)
(2.06,-0.1207)
(2.065,-0.1218)
(2.07,-0.1226)
(2.075,-0.1233)
(2.08,-0.1237)
(2.085,-0.1238)
(2.09,-0.1237)
(2.095,-0.1234)
(2.1,-0.1228)
(2.105,-0.1219)
(2.11,-0.1209)
(2.115,-0.1196)
(2.12,-0.1181)
(2.125,-0.1163)
(2.13,-0.1143)
(2.135,-0.1121)
(2.14,-0.1097)
(2.145,-0.107)
(2.15,-0.1041)
(2.155,-0.1011)
(2.16,-0.0978)
(2.165,-0.0943)
(2.17,-0.0907)
(2.175,-0.0868)
(2.18,-0.0828)
(2.185,-0.0786)
(2.19,-0.0742)
(2.195,-0.0697)
(2.2,-0.065)
(2.205,-0.0602)
(2.21,-0.0552)
(2.215,-0.0502)
(2.22,-0.045)
(2.225,-0.0397)
(2.23,-0.0342)
(2.235,-0.0287)
(2.24,-0.0231)
(2.245,-0.0175)
(2.25,-0.0117)
(2.255,-0.006)
(2.26,-0.0001)
(2.265,0.0058)
(2.27,0.0117)
(2.275,0.0176)
(2.28,0.0235)
(2.285,0.0295)
(2.29,0.0354)
(2.295,0.0413)
(2.3,0.0471)
(2.305,0.053)
(2.31,0.0588)
(2.315,0.0645)
(2.32,0.0702)
(2.325,0.0757)
(2.33,0.0812)
(2.335,0.0866)
(2.34,0.0919)
(2.345,0.0971)
(2.35,0.1022)
(2.355,0.1071)
(2.36,0.1119)
(2.365,0.1166)
(2.37,0.1211)
(2.375,0.1254)
(2.38,0.1296)
(2.385,0.1336)
(2.39,0.1374)
(2.395,0.141)
(2.4,0.1445)
(2.405,0.1477)
(2.41,0.1507)
(2.415,0.1535)
(2.42,0.1561)
(2.425,0.1585)
(2.43,0.1606)
(2.435,0.1625)
(2.44,0.1642)
(2.445,0.1657)
(2.45,0.1669)
(2.455,0.1678)
(2.46,0.1685)
(2.465,0.169)
(2.47,0.1692)
(2.475,0.1692)
(2.48,0.1689)
(2.485,0.1683)
(2.49,0.1676)
(2.495,0.1665)
(2.5,0.1652)};
\addplot[name path=negative_top,color=red!70] coordinates {(0.005,1.0087)
(0.01,1.0075)
(0.015,1.0056)
(0.02,1.0031)
(0.025,1.0002)
(0.03,0.9969)
(0.035,0.9934)
(0.04,0.9897)
(0.045,0.9859)
(0.05,0.9819)
(0.055,0.9777)
(0.06,0.9733)
(0.065,0.9686)
(0.07,0.9636)
(0.075,0.9583)
(0.08,0.9527)
(0.085,0.9468)
(0.09,0.9406)
(0.095,0.9341)
(0.1,0.9273)
(0.105,0.9202)
(0.11,0.9127)
(0.115,0.905)
(0.12,0.8969)
(0.125,0.8886)
(0.13,0.8799)
(0.135,0.871)
(0.14,0.8617)
(0.145,0.8522)
(0.15,0.8424)
(0.155,0.8323)
(0.16,0.822)
(0.165,0.8114)
(0.17,0.8005)
(0.175,0.7893)
(0.18,0.778)
(0.185,0.7663)
(0.19,0.7545)
(0.195,0.7424)
(0.2,0.73)
(0.205,0.7175)
(0.21,0.7047)
(0.215,0.6918)
(0.22,0.6786)
(0.225,0.6652)
(0.23,0.6517)
(0.235,0.638)
(0.24,0.6241)
(0.245,0.61)
(0.25,0.5958)
(0.255,0.5814)
(0.26,0.5669)
(0.265,0.5523)
(0.27,0.5375)
(0.275,0.5226)
(0.28,0.5076)
(0.285,0.4925)
(0.29,0.4773)
(0.295,0.4621)
(0.3,0.4467)
(0.305,0.4313)
(0.31,0.4158)
(0.315,0.4003)
(0.32,0.3848)
(0.325,0.3692)
(0.33,0.3536)
(0.335,0.338)
(0.34,0.3223)
(0.345,0.3067)
(0.35,0.2911)
(0.355,0.2756)
(0.36,0.26)
(0.365,0.2446)
(0.37,0.2291)
(0.375,0.2138)
(0.38,0.1985)
(0.385,0.1833)
(0.39,0.1682)
(0.395,0.1532)
(0.4,0.1384)
(0.405,0.1237)
(0.41,0.1091)
(0.415,0.0947)
(0.42,0.0804)
(0.425,0.0664)
(0.43,0.0525)
(0.435,0.0389)
(0.44,0.0254)
(0.445,0.0122)
(0.45,-0.0007)
(0.455,-0.0134)
(0.46,-0.0258)
(0.465,-0.0378)
(0.47,-0.0496)
(0.475,-0.061)
(0.48,-0.0721)
(0.485,-0.0828)
(0.49,-0.093)
(0.495,-0.1029)
(0.5,-0.1122)
(0.505,-0.1211)
(0.51,-0.1295)
(0.515,-0.1373)
(0.52,-0.1446)
(0.525,-0.1512)
(0.53,-0.1572)
(0.535,-0.1624)
(0.54,-0.167)
(0.545,-0.1707)
(0.55,-0.1736)
(0.555,-0.1756)
(0.56,-0.1766)
(0.565,-0.1767)
(0.57,-0.1757)
(0.575,-0.1737)
(0.58,-0.1705)
(0.585,-0.1662)
(0.59,-0.1608)
(0.595,-0.1541)
(0.6,-0.1463)
(0.605,-0.1374)
(0.61,-0.1273)
(0.615,-0.1161)
(0.62,-0.1039)
(0.625,-0.0907)
(0.63,-0.0765)
(0.635,-0.0615)
(0.64,-0.0457)
(0.645,-0.0292)
(0.65,-0.012)
(0.655,0.0058)
(0.66,0.024)
(0.665,0.0426)
(0.67,0.0617)
(0.675,0.0809)
(0.68,0.1004)
(0.685,0.1201)
(0.69,0.1399)
(0.695,0.1597)
(0.7,0.1794)
(0.705,0.1992)
(0.71,0.2188)
(0.715,0.2382)
(0.72,0.2574)
(0.725,0.2764)
(0.73,0.2951)
(0.735,0.3134)
(0.74,0.3314)
(0.745,0.349)
(0.75,0.3661)
(0.755,0.3828)
(0.76,0.399)
(0.765,0.4147)
(0.77,0.4298)
(0.775,0.4444)
(0.78,0.4584)
(0.785,0.4717)
(0.79,0.4845)
(0.795,0.4965)
(0.8,0.5079)
(0.805,0.5187)
(0.81,0.5287)
(0.815,0.538)
(0.82,0.5467)
(0.825,0.5546)
(0.83,0.5617)
(0.835,0.5682)
(0.84,0.5739)
(0.845,0.5788)
(0.85,0.583)
(0.855,0.5865)
(0.86,0.5893)
(0.865,0.5913)
(0.87,0.5926)
(0.875,0.5932)
(0.88,0.593)
(0.885,0.5922)
(0.89,0.5907)
(0.895,0.5885)
(0.9,0.5857)
(0.905,0.5823)
(0.91,0.5782)
(0.915,0.5735)
(0.92,0.5683)
(0.925,0.5625)
(0.93,0.5562)
(0.935,0.5494)
(0.94,0.5421)
(0.945,0.5344)
(0.95,0.5263)
(0.955,0.5178)
(0.96,0.509)
(0.965,0.4998)
(0.97,0.4904)
(0.975,0.4808)
(0.98,0.471)
(0.985,0.461)
(0.99,0.4509)
(0.995,0.4408)
(1.0,0.4306)
(1.005,0.4204)
(1.01,0.4103)
(1.015,0.4002)
(1.02,0.3903)
(1.025,0.3805)
(1.03,0.3709)
(1.035,0.3615)
(1.04,0.3524)
(1.045,0.3435)
(1.05,0.335)
(1.055,0.3267)
(1.06,0.3188)
(1.065,0.3111)
(1.07,0.3039)
(1.075,0.2969)
(1.08,0.2904)
(1.085,0.2841)
(1.09,0.2782)
(1.095,0.2726)
(1.1,0.2673)
(1.105,0.2623)
(1.11,0.2576)
(1.115,0.2531)
(1.12,0.2489)
(1.125,0.2449)
(1.13,0.2412)
(1.135,0.2376)
(1.14,0.2342)
(1.145,0.2309)
(1.15,0.2278)
(1.155,0.2247)
(1.16,0.2218)
(1.165,0.219)
(1.17,0.2162)
(1.175,0.2135)
(1.18,0.2109)
(1.185,0.2083)
(1.19,0.2056)
(1.195,0.2031)
(1.2,0.2005)
(1.205,0.1979)
(1.21,0.1952)
(1.215,0.1926)
(1.22,0.1899)
(1.225,0.1873)
(1.23,0.1845)
(1.235,0.1818)
(1.24,0.179)
(1.245,0.1762)
(1.25,0.1733)
(1.255,0.1704)
(1.26,0.1675)
(1.265,0.1645)
(1.27,0.1615)
(1.275,0.1585)
(1.28,0.1555)
(1.285,0.1525)
(1.29,0.1494)
(1.295,0.1464)
(1.3,0.1434)
(1.305,0.1403)
(1.31,0.1374)
(1.315,0.1345)
(1.32,0.1316)
(1.325,0.1288)
(1.33,0.1261)
(1.335,0.1235)
(1.34,0.1211)
(1.345,0.1188)
(1.35,0.1166)
(1.355,0.1147)
(1.36,0.1129)
(1.365,0.1114)
(1.37,0.1102)
(1.375,0.1093)
(1.38,0.1087)
(1.385,0.1085)
(1.39,0.1087)
(1.395,0.1094)
(1.4,0.1105)
(1.405,0.1122)
(1.41,0.1144)
(1.415,0.1172)
(1.42,0.1207)
(1.425,0.1248)
(1.43,0.1297)
(1.435,0.1353)
(1.44,0.1416)
(1.445,0.1486)
(1.45,0.1564)
(1.455,0.165)
(1.46,0.1743)
(1.465,0.1842)
(1.47,0.1949)
(1.475,0.2062)
(1.48,0.218)
(1.485,0.2304)
(1.49,0.2433)
(1.495,0.2566)
(1.5,0.2702)
(1.505,0.2842)
(1.51,0.2984)
(1.515,0.3127)
(1.52,0.3273)
(1.525,0.3418)
(1.53,0.3564)
(1.535,0.371)
(1.54,0.3855)
(1.545,0.3998)
(1.55,0.414)
(1.555,0.428)
(1.56,0.4417)
(1.565,0.4551)
(1.57,0.4682)
(1.575,0.4809)
(1.58,0.4932)
(1.585,0.5051)
(1.59,0.5166)
(1.595,0.5276)
(1.6,0.538)
(1.605,0.548)
(1.61,0.5574)
(1.615,0.5662)
(1.62,0.5744)
(1.625,0.582)
(1.63,0.589)
(1.635,0.5954)
(1.64,0.6011)
(1.645,0.6062)
(1.65,0.6106)
(1.655,0.6144)
(1.66,0.6174)
(1.665,0.6198)
(1.67,0.6215)
(1.675,0.6225)
(1.68,0.6228)
(1.685,0.6225)
(1.69,0.6214)
(1.695,0.6197)
(1.7,0.6173)
(1.705,0.6142)
(1.71,0.6104)
(1.715,0.606)
(1.72,0.601)
(1.725,0.5953)
(1.73,0.5891)
(1.735,0.5822)
(1.74,0.5747)
(1.745,0.5667)
(1.75,0.5581)
(1.755,0.549)
(1.76,0.5394)
(1.765,0.5293)
(1.77,0.5188)
(1.775,0.5079)
(1.78,0.4966)
(1.785,0.4849)
(1.79,0.473)
(1.795,0.4607)
(1.8,0.4483)
(1.805,0.4356)
(1.81,0.4228)
(1.815,0.41)
(1.82,0.3971)
(1.825,0.3842)
(1.83,0.3714)
(1.835,0.3588)
(1.84,0.3464)
(1.845,0.3343)
(1.85,0.3226)
(1.855,0.3112)
(1.86,0.3005)
(1.865,0.2902)
(1.87,0.2807)
(1.875,0.2718)
(1.88,0.2637)
(1.885,0.2563)
(1.89,0.2498)
(1.895,0.2442)
(1.9,0.2393)
(1.905,0.2353)
(1.91,0.232)
(1.915,0.2296)
(1.92,0.2278)
(1.925,0.2267)
(1.93,0.2262)
(1.935,0.2263)
(1.94,0.2269)
(1.945,0.228)
(1.95,0.2294)
(1.955,0.2312)
(1.96,0.2334)
(1.965,0.2358)
(1.97,0.2384)
(1.975,0.2412)
(1.98,0.2441)
(1.985,0.2472)
(1.99,0.2504)
(1.995,0.2537)
(2.0,0.257)
(2.005,0.2604)
(2.01,0.2638)
(2.015,0.2671)
(2.02,0.2704)
(2.025,0.2737)
(2.03,0.277)
(2.035,0.2802)
(2.04,0.2833)
(2.045,0.2863)
(2.05,0.2892)
(2.055,0.292)
(2.06,0.2947)
(2.065,0.2973)
(2.07,0.2997)
(2.075,0.3021)
(2.08,0.3043)
(2.085,0.3063)
(2.09,0.3082)
(2.095,0.31)
(2.1,0.3116)
(2.105,0.3131)
(2.11,0.3144)
(2.115,0.3155)
(2.12,0.3165)
(2.125,0.3174)
(2.13,0.318)
(2.135,0.3186)
(2.14,0.319)
(2.145,0.3192)
(2.15,0.3193)
(2.155,0.3192)
(2.16,0.319)
(2.165,0.3187)
(2.17,0.3182)
(2.175,0.3176)
(2.18,0.3169)
(2.185,0.3161)
(2.19,0.3152)
(2.195,0.3142)
(2.2,0.3131)
(2.205,0.312)
(2.21,0.3107)
(2.215,0.3095)
(2.22,0.3081)
(2.225,0.3068)
(2.23,0.3055)
(2.235,0.3042)
(2.24,0.3029)
(2.245,0.3017)
(2.25,0.3005)
(2.255,0.2994)
(2.26,0.2985)
(2.265,0.2977)
(2.27,0.2972)
(2.275,0.2968)
(2.28,0.2966)
(2.285,0.2968)
(2.29,0.2972)
(2.295,0.298)
(2.3,0.2991)
(2.305,0.3007)
(2.31,0.3027)
(2.315,0.3051)
(2.32,0.308)
(2.325,0.3115)
(2.33,0.3154)
(2.335,0.3198)
(2.34,0.3247)
(2.345,0.3301)
(2.35,0.336)
(2.355,0.3423)
(2.36,0.349)
(2.365,0.3561)
(2.37,0.3636)
(2.375,0.3713)
(2.38,0.3792)
(2.385,0.3873)
(2.39,0.3956)
(2.395,0.4039)
(2.4,0.4123)
(2.405,0.4206)
(2.41,0.4289)
(2.415,0.4371)
(2.42,0.4451)
(2.425,0.453)
(2.43,0.4606)
(2.435,0.468)
(2.44,0.475)
(2.445,0.4818)
(2.45,0.4882)
(2.455,0.4942)
(2.46,0.4999)
(2.465,0.5051)
(2.47,0.5099)
(2.475,0.5142)
(2.48,0.5181)
(2.485,0.5215)
(2.49,0.5244)
(2.495,0.5268)
(2.5,0.5287)};
\addplot[name path=negative_down,color=red!70] coordinates {(0.005,0.9872)
(0.01,0.9861)
(0.015,0.9843)
(0.02,0.9816)
(0.025,0.9779)
(0.03,0.973)
(0.035,0.9669)
(0.04,0.9594)
(0.045,0.9507)
(0.05,0.9408)
(0.055,0.9296)
(0.06,0.9173)
(0.065,0.9039)
(0.07,0.8894)
(0.075,0.8738)
(0.08,0.8573)
(0.085,0.8397)
(0.09,0.8212)
(0.095,0.8018)
(0.1,0.7815)
(0.105,0.7603)
(0.11,0.7383)
(0.115,0.7154)
(0.12,0.6918)
(0.125,0.6674)
(0.13,0.6423)
(0.135,0.6165)
(0.14,0.5901)
(0.145,0.563)
(0.15,0.5353)
(0.155,0.5071)
(0.16,0.4784)
(0.165,0.4492)
(0.17,0.4195)
(0.175,0.3895)
(0.18,0.359)
(0.185,0.3283)
(0.19,0.2972)
(0.195,0.2659)
(0.2,0.2344)
(0.205,0.2027)
(0.21,0.1708)
(0.215,0.1389)
(0.22,0.1069)
(0.225,0.0748)
(0.23,0.0428)
(0.235,0.0109)
(0.24,-0.021)
(0.245,-0.0527)
(0.25,-0.0843)
(0.255,-0.1156)
(0.26,-0.1467)
(0.265,-0.1776)
(0.27,-0.2081)
(0.275,-0.2382)
(0.28,-0.268)
(0.285,-0.2973)
(0.29,-0.3262)
(0.295,-0.3546)
(0.3,-0.3825)
(0.305,-0.4098)
(0.31,-0.4365)
(0.315,-0.4626)
(0.32,-0.4881)
(0.325,-0.5129)
(0.33,-0.537)
(0.335,-0.5604)
(0.34,-0.583)
(0.345,-0.6049)
(0.35,-0.6259)
(0.355,-0.6462)
(0.36,-0.6656)
(0.365,-0.6842)
(0.37,-0.7019)
(0.375,-0.7187)
(0.38,-0.7346)
(0.385,-0.7497)
(0.39,-0.7638)
(0.395,-0.7769)
(0.4,-0.7892)
(0.405,-0.8005)
(0.41,-0.8108)
(0.415,-0.8202)
(0.42,-0.8287)
(0.425,-0.8362)
(0.43,-0.8428)
(0.435,-0.8484)
(0.44,-0.8531)
(0.445,-0.8569)
(0.45,-0.8597)
(0.455,-0.8617)
(0.46,-0.8627)
(0.465,-0.8629)
(0.47,-0.8623)
(0.475,-0.8608)
(0.48,-0.8585)
(0.485,-0.8555)
(0.49,-0.8517)
(0.495,-0.8472)
(0.5,-0.842)
(0.505,-0.8361)
(0.51,-0.8297)
(0.515,-0.8227)
(0.52,-0.8153)
(0.525,-0.8074)
(0.53,-0.7991)
(0.535,-0.7904)
(0.54,-0.7815)
(0.545,-0.7724)
(0.55,-0.7632)
(0.555,-0.754)
(0.56,-0.7447)
(0.565,-0.7355)
(0.57,-0.7266)
(0.575,-0.7178)
(0.58,-0.7093)
(0.585,-0.7012)
(0.59,-0.6935)
(0.595,-0.6862)
(0.6,-0.6794)
(0.605,-0.6731)
(0.61,-0.6673)
(0.615,-0.6619)
(0.62,-0.6571)
(0.625,-0.6527)
(0.63,-0.6487)
(0.635,-0.6452)
(0.64,-0.6419)
(0.645,-0.639)
(0.65,-0.6364)
(0.655,-0.634)
(0.66,-0.6318)
(0.665,-0.6298)
(0.67,-0.6279)
(0.675,-0.6261)
(0.68,-0.6243)
(0.685,-0.6226)
(0.69,-0.6209)
(0.695,-0.6191)
(0.7,-0.6173)
(0.705,-0.6155)
(0.71,-0.6136)
(0.715,-0.6116)
(0.72,-0.6096)
(0.725,-0.6074)
(0.73,-0.6051)
(0.735,-0.6026)
(0.74,-0.6001)
(0.745,-0.5974)
(0.75,-0.5946)
(0.755,-0.5916)
(0.76,-0.5885)
(0.765,-0.5852)
(0.77,-0.5819)
(0.775,-0.5783)
(0.78,-0.5746)
(0.785,-0.5708)
(0.79,-0.5669)
(0.795,-0.5628)
(0.8,-0.5586)
(0.805,-0.5543)
(0.81,-0.5498)
(0.815,-0.5452)
(0.82,-0.5406)
(0.825,-0.5358)
(0.83,-0.531)
(0.835,-0.526)
(0.84,-0.521)
(0.845,-0.516)
(0.85,-0.5108)
(0.855,-0.5056)
(0.86,-0.5004)
(0.865,-0.4952)
(0.87,-0.4899)
(0.875,-0.4847)
(0.88,-0.4794)
(0.885,-0.4742)
(0.89,-0.469)
(0.895,-0.4638)
(0.9,-0.4587)
(0.905,-0.4537)
(0.91,-0.4488)
(0.915,-0.444)
(0.92,-0.4393)
(0.925,-0.4347)
(0.93,-0.4303)
(0.935,-0.4261)
(0.94,-0.422)
(0.945,-0.4182)
(0.95,-0.4145)
(0.955,-0.4112)
(0.96,-0.4081)
(0.965,-0.4052)
(0.97,-0.4027)
(0.975,-0.4005)
(0.98,-0.3987)
(0.985,-0.3972)
(0.99,-0.3961)
(0.995,-0.3955)
(1.0,-0.3952)
(1.005,-0.3954)
(1.01,-0.3961)
(1.015,-0.3972)
(1.02,-0.3988)
(1.025,-0.4009)
(1.03,-0.4036)
(1.035,-0.4067)
(1.04,-0.4104)
(1.045,-0.4146)
(1.05,-0.4193)
(1.055,-0.4245)
(1.06,-0.4302)
(1.065,-0.4364)
(1.07,-0.4431)
(1.075,-0.4502)
(1.08,-0.4577)
(1.085,-0.4656)
(1.09,-0.4738)
(1.095,-0.4824)
(1.1,-0.4912)
(1.105,-0.5003)
(1.11,-0.5095)
(1.115,-0.519)
(1.12,-0.5285)
(1.125,-0.5381)
(1.13,-0.5477)
(1.135,-0.5573)
(1.14,-0.5669)
(1.145,-0.5764)
(1.15,-0.5857)
(1.155,-0.5948)
(1.16,-0.6037)
(1.165,-0.6124)
(1.17,-0.6208)
(1.175,-0.6288)
(1.18,-0.6365)
(1.185,-0.6438)
(1.19,-0.6507)
(1.195,-0.6572)
(1.2,-0.6632)
(1.205,-0.6687)
(1.21,-0.6737)
(1.215,-0.6782)
(1.22,-0.6821)
(1.225,-0.6855)
(1.23,-0.6883)
(1.235,-0.6905)
(1.24,-0.6921)
(1.245,-0.6931)
(1.25,-0.6935)
(1.255,-0.6933)
(1.26,-0.6924)
(1.265,-0.6909)
(1.27,-0.6888)
(1.275,-0.6861)
(1.28,-0.6828)
(1.285,-0.6788)
(1.29,-0.6742)
(1.295,-0.6691)
(1.3,-0.6633)
(1.305,-0.657)
(1.31,-0.6501)
(1.315,-0.6427)
(1.32,-0.6347)
(1.325,-0.6263)
(1.33,-0.6173)
(1.335,-0.6079)
(1.34,-0.5981)
(1.345,-0.5879)
(1.35,-0.5774)
(1.355,-0.5665)
(1.36,-0.5553)
(1.365,-0.5439)
(1.37,-0.5323)
(1.375,-0.5205)
(1.38,-0.5086)
(1.385,-0.4966)
(1.39,-0.4847)
(1.395,-0.4728)
(1.4,-0.461)
(1.405,-0.4493)
(1.41,-0.4379)
(1.415,-0.4268)
(1.42,-0.416)
(1.425,-0.4055)
(1.43,-0.3956)
(1.435,-0.3861)
(1.44,-0.3771)
(1.445,-0.3687)
(1.45,-0.3608)
(1.455,-0.3535)
(1.46,-0.3468)
(1.465,-0.3408)
(1.47,-0.3353)
(1.475,-0.3303)
(1.48,-0.3259)
(1.485,-0.322)
(1.49,-0.3186)
(1.495,-0.3156)
(1.5,-0.3131)
(1.505,-0.3109)
(1.51,-0.309)
(1.515,-0.3075)
(1.52,-0.3062)
(1.525,-0.3051)
(1.53,-0.3043)
(1.535,-0.3036)
(1.54,-0.303)
(1.545,-0.3025)
(1.55,-0.3022)
(1.555,-0.3019)
(1.56,-0.3016)
(1.565,-0.3014)
(1.57,-0.3012)
(1.575,-0.3009)
(1.58,-0.3006)
(1.585,-0.3003)
(1.59,-0.3)
(1.595,-0.2995)
(1.6,-0.299)
(1.605,-0.2984)
(1.61,-0.2978)
(1.615,-0.297)
(1.62,-0.2961)
(1.625,-0.2951)
(1.63,-0.2939)
(1.635,-0.2927)
(1.64,-0.2913)
(1.645,-0.2898)
(1.65,-0.2882)
(1.655,-0.2864)
(1.66,-0.2845)
(1.665,-0.2824)
(1.67,-0.2803)
(1.675,-0.2779)
(1.68,-0.2755)
(1.685,-0.2729)
(1.69,-0.2702)
(1.695,-0.2673)
(1.7,-0.2644)
(1.705,-0.2613)
(1.71,-0.2581)
(1.715,-0.2547)
(1.72,-0.2513)
(1.725,-0.2478)
(1.73,-0.2442)
(1.735,-0.2405)
(1.74,-0.2367)
(1.745,-0.2329)
(1.75,-0.229)
(1.755,-0.2251)
(1.76,-0.2211)
(1.765,-0.2172)
(1.77,-0.2132)
(1.775,-0.2093)
(1.78,-0.2054)
(1.785,-0.2015)
(1.79,-0.1977)
(1.795,-0.1941)
(1.8,-0.1905)
(1.805,-0.1872)
(1.81,-0.184)
(1.815,-0.181)
(1.82,-0.1783)
(1.825,-0.1759)
(1.83,-0.1739)
(1.835,-0.1722)
(1.84,-0.171)
(1.845,-0.1703)
(1.85,-0.1701)
(1.855,-0.1705)
(1.86,-0.1716)
(1.865,-0.1734)
(1.87,-0.1759)
(1.875,-0.1792)
(1.88,-0.1833)
(1.885,-0.1882)
(1.89,-0.194)
(1.895,-0.2005)
(1.9,-0.2079)
(1.905,-0.2161)
(1.91,-0.225)
(1.915,-0.2346)
(1.92,-0.2448)
(1.925,-0.2555)
(1.93,-0.2667)
(1.935,-0.2783)
(1.94,-0.2903)
(1.945,-0.3025)
(1.95,-0.3149)
(1.955,-0.3274)
(1.96,-0.34)
(1.965,-0.3525)
(1.97,-0.3651)
(1.975,-0.3775)
(1.98,-0.3897)
(1.985,-0.4018)
(1.99,-0.4136)
(1.995,-0.4251)
(2.0,-0.4363)
(2.005,-0.4472)
(2.01,-0.4577)
(2.015,-0.4677)
(2.02,-0.4774)
(2.025,-0.4865)
(2.03,-0.4952)
(2.035,-0.5034)
(2.04,-0.511)
(2.045,-0.5181)
(2.05,-0.5247)
(2.055,-0.5307)
(2.06,-0.5361)
(2.065,-0.5408)
(2.07,-0.545)
(2.075,-0.5486)
(2.08,-0.5516)
(2.085,-0.5539)
(2.09,-0.5556)
(2.095,-0.5567)
(2.1,-0.5571)
(2.105,-0.557)
(2.11,-0.5561)
(2.115,-0.5547)
(2.12,-0.5526)
(2.125,-0.55)
(2.13,-0.5467)
(2.135,-0.5428)
(2.14,-0.5383)
(2.145,-0.5332)
(2.15,-0.5276)
(2.155,-0.5214)
(2.16,-0.5146)
(2.165,-0.5073)
(2.17,-0.4996)
(2.175,-0.4913)
(2.18,-0.4825)
(2.185,-0.4733)
(2.19,-0.4637)
(2.195,-0.4536)
(2.2,-0.4432)
(2.205,-0.4324)
(2.21,-0.4212)
(2.215,-0.4098)
(2.22,-0.3981)
(2.225,-0.3861)
(2.23,-0.374)
(2.235,-0.3616)
(2.24,-0.3492)
(2.245,-0.3366)
(2.25,-0.324)
(2.255,-0.3113)
(2.26,-0.2987)
(2.265,-0.2862)
(2.27,-0.2738)
(2.275,-0.2616)
(2.28,-0.2496)
(2.285,-0.2379)
(2.29,-0.2265)
(2.295,-0.2154)
(2.3,-0.2048)
(2.305,-0.1947)
(2.31,-0.1851)
(2.315,-0.1761)
(2.32,-0.1677)
(2.325,-0.16)
(2.33,-0.1529)
(2.335,-0.1465)
(2.34,-0.1408)
(2.345,-0.1359)
(2.35,-0.1316)
(2.355,-0.1281)
(2.36,-0.1252)
(2.365,-0.123)
(2.37,-0.1214)
(2.375,-0.1204)
(2.38,-0.12)
(2.385,-0.1202)
(2.39,-0.1208)
(2.395,-0.1219)
(2.4,-0.1234)
(2.405,-0.1253)
(2.41,-0.1275)
(2.415,-0.1301)
(2.42,-0.1329)
(2.425,-0.136)
(2.43,-0.1393)
(2.435,-0.1429)
(2.44,-0.1466)
(2.445,-0.1505)
(2.45,-0.1545)
(2.455,-0.1586)
(2.46,-0.1628)
(2.465,-0.1671)
(2.47,-0.1715)
(2.475,-0.1759)
(2.48,-0.1803)
(2.485,-0.1848)
(2.49,-0.1893)
(2.495,-0.1938)
(2.5,-0.1982)};
\addplot[red!50,fill opacity=0.5] fill between[of=negative_top and negative_down];


\addplot[color=blue] coordinates {(0.005,0.9953)
(0.01,0.9945)
(0.015,0.9932)
(0.02,0.9914)
(0.025,0.9891)
(0.03,0.9863)
(0.035,0.983)
(0.04,0.9792)
(0.045,0.9748)
(0.05,0.97)
(0.055,0.9647)
(0.06,0.9589)
(0.065,0.9526)
(0.07,0.9459)
(0.075,0.9386)
(0.08,0.9309)
(0.085,0.9228)
(0.09,0.9142)
(0.095,0.9051)
(0.1,0.8956)
(0.105,0.8857)
(0.11,0.8753)
(0.115,0.8645)
(0.12,0.8534)
(0.125,0.8418)
(0.13,0.8298)
(0.135,0.8175)
(0.14,0.8048)
(0.145,0.7917)
(0.15,0.7783)
(0.155,0.7646)
(0.16,0.7505)
(0.165,0.7361)
(0.17,0.7214)
(0.175,0.7065)
(0.18,0.6912)
(0.185,0.6757)
(0.19,0.6599)
(0.195,0.6439)
(0.2,0.6276)
(0.205,0.6112)
(0.21,0.5945)
(0.215,0.5776)
(0.22,0.5606)
(0.225,0.5434)
(0.23,0.526)
(0.235,0.5085)
(0.24,0.4909)
(0.245,0.4731)
(0.25,0.4553)
(0.255,0.4373)
(0.26,0.4193)
(0.265,0.4013)
(0.27,0.3832)
(0.275,0.365)
(0.28,0.3469)
(0.285,0.3287)
(0.29,0.3105)
(0.295,0.2924)
(0.3,0.2742)
(0.305,0.2561)
(0.31,0.2381)
(0.315,0.2202)
(0.32,0.2023)
(0.325,0.1845)
(0.33,0.1668)
(0.335,0.1492)
(0.34,0.1318)
(0.345,0.1145)
(0.35,0.0973)
(0.355,0.0803)
(0.36,0.0635)
(0.365,0.0468)
(0.37,0.0304)
(0.375,0.0141)
(0.38,-0.0019)
(0.385,-0.0178)
(0.39,-0.0334)
(0.395,-0.0488)
(0.4,-0.0639)
(0.405,-0.0788)
(0.41,-0.0934)
(0.415,-0.1078)
(0.42,-0.1219)
(0.425,-0.1357)
(0.43,-0.1492)
(0.435,-0.1624)
(0.44,-0.1754)
(0.445,-0.188)
(0.45,-0.2003)
(0.455,-0.2123)
(0.46,-0.224)
(0.465,-0.2354)
(0.47,-0.2465)
(0.475,-0.2572)
(0.48,-0.2676)
(0.485,-0.2776)
(0.49,-0.2874)
(0.495,-0.2968)
(0.5,-0.3058)
(0.505,-0.3145)
(0.51,-0.3229)
(0.515,-0.3309)
(0.52,-0.3386)
(0.525,-0.346)
(0.53,-0.353)
(0.535,-0.3597)
(0.54,-0.366)
(0.545,-0.372)
(0.55,-0.3777)
(0.555,-0.383)
(0.56,-0.388)
(0.565,-0.3927)
(0.57,-0.397)
(0.575,-0.4011)
(0.58,-0.4048)
(0.585,-0.4082)
(0.59,-0.4113)
(0.595,-0.4141)
(0.6,-0.4165)
(0.605,-0.4187)
(0.61,-0.4206)
(0.615,-0.4222)
(0.62,-0.4236)
(0.625,-0.4246)
(0.63,-0.4254)
(0.635,-0.4259)
(0.64,-0.4262)
(0.645,-0.4262)
(0.65,-0.426)
(0.655,-0.4255)
(0.66,-0.4248)
(0.665,-0.4239)
(0.67,-0.4227)
(0.675,-0.4214)
(0.68,-0.4198)
(0.685,-0.4181)
(0.69,-0.4161)
(0.695,-0.414)
(0.7,-0.4117)
(0.705,-0.4092)
(0.71,-0.4066)
(0.715,-0.4038)
(0.72,-0.4009)
(0.725,-0.3979)
(0.73,-0.3947)
(0.735,-0.3914)
(0.74,-0.388)
(0.745,-0.3845)
(0.75,-0.3808)
(0.755,-0.3771)
(0.76,-0.3733)
(0.765,-0.3694)
(0.77,-0.3655)
(0.775,-0.3615)
(0.78,-0.3574)
(0.785,-0.3533)
(0.79,-0.3492)
(0.795,-0.345)
(0.8,-0.3408)
(0.805,-0.3365)
(0.81,-0.3323)
(0.815,-0.328)
(0.82,-0.3237)
(0.825,-0.3195)
(0.83,-0.3152)
(0.835,-0.311)
(0.84,-0.3067)
(0.845,-0.3025)
(0.85,-0.2984)
(0.855,-0.2942)
(0.86,-0.2901)
(0.865,-0.2861)
(0.87,-0.282)
(0.875,-0.2781)
(0.88,-0.2742)
(0.885,-0.2703)
(0.89,-0.2665)
(0.895,-0.2628)
(0.9,-0.2592)
(0.905,-0.2556)
(0.91,-0.2521)
(0.915,-0.2486)
(0.92,-0.2453)
(0.925,-0.242)
(0.93,-0.2388)
(0.935,-0.2357)
(0.94,-0.2327)
(0.945,-0.2298)
(0.95,-0.2269)
(0.955,-0.2242)
(0.96,-0.2215)
(0.965,-0.2189)
(0.97,-0.2164)
(0.975,-0.214)
(0.98,-0.2117)
(0.985,-0.2095)
(0.99,-0.2073)
(0.995,-0.2053)
(1.0,-0.2033)
(1.005,-0.2015)
(1.01,-0.1997)
(1.015,-0.198)
(1.02,-0.1963)
(1.025,-0.1948)
(1.03,-0.1933)
(1.035,-0.192)
(1.04,-0.1906)
(1.045,-0.1894)
(1.05,-0.1882)
(1.055,-0.1871)
(1.06,-0.1861)
(1.065,-0.1851)
(1.07,-0.1842)
(1.075,-0.1834)
(1.08,-0.1826)
(1.085,-0.1818)
(1.09,-0.1811)
(1.095,-0.1804)
(1.1,-0.1798)
(1.105,-0.1793)
(1.11,-0.1787)
(1.115,-0.1782)
(1.12,-0.1777)
(1.125,-0.1773)
(1.13,-0.1768)
(1.135,-0.1764)
(1.14,-0.176)
(1.145,-0.1756)
(1.15,-0.1752)
(1.155,-0.1749)
(1.16,-0.1745)
(1.165,-0.1741)
(1.17,-0.1737)
(1.175,-0.1733)
(1.18,-0.1729)
(1.185,-0.1725)
(1.19,-0.1721)
(1.195,-0.1716)
(1.2,-0.1712)
(1.205,-0.1706)
(1.21,-0.1701)
(1.215,-0.1695)
(1.22,-0.1689)
(1.225,-0.1683)
(1.23,-0.1676)
(1.235,-0.1669)
(1.24,-0.1661)
(1.245,-0.1653)
(1.25,-0.1644)
(1.255,-0.1635)
(1.26,-0.1625)
(1.265,-0.1615)
(1.27,-0.1604)
(1.275,-0.1592)
(1.28,-0.158)
(1.285,-0.1567)
(1.29,-0.1554)
(1.295,-0.154)
(1.3,-0.1525)
(1.305,-0.151)
(1.31,-0.1494)
(1.315,-0.1477)
(1.32,-0.146)
(1.325,-0.1441)
(1.33,-0.1423)
(1.335,-0.1403)
(1.34,-0.1383)
(1.345,-0.1362)
(1.35,-0.1341)
(1.355,-0.1318)
(1.36,-0.1296)
(1.365,-0.1272)
(1.37,-0.1248)
(1.375,-0.1223)
(1.38,-0.1197)
(1.385,-0.1171)
(1.39,-0.1145)
(1.395,-0.1117)
(1.4,-0.1089)
(1.405,-0.1061)
(1.41,-0.1032)
(1.415,-0.1002)
(1.42,-0.0972)
(1.425,-0.0941)
(1.43,-0.091)
(1.435,-0.0879)
(1.44,-0.0847)
(1.445,-0.0814)
(1.45,-0.0782)
(1.455,-0.0748)
(1.46,-0.0715)
(1.465,-0.0681)
(1.47,-0.0647)
(1.475,-0.0613)
(1.48,-0.0578)
(1.485,-0.0543)
(1.49,-0.0508)
(1.495,-0.0473)
(1.5,-0.0438)
(1.505,-0.0402)
(1.51,-0.0367)
(1.515,-0.0331)
(1.52,-0.0296)
(1.525,-0.0261)
(1.53,-0.0225)
(1.535,-0.019)
(1.54,-0.0155)
(1.545,-0.012)
(1.55,-0.0085)
(1.555,-0.005)
(1.56,-0.0016)
(1.565,0.0019)
(1.57,0.0053)
(1.575,0.0086)
(1.58,0.012)
(1.585,0.0152)
(1.59,0.0185)
(1.595,0.0217)
(1.6,0.0249)
(1.605,0.028)
(1.61,0.0311)
(1.615,0.0341)
(1.62,0.0371)
(1.625,0.04)
(1.63,0.0428)
(1.635,0.0456)
(1.64,0.0484)
(1.645,0.051)
(1.65,0.0536)
(1.655,0.0562)
(1.66,0.0586)
(1.665,0.061)
(1.67,0.0634)
(1.675,0.0656)
(1.68,0.0678)
(1.685,0.0699)
(1.69,0.072)
(1.695,0.0739)
(1.7,0.0758)
(1.705,0.0776)
(1.71,0.0793)
(1.715,0.081)
(1.72,0.0825)
(1.725,0.084)
(1.73,0.0854)
(1.735,0.0867)
(1.74,0.088)
(1.745,0.0891)
(1.75,0.0902)
(1.755,0.0912)
(1.76,0.0921)
(1.765,0.093)
(1.77,0.0937)
(1.775,0.0944)
(1.78,0.095)
(1.785,0.0956)
(1.79,0.096)
(1.795,0.0964)
(1.8,0.0968)
(1.805,0.097)
(1.81,0.0972)
(1.815,0.0973)
(1.82,0.0973)
(1.825,0.0973)
(1.83,0.0972)
(1.835,0.097)
(1.84,0.0968)
(1.845,0.0965)
(1.85,0.0962)
(1.855,0.0958)
(1.86,0.0954)
(1.865,0.0949)
(1.87,0.0943)
(1.875,0.0937)
(1.88,0.0931)
(1.885,0.0924)
(1.89,0.0917)
(1.895,0.0909)
(1.9,0.0901)
(1.905,0.0893)
(1.91,0.0884)
(1.915,0.0875)
(1.92,0.0866)
(1.925,0.0856)
(1.93,0.0846)
(1.935,0.0836)
(1.94,0.0826)
(1.945,0.0815)
(1.95,0.0805)
(1.955,0.0794)
(1.96,0.0783)
(1.965,0.0772)
(1.97,0.0761)
(1.975,0.075)
(1.98,0.0739)
(1.985,0.0727)
(1.99,0.0716)
(1.995,0.0705)
(2.0,0.0694)
(2.005,0.0683)
(2.01,0.0672)
(2.015,0.0661)
(2.02,0.065)
(2.025,0.0639)
(2.03,0.0628)
(2.035,0.0618)
(2.04,0.0607)
(2.045,0.0597)
(2.05,0.0587)
(2.055,0.0577)
(2.06,0.0568)
(2.065,0.0558)
(2.07,0.0549)
(2.075,0.054)
(2.08,0.0531)
(2.085,0.0523)
(2.09,0.0514)
(2.095,0.0506)
(2.1,0.0499)
(2.105,0.0491)
(2.11,0.0484)
(2.115,0.0477)
(2.12,0.047)
(2.125,0.0464)
(2.13,0.0457)
(2.135,0.0452)
(2.14,0.0446)
(2.145,0.044)
(2.15,0.0435)
(2.155,0.043)
(2.16,0.0426)
(2.165,0.0421)
(2.17,0.0417)
(2.175,0.0413)
(2.18,0.0409)
(2.185,0.0406)
(2.19,0.0403)
(2.195,0.0399)
(2.2,0.0396)
(2.205,0.0394)
(2.21,0.0391)
(2.215,0.0389)
(2.22,0.0387)
(2.225,0.0384)
(2.23,0.0382)
(2.235,0.0381)
(2.24,0.0379)
(2.245,0.0377)
(2.25,0.0376)
(2.255,0.0374)
(2.26,0.0373)
(2.265,0.0371)
(2.27,0.037)
(2.275,0.0368)
(2.28,0.0367)
(2.285,0.0365)
(2.29,0.0364)
(2.295,0.0362)
(2.3,0.0361)
(2.305,0.0359)
(2.31,0.0358)
(2.315,0.0356)
(2.32,0.0354)
(2.325,0.0352)
(2.33,0.0349)
(2.335,0.0347)
(2.34,0.0345)
(2.345,0.0342)
(2.35,0.0339)
(2.355,0.0336)
(2.36,0.0333)
(2.365,0.0329)
(2.37,0.0325)
(2.375,0.0321)
(2.38,0.0317)
(2.385,0.0312)
(2.39,0.0308)
(2.395,0.0303)
(2.4,0.0297)
(2.405,0.0292)
(2.41,0.0286)
(2.415,0.0279)
(2.42,0.0273)
(2.425,0.0266)
(2.43,0.0259)
(2.435,0.0251)
(2.44,0.0243)
(2.445,0.0235)
(2.45,0.0227)
(2.455,0.0218)
(2.46,0.0208)
(2.465,0.0199)
(2.47,0.0189)
(2.475,0.0179)
(2.48,0.0169)
(2.485,0.0158)
(2.49,0.0147)
(2.495,0.0135)
(2.5,0.0124)};
\addplot[name path=positive_top,color=blue!70] coordinates {(0.005,1.0133)
(0.01,1.0125)
(0.015,1.0112)
(0.02,1.0093)
(0.025,1.007)
(0.03,1.0042)
(0.035,1.001)
(0.04,0.9974)
(0.045,0.9935)
(0.05,0.9894)
(0.055,0.985)
(0.06,0.9804)
(0.065,0.9756)
(0.07,0.9707)
(0.075,0.9655)
(0.08,0.9602)
(0.085,0.9547)
(0.09,0.9489)
(0.095,0.943)
(0.1,0.9369)
(0.105,0.9305)
(0.11,0.9239)
(0.115,0.917)
(0.12,0.91)
(0.125,0.9027)
(0.13,0.8951)
(0.135,0.8874)
(0.14,0.8793)
(0.145,0.8711)
(0.15,0.8627)
(0.155,0.854)
(0.16,0.8451)
(0.165,0.8359)
(0.17,0.8266)
(0.175,0.817)
(0.18,0.8073)
(0.185,0.7973)
(0.19,0.7871)
(0.195,0.7767)
(0.2,0.7662)
(0.205,0.7554)
(0.21,0.7445)
(0.215,0.7334)
(0.22,0.7221)
(0.225,0.7107)
(0.23,0.6991)
(0.235,0.6873)
(0.24,0.6754)
(0.245,0.6634)
(0.25,0.6512)
(0.255,0.6389)
(0.26,0.6264)
(0.265,0.6139)
(0.27,0.6012)
(0.275,0.5884)
(0.28,0.5755)
(0.285,0.5625)
(0.29,0.5494)
(0.295,0.5362)
(0.3,0.523)
(0.305,0.5096)
(0.31,0.4962)
(0.315,0.4828)
(0.32,0.4693)
(0.325,0.4557)
(0.33,0.4421)
(0.335,0.4285)
(0.34,0.4148)
(0.345,0.4011)
(0.35,0.3874)
(0.355,0.3737)
(0.36,0.36)
(0.365,0.3462)
(0.37,0.3325)
(0.375,0.3188)
(0.38,0.3051)
(0.385,0.2915)
(0.39,0.2778)
(0.395,0.2642)
(0.4,0.2507)
(0.405,0.2372)
(0.41,0.2237)
(0.415,0.2103)
(0.42,0.197)
(0.425,0.1838)
(0.43,0.1706)
(0.435,0.1575)
(0.44,0.1445)
(0.445,0.1316)
(0.45,0.1188)
(0.455,0.1061)
(0.46,0.0935)
(0.465,0.0811)
(0.47,0.0688)
(0.475,0.0566)
(0.48,0.0445)
(0.485,0.0326)
(0.49,0.0208)
(0.495,0.0092)
(0.5,-0.0023)
(0.505,-0.0135)
(0.51,-0.0246)
(0.515,-0.0356)
(0.52,-0.0463)
(0.525,-0.0568)
(0.53,-0.0672)
(0.535,-0.0773)
(0.54,-0.0872)
(0.545,-0.0969)
(0.55,-0.1064)
(0.555,-0.1156)
(0.56,-0.1245)
(0.565,-0.1332)
(0.57,-0.1417)
(0.575,-0.1498)
(0.58,-0.1577)
(0.585,-0.1652)
(0.59,-0.1725)
(0.595,-0.1794)
(0.6,-0.186)
(0.605,-0.1922)
(0.61,-0.1981)
(0.615,-0.2035)
(0.62,-0.2086)
(0.625,-0.2133)
(0.63,-0.2175)
(0.635,-0.2213)
(0.64,-0.2246)
(0.645,-0.2275)
(0.65,-0.2299)
(0.655,-0.2317)
(0.66,-0.233)
(0.665,-0.2339)
(0.67,-0.2341)
(0.675,-0.2338)
(0.68,-0.233)
(0.685,-0.2316)
(0.69,-0.2297)
(0.695,-0.2272)
(0.7,-0.2242)
(0.705,-0.2207)
(0.71,-0.2166)
(0.715,-0.2121)
(0.72,-0.2071)
(0.725,-0.2017)
(0.73,-0.1958)
(0.735,-0.1896)
(0.74,-0.183)
(0.745,-0.176)
(0.75,-0.1688)
(0.755,-0.1612)
(0.76,-0.1535)
(0.765,-0.1454)
(0.77,-0.1372)
(0.775,-0.1289)
(0.78,-0.1203)
(0.785,-0.1117)
(0.79,-0.103)
(0.795,-0.0942)
(0.8,-0.0853)
(0.805,-0.0764)
(0.81,-0.0675)
(0.815,-0.0586)
(0.82,-0.0497)
(0.825,-0.0409)
(0.83,-0.0322)
(0.835,-0.0235)
(0.84,-0.0149)
(0.845,-0.0064)
(0.85,0.002)
(0.855,0.0102)
(0.86,0.0183)
(0.865,0.0263)
(0.87,0.0341)
(0.875,0.0417)
(0.88,0.0491)
(0.885,0.0563)
(0.89,0.0634)
(0.895,0.0702)
(0.9,0.0768)
(0.905,0.0832)
(0.91,0.0894)
(0.915,0.0953)
(0.92,0.101)
(0.925,0.1065)
(0.93,0.1117)
(0.935,0.1167)
(0.94,0.1215)
(0.945,0.126)
(0.95,0.1302)
(0.955,0.1342)
(0.96,0.1379)
(0.965,0.1414)
(0.97,0.1446)
(0.975,0.1476)
(0.98,0.1504)
(0.985,0.1528)
(0.99,0.1551)
(0.995,0.1571)
(1.0,0.1588)
(1.005,0.1604)
(1.01,0.1616)
(1.015,0.1627)
(1.02,0.1635)
(1.025,0.1641)
(1.03,0.1645)
(1.035,0.1647)
(1.04,0.1647)
(1.045,0.1644)
(1.05,0.164)
(1.055,0.1634)
(1.06,0.1626)
(1.065,0.1616)
(1.07,0.1605)
(1.075,0.1592)
(1.08,0.1577)
(1.085,0.1561)
(1.09,0.1544)
(1.095,0.1526)
(1.1,0.1506)
(1.105,0.1485)
(1.11,0.1463)
(1.115,0.144)
(1.12,0.1416)
(1.125,0.1392)
(1.13,0.1366)
(1.135,0.1341)
(1.14,0.1314)
(1.145,0.1288)
(1.15,0.1261)
(1.155,0.1234)
(1.16,0.1206)
(1.165,0.1179)
(1.17,0.1152)
(1.175,0.1125)
(1.18,0.1099)
(1.185,0.1073)
(1.19,0.1047)
(1.195,0.1022)
(1.2,0.0998)
(1.205,0.0974)
(1.21,0.0952)
(1.215,0.093)
(1.22,0.091)
(1.225,0.0891)
(1.23,0.0873)
(1.235,0.0856)
(1.24,0.0841)
(1.245,0.0827)
(1.25,0.0815)
(1.255,0.0805)
(1.26,0.0796)
(1.265,0.079)
(1.27,0.0785)
(1.275,0.0782)
(1.28,0.078)
(1.285,0.0781)
(1.29,0.0784)
(1.295,0.0789)
(1.3,0.0796)
(1.305,0.0805)
(1.31,0.0816)
(1.315,0.0829)
(1.32,0.0844)
(1.325,0.0861)
(1.33,0.088)
(1.335,0.0902)
(1.34,0.0925)
(1.345,0.0949)
(1.35,0.0976)
(1.355,0.1005)
(1.36,0.1035)
(1.365,0.1067)
(1.37,0.11)
(1.375,0.1135)
(1.38,0.1171)
(1.385,0.1209)
(1.39,0.1248)
(1.395,0.1288)
(1.4,0.1329)
(1.405,0.1372)
(1.41,0.1415)
(1.415,0.1459)
(1.42,0.1504)
(1.425,0.1549)
(1.43,0.1596)
(1.435,0.1642)
(1.44,0.1689)
(1.445,0.1737)
(1.45,0.1785)
(1.455,0.1833)
(1.46,0.1881)
(1.465,0.1929)
(1.47,0.1977)
(1.475,0.2025)
(1.48,0.2073)
(1.485,0.212)
(1.49,0.2168)
(1.495,0.2214)
(1.5,0.2261)
(1.505,0.2307)
(1.51,0.2352)
(1.515,0.2396)
(1.52,0.244)
(1.525,0.2483)
(1.53,0.2526)
(1.535,0.2567)
(1.54,0.2608)
(1.545,0.2647)
(1.55,0.2686)
(1.555,0.2723)
(1.56,0.2759)
(1.565,0.2794)
(1.57,0.2828)
(1.575,0.2861)
(1.58,0.2893)
(1.585,0.2923)
(1.59,0.2952)
(1.595,0.2979)
(1.6,0.3005)
(1.605,0.303)
(1.61,0.3053)
(1.615,0.3075)
(1.62,0.3096)
(1.625,0.3115)
(1.63,0.3132)
(1.635,0.3148)
(1.64,0.3163)
(1.645,0.3176)
(1.65,0.3188)
(1.655,0.3198)
(1.66,0.3207)
(1.665,0.3214)
(1.67,0.322)
(1.675,0.3225)
(1.68,0.3228)
(1.685,0.323)
(1.69,0.323)
(1.695,0.323)
(1.7,0.3228)
(1.705,0.3225)
(1.71,0.322)
(1.715,0.3215)
(1.72,0.3208)
(1.725,0.3201)
(1.73,0.3192)
(1.735,0.3182)
(1.74,0.3172)
(1.745,0.3161)
(1.75,0.3149)
(1.755,0.3136)
(1.76,0.3123)
(1.765,0.3109)
(1.77,0.3095)
(1.775,0.308)
(1.78,0.3065)
(1.785,0.305)
(1.79,0.3034)
(1.795,0.3018)
(1.8,0.3003)
(1.805,0.2987)
(1.81,0.2971)
(1.815,0.2956)
(1.82,0.294)
(1.825,0.2925)
(1.83,0.291)
(1.835,0.2896)
(1.84,0.2882)
(1.845,0.2869)
(1.85,0.2856)
(1.855,0.2843)
(1.86,0.2831)
(1.865,0.282)
(1.87,0.2809)
(1.875,0.2799)
(1.88,0.279)
(1.885,0.2781)
(1.89,0.2773)
(1.895,0.2766)
(1.9,0.2759)
(1.905,0.2753)
(1.91,0.2747)
(1.915,0.2742)
(1.92,0.2737)
(1.925,0.2733)
(1.93,0.2729)
(1.935,0.2726)
(1.94,0.2722)
(1.945,0.272)
(1.95,0.2717)
(1.955,0.2715)
(1.96,0.2713)
(1.965,0.2711)
(1.97,0.2709)
(1.975,0.2708)
(1.98,0.2706)
(1.985,0.2704)
(1.99,0.2702)
(1.995,0.27)
(2.0,0.2698)
(2.005,0.2696)
(2.01,0.2694)
(2.015,0.2692)
(2.02,0.2689)
(2.025,0.2686)
(2.03,0.2683)
(2.035,0.2679)
(2.04,0.2675)
(2.045,0.2671)
(2.05,0.2667)
(2.055,0.2662)
(2.06,0.2657)
(2.065,0.2651)
(2.07,0.2645)
(2.075,0.2639)
(2.08,0.2633)
(2.085,0.2626)
(2.09,0.2619)
(2.095,0.2611)
(2.1,0.2604)
(2.105,0.2596)
(2.11,0.2587)
(2.115,0.2579)
(2.12,0.257)
(2.125,0.2561)
(2.13,0.2552)
(2.135,0.2542)
(2.14,0.2533)
(2.145,0.2523)
(2.15,0.2513)
(2.155,0.2504)
(2.16,0.2494)
(2.165,0.2484)
(2.17,0.2474)
(2.175,0.2464)
(2.18,0.2454)
(2.185,0.2445)
(2.19,0.2435)
(2.195,0.2426)
(2.2,0.2417)
(2.205,0.2408)
(2.21,0.24)
(2.215,0.2392)
(2.22,0.2384)
(2.225,0.2376)
(2.23,0.2369)
(2.235,0.2363)
(2.24,0.2357)
(2.245,0.2351)
(2.25,0.2346)
(2.255,0.2341)
(2.26,0.2337)
(2.265,0.2333)
(2.27,0.233)
(2.275,0.2328)
(2.28,0.2326)
(2.285,0.2324)
(2.29,0.2323)
(2.295,0.2323)
(2.3,0.2323)
(2.305,0.2324)
(2.31,0.2325)
(2.315,0.2326)
(2.32,0.2328)
(2.325,0.2331)
(2.33,0.2334)
(2.335,0.2337)
(2.34,0.234)
(2.345,0.2344)
(2.35,0.2348)
(2.355,0.2352)
(2.36,0.2356)
(2.365,0.236)
(2.37,0.2365)
(2.375,0.2369)
(2.38,0.2373)
(2.385,0.2377)
(2.39,0.2381)
(2.395,0.2384)
(2.4,0.2388)
(2.405,0.2391)
(2.41,0.2393)
(2.415,0.2395)
(2.42,0.2397)
(2.425,0.2398)
(2.43,0.2399)
(2.435,0.2399)
(2.44,0.2398)
(2.445,0.2397)
(2.45,0.2395)
(2.455,0.2392)
(2.46,0.2389)
(2.465,0.2385)
(2.47,0.2379)
(2.475,0.2373)
(2.48,0.2367)
(2.485,0.2359)
(2.49,0.235)
(2.495,0.234)
(2.5,0.233)};
\addplot[name path=positive_down,color=blue!70] coordinates {(0.005,0.9772)
(0.01,0.9765)
(0.015,0.9753)
(0.02,0.9735)
(0.025,0.9713)
(0.03,0.9684)
(0.035,0.965)
(0.04,0.9609)
(0.045,0.9561)
(0.05,0.9506)
(0.055,0.9444)
(0.06,0.9374)
(0.065,0.9296)
(0.07,0.921)
(0.075,0.9117)
(0.08,0.9017)
(0.085,0.8909)
(0.09,0.8794)
(0.095,0.8672)
(0.1,0.8543)
(0.105,0.8408)
(0.11,0.8267)
(0.115,0.812)
(0.12,0.7968)
(0.125,0.7809)
(0.13,0.7645)
(0.135,0.7476)
(0.14,0.7302)
(0.145,0.7123)
(0.15,0.694)
(0.155,0.6752)
(0.16,0.656)
(0.165,0.6363)
(0.17,0.6163)
(0.175,0.5959)
(0.18,0.5751)
(0.185,0.5541)
(0.19,0.5327)
(0.195,0.511)
(0.2,0.4891)
(0.205,0.4669)
(0.21,0.4444)
(0.215,0.4218)
(0.22,0.399)
(0.225,0.376)
(0.23,0.3529)
(0.235,0.3296)
(0.24,0.3063)
(0.245,0.2829)
(0.25,0.2594)
(0.255,0.2358)
(0.26,0.2123)
(0.265,0.1887)
(0.27,0.1652)
(0.275,0.1417)
(0.28,0.1182)
(0.285,0.0949)
(0.29,0.0716)
(0.295,0.0485)
(0.3,0.0255)
(0.305,0.0027)
(0.31,-0.02)
(0.315,-0.0425)
(0.32,-0.0647)
(0.325,-0.0867)
(0.33,-0.1085)
(0.335,-0.13)
(0.34,-0.1512)
(0.345,-0.1722)
(0.35,-0.1928)
(0.355,-0.213)
(0.36,-0.233)
(0.365,-0.2526)
(0.37,-0.2718)
(0.375,-0.2906)
(0.38,-0.309)
(0.385,-0.327)
(0.39,-0.3446)
(0.395,-0.3618)
(0.4,-0.3785)
(0.405,-0.3948)
(0.41,-0.4106)
(0.415,-0.4259)
(0.42,-0.4408)
(0.425,-0.4551)
(0.43,-0.469)
(0.435,-0.4824)
(0.44,-0.4953)
(0.445,-0.5076)
(0.45,-0.5195)
(0.455,-0.5308)
(0.46,-0.5416)
(0.465,-0.5519)
(0.47,-0.5617)
(0.475,-0.5709)
(0.48,-0.5797)
(0.485,-0.5879)
(0.49,-0.5956)
(0.495,-0.6027)
(0.5,-0.6094)
(0.505,-0.6155)
(0.51,-0.6212)
(0.515,-0.6263)
(0.52,-0.631)
(0.525,-0.6351)
(0.53,-0.6388)
(0.535,-0.642)
(0.54,-0.6448)
(0.545,-0.6471)
(0.55,-0.649)
(0.555,-0.6505)
(0.56,-0.6515)
(0.565,-0.6522)
(0.57,-0.6524)
(0.575,-0.6523)
(0.58,-0.6519)
(0.585,-0.6511)
(0.59,-0.6501)
(0.595,-0.6487)
(0.6,-0.6471)
(0.605,-0.6453)
(0.61,-0.6432)
(0.615,-0.6409)
(0.62,-0.6385)
(0.625,-0.6359)
(0.63,-0.6333)
(0.635,-0.6305)
(0.64,-0.6277)
(0.645,-0.6249)
(0.65,-0.6221)
(0.655,-0.6193)
(0.66,-0.6165)
(0.665,-0.6139)
(0.67,-0.6113)
(0.675,-0.6089)
(0.68,-0.6066)
(0.685,-0.6045)
(0.69,-0.6025)
(0.695,-0.6008)
(0.7,-0.5992)
(0.705,-0.5978)
(0.71,-0.5966)
(0.715,-0.5956)
(0.72,-0.5947)
(0.725,-0.5941)
(0.73,-0.5936)
(0.735,-0.5932)
(0.74,-0.593)
(0.745,-0.5929)
(0.75,-0.5929)
(0.755,-0.593)
(0.76,-0.5932)
(0.765,-0.5934)
(0.77,-0.5938)
(0.775,-0.5941)
(0.78,-0.5945)
(0.785,-0.5949)
(0.79,-0.5954)
(0.795,-0.5958)
(0.8,-0.5962)
(0.805,-0.5967)
(0.81,-0.597)
(0.815,-0.5974)
(0.82,-0.5977)
(0.825,-0.598)
(0.83,-0.5983)
(0.835,-0.5985)
(0.84,-0.5986)
(0.845,-0.5987)
(0.85,-0.5987)
(0.855,-0.5987)
(0.86,-0.5986)
(0.865,-0.5984)
(0.87,-0.5981)
(0.875,-0.5978)
(0.88,-0.5974)
(0.885,-0.597)
(0.89,-0.5964)
(0.895,-0.5958)
(0.9,-0.5951)
(0.905,-0.5944)
(0.91,-0.5935)
(0.915,-0.5926)
(0.92,-0.5916)
(0.925,-0.5905)
(0.93,-0.5894)
(0.935,-0.5882)
(0.94,-0.5868)
(0.945,-0.5855)
(0.95,-0.584)
(0.955,-0.5825)
(0.96,-0.5809)
(0.965,-0.5792)
(0.97,-0.5775)
(0.975,-0.5756)
(0.98,-0.5738)
(0.985,-0.5718)
(0.99,-0.5698)
(0.995,-0.5677)
(1.0,-0.5655)
(1.005,-0.5633)
(1.01,-0.561)
(1.015,-0.5586)
(1.02,-0.5562)
(1.025,-0.5537)
(1.03,-0.5512)
(1.035,-0.5486)
(1.04,-0.546)
(1.045,-0.5433)
(1.05,-0.5405)
(1.055,-0.5377)
(1.06,-0.5348)
(1.065,-0.5319)
(1.07,-0.5289)
(1.075,-0.5259)
(1.08,-0.5229)
(1.085,-0.5198)
(1.09,-0.5166)
(1.095,-0.5134)
(1.1,-0.5102)
(1.105,-0.507)
(1.11,-0.5037)
(1.115,-0.5004)
(1.12,-0.497)
(1.125,-0.4937)
(1.13,-0.4903)
(1.135,-0.4869)
(1.14,-0.4835)
(1.145,-0.48)
(1.15,-0.4766)
(1.155,-0.4731)
(1.16,-0.4696)
(1.165,-0.4662)
(1.17,-0.4627)
(1.175,-0.4592)
(1.18,-0.4558)
(1.185,-0.4523)
(1.19,-0.4489)
(1.195,-0.4455)
(1.2,-0.4421)
(1.205,-0.4387)
(1.21,-0.4354)
(1.215,-0.4321)
(1.22,-0.4289)
(1.225,-0.4256)
(1.23,-0.4225)
(1.235,-0.4193)
(1.24,-0.4163)
(1.245,-0.4133)
(1.25,-0.4103)
(1.255,-0.4074)
(1.26,-0.4046)
(1.265,-0.4019)
(1.27,-0.3992)
(1.275,-0.3966)
(1.28,-0.394)
(1.285,-0.3916)
(1.29,-0.3892)
(1.295,-0.3868)
(1.3,-0.3846)
(1.305,-0.3824)
(1.31,-0.3803)
(1.315,-0.3783)
(1.32,-0.3763)
(1.325,-0.3744)
(1.33,-0.3726)
(1.335,-0.3708)
(1.34,-0.3691)
(1.345,-0.3674)
(1.35,-0.3658)
(1.355,-0.3642)
(1.36,-0.3626)
(1.365,-0.3611)
(1.37,-0.3596)
(1.375,-0.3581)
(1.38,-0.3566)
(1.385,-0.3552)
(1.39,-0.3537)
(1.395,-0.3523)
(1.4,-0.3508)
(1.405,-0.3493)
(1.41,-0.3478)
(1.415,-0.3463)
(1.42,-0.3448)
(1.425,-0.3432)
(1.43,-0.3416)
(1.435,-0.34)
(1.44,-0.3383)
(1.445,-0.3366)
(1.45,-0.3348)
(1.455,-0.3329)
(1.46,-0.331)
(1.465,-0.3291)
(1.47,-0.3271)
(1.475,-0.325)
(1.48,-0.3229)
(1.485,-0.3206)
(1.49,-0.3184)
(1.495,-0.316)
(1.5,-0.3136)
(1.505,-0.3111)
(1.51,-0.3086)
(1.515,-0.3059)
(1.52,-0.3032)
(1.525,-0.3004)
(1.53,-0.2976)
(1.535,-0.2947)
(1.54,-0.2917)
(1.545,-0.2886)
(1.55,-0.2855)
(1.555,-0.2823)
(1.56,-0.279)
(1.565,-0.2757)
(1.57,-0.2723)
(1.575,-0.2689)
(1.58,-0.2653)
(1.585,-0.2618)
(1.59,-0.2582)
(1.595,-0.2545)
(1.6,-0.2508)
(1.605,-0.247)
(1.61,-0.2432)
(1.615,-0.2393)
(1.62,-0.2354)
(1.625,-0.2315)
(1.63,-0.2276)
(1.635,-0.2236)
(1.64,-0.2196)
(1.645,-0.2155)
(1.65,-0.2115)
(1.655,-0.2074)
(1.66,-0.2034)
(1.665,-0.1993)
(1.67,-0.1953)
(1.675,-0.1912)
(1.68,-0.1872)
(1.685,-0.1831)
(1.69,-0.1791)
(1.695,-0.1751)
(1.7,-0.1712)
(1.705,-0.1673)
(1.71,-0.1634)
(1.715,-0.1596)
(1.72,-0.1558)
(1.725,-0.1521)
(1.73,-0.1484)
(1.735,-0.1448)
(1.74,-0.1413)
(1.745,-0.1378)
(1.75,-0.1345)
(1.755,-0.1312)
(1.76,-0.128)
(1.765,-0.1249)
(1.77,-0.122)
(1.775,-0.1191)
(1.78,-0.1164)
(1.785,-0.1138)
(1.79,-0.1113)
(1.795,-0.109)
(1.8,-0.1068)
(1.805,-0.1047)
(1.81,-0.1028)
(1.815,-0.101)
(1.82,-0.0994)
(1.825,-0.098)
(1.83,-0.0967)
(1.835,-0.0955)
(1.84,-0.0946)
(1.845,-0.0938)
(1.85,-0.0932)
(1.855,-0.0927)
(1.86,-0.0924)
(1.865,-0.0923)
(1.87,-0.0923)
(1.875,-0.0925)
(1.88,-0.0928)
(1.885,-0.0933)
(1.89,-0.094)
(1.895,-0.0948)
(1.9,-0.0957)
(1.905,-0.0967)
(1.91,-0.0979)
(1.915,-0.0992)
(1.92,-0.1006)
(1.925,-0.1021)
(1.93,-0.1037)
(1.935,-0.1053)
(1.94,-0.1071)
(1.945,-0.1089)
(1.95,-0.1108)
(1.955,-0.1127)
(1.96,-0.1147)
(1.965,-0.1167)
(1.97,-0.1188)
(1.975,-0.1208)
(1.98,-0.1229)
(1.985,-0.1249)
(1.99,-0.127)
(1.995,-0.1291)
(2.0,-0.1311)
(2.005,-0.1331)
(2.01,-0.1351)
(2.015,-0.137)
(2.02,-0.1389)
(2.025,-0.1408)
(2.03,-0.1426)
(2.035,-0.1444)
(2.04,-0.146)
(2.045,-0.1477)
(2.05,-0.1492)
(2.055,-0.1507)
(2.06,-0.1521)
(2.065,-0.1535)
(2.07,-0.1547)
(2.075,-0.1559)
(2.08,-0.157)
(2.085,-0.158)
(2.09,-0.159)
(2.095,-0.1599)
(2.1,-0.1606)
(2.105,-0.1613)
(2.11,-0.162)
(2.115,-0.1625)
(2.12,-0.163)
(2.125,-0.1634)
(2.13,-0.1637)
(2.135,-0.1639)
(2.14,-0.1641)
(2.145,-0.1642)
(2.15,-0.1643)
(2.155,-0.1643)
(2.16,-0.1642)
(2.165,-0.1641)
(2.17,-0.164)
(2.175,-0.1638)
(2.18,-0.1636)
(2.185,-0.1633)
(2.19,-0.163)
(2.195,-0.1627)
(2.2,-0.1624)
(2.205,-0.1621)
(2.21,-0.1617)
(2.215,-0.1614)
(2.22,-0.1611)
(2.225,-0.1608)
(2.23,-0.1604)
(2.235,-0.1602)
(2.24,-0.1599)
(2.245,-0.1597)
(2.25,-0.1595)
(2.255,-0.1593)
(2.26,-0.1592)
(2.265,-0.1591)
(2.27,-0.1591)
(2.275,-0.1591)
(2.28,-0.1592)
(2.285,-0.1593)
(2.29,-0.1595)
(2.295,-0.1598)
(2.3,-0.1601)
(2.305,-0.1605)
(2.31,-0.161)
(2.315,-0.1615)
(2.32,-0.1621)
(2.325,-0.1628)
(2.33,-0.1635)
(2.335,-0.1643)
(2.34,-0.1651)
(2.345,-0.166)
(2.35,-0.167)
(2.355,-0.168)
(2.36,-0.1691)
(2.365,-0.1702)
(2.37,-0.1714)
(2.375,-0.1726)
(2.38,-0.1739)
(2.385,-0.1752)
(2.39,-0.1765)
(2.395,-0.1779)
(2.4,-0.1793)
(2.405,-0.1808)
(2.41,-0.1822)
(2.415,-0.1837)
(2.42,-0.1852)
(2.425,-0.1867)
(2.43,-0.1882)
(2.435,-0.1897)
(2.44,-0.1912)
(2.445,-0.1927)
(2.45,-0.1942)
(2.455,-0.1957)
(2.46,-0.1972)
(2.465,-0.1987)
(2.47,-0.2001)
(2.475,-0.2015)
(2.48,-0.2029)
(2.485,-0.2043)
(2.49,-0.2057)
(2.495,-0.207)
(2.5,-0.2083)};
\addplot[blue!50,fill opacity=0.5] fill between[of=positive_top and positive_down];

\legend{Popular pages,,,, Unpopular pages}
\end{axis}
\end{tikzpicture}}

\caption{The real part of class dependent mean characteristic functions with standard deviations around the mean for the log transformed degree on the Wikipedia Crocodiles dataset.}\label{fig:selling}
\end{figure}
